An Efficient ADER-DG Local Time Stepping Scheme for 3D HPC Simulation of Seismic Waves in Poroelastic Media

Many applications from geosciences require simulations of seismic waves in porous media. Biot's theory of poroelasticity describes the coupling between solid and fluid phases and introduces a stiff source term, thereby increasing computational cost and motivating efficient methods utilising High-Performance Computing. We present a novel realisation of the discontinuous Galerkin scheme with Arbitrary DERivative time stepping (ADER-DG) that copes with stiff source terms. To integrate this source term with a reasonable time step size, we use an element-local space-time predictor, which needs to solve medium-sized linear systems - with 1000 to 10000 unknowns - in each element update (i.e., billions of times). We present a novel block-wise back-substitution algorithm for solving these systems efficiently. In comparison to LU decomposition, we reduce the number of floating-point operations by a factor of up to 25. The block-wise back-substitution is mapped to a sequence of small matrix-matrix multiplications, for which code generators are available to generate highly optimised code. We verify the new solver thoroughly in problems of increasing complexity. We demonstrate high-order convergence for 3D problems. We verify the correct treatment of point sources, material interfaces and traction-free boundary conditions. In addition, we compare against a finite difference code for a newly defined layer over half-space problem. We find that extremely high accuracy is required to resolve the slow P-wave at a free surface, while solid particle velocities are not affected by coarser resolutions. By using a clustered local time stepping scheme, we reduce time to solution by a factor of 6 to 10 compared to global time stepping. We conclude our study with a scaling and performance analysis, demonstrating our implementation's efficiency and its potential for extreme-scale simulations.

==> figures/appendix/convergence_fd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.254285in}{2.487131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.254285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.254285in}{2.487131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.487131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514407in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{0.514407in}{2.240526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787271in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787271in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109234in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109234in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431197in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431197in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753161in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753161in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075124in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075124in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397087in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397087in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719050in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719050in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041014in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041014in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833651in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{0.592434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275016in, y=0.558677in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{0.881183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275016in, y=0.847425in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{1.169931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361822in, y=1.136173in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{1.458679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361822in, y=1.424922in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{1.747428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361822in, y=1.713670in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{2.036176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361822in, y=2.002418in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=1.338473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-9}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.924105in}{1.170059in}}%
\pgfpathlineto{\pgfqpoint{1.028743in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{1.117283in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{1.358756in}{1.210399in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.211475in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.382903in}{1.212919in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.213215in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{1.213179in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.210717in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{1.208999in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{1.200735in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{1.196870in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{1.168807in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.161499in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.145393in}}%
\pgfpathlineto{\pgfqpoint{1.535835in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.108646in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.051440in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.034967in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{1.021233in}}%
\pgfpathlineto{\pgfqpoint{1.648523in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.005170in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{1.004019in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.005580in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.012494in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{1.745112in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.077077in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{1.785357in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.214686in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.229965in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.284351in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.295672in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.305890in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{1.914142in}{1.322743in}}%
\pgfpathlineto{\pgfqpoint{1.922191in}{1.329281in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.334525in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{1.338467in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{1.954388in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{1.962437in}{1.342657in}}%
\pgfpathlineto{\pgfqpoint{1.970486in}{1.341642in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{1.336382in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{1.321751in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{1.308726in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{1.286573in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{1.271394in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{1.264003in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{1.243729in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{1.237861in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{1.232542in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{2.155615in}{1.215411in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{2.179762in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{1.214379in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{1.219994in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{1.253712in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{1.255292in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{1.257252in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.256937in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.254492in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{1.244560in}}%
\pgfpathlineto{\pgfqpoint{2.421234in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.233376in}}%
\pgfpathlineto{\pgfqpoint{2.445382in}{1.229094in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.219904in}}%
\pgfpathlineto{\pgfqpoint{2.477578in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{1.180061in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{1.170617in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{1.143141in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{1.137270in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.130314in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{1.123357in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.123112in}}%
\pgfpathlineto{\pgfqpoint{2.711001in}{1.123369in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{1.123874in}}%
\pgfpathlineto{\pgfqpoint{2.727100in}{1.124622in}}%
\pgfpathlineto{\pgfqpoint{2.735149in}{1.125607in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{1.126825in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{1.128268in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{1.131802in}}%
\pgfpathlineto{\pgfqpoint{2.775394in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{2.823689in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{1.175762in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.191476in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.194858in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.196100in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.191992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{1.052891in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{1.171607in}}%
\pgfpathlineto{\pgfqpoint{1.125332in}{1.172727in}}%
\pgfpathlineto{\pgfqpoint{1.149480in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{1.221921in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{1.254118in}{1.183367in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.190522in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{1.358756in}{1.190769in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{1.189489in}}%
\pgfpathlineto{\pgfqpoint{1.382903in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{1.185196in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{1.180455in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{1.174017in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{1.165776in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{1.149991in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.068076in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.040248in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{1.648523in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{1.059132in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{1.109531in}}%
\pgfpathlineto{\pgfqpoint{1.745112in}{1.124741in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.157497in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{1.263644in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.280746in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{1.297230in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.312934in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.327706in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.341405in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.353902in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.374841in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.383103in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.389803in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{1.914142in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{1.922191in}{1.400388in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.399010in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{1.391739in}}%
\pgfpathlineto{\pgfqpoint{1.954388in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{1.962437in}{1.379022in}}%
\pgfpathlineto{\pgfqpoint{1.970486in}{1.370895in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{1.361761in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{1.351766in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{1.329803in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{1.230124in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{1.214702in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{1.203592in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{1.199799in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{1.197225in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{1.195883in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{1.195769in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{2.155615in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{1.206978in}}%
\pgfpathlineto{\pgfqpoint{2.179762in}{1.212416in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.233722in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.260253in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{1.307122in}}%
\pgfpathlineto{\pgfqpoint{2.276351in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{1.324021in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{1.344781in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{1.350153in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.358207in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{1.362418in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{1.363028in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.362634in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.358875in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.351324in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{1.340306in}}%
\pgfpathlineto{\pgfqpoint{2.421234in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.326260in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.318264in}}%
\pgfpathlineto{\pgfqpoint{2.445382in}{1.309712in}}%
\pgfpathlineto{\pgfqpoint{2.453431in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{2.477578in}{1.271463in}}%
\pgfpathlineto{\pgfqpoint{2.501725in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{2.517823in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{1.148314in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.108408in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{1.093542in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{1.092674in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.092228in}}%
\pgfpathlineto{\pgfqpoint{2.711001in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{1.092539in}}%
\pgfpathlineto{\pgfqpoint{2.727100in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{2.735149in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{1.095747in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{2.775394in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{2.799541in}{1.113244in}}%
\pgfpathlineto{\pgfqpoint{2.815639in}{1.120011in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.145469in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{1.152285in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.158460in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.166042in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.169695in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.172701in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.172927in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.172494in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.165073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{1.052891in}{1.170043in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.170110in}}%
\pgfpathlineto{\pgfqpoint{1.149480in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.166285in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{1.160818in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{1.155324in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{1.147591in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{1.140959in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.137152in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{1.358756in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{1.118378in}}%
\pgfpathlineto{\pgfqpoint{1.382903in}{1.112769in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{1.100466in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.064253in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{1.040297in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{1.024413in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.016743in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{1.535835in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.974903in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{0.977382in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.024876in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{1.055666in}}%
\pgfpathlineto{\pgfqpoint{1.648523in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.094054in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{1.115975in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.139604in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{1.164828in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.219496in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.309356in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.464799in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{1.785357in}{1.549732in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{1.574995in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.638061in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{1.654094in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.684730in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.689445in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{1.644800in}}%
\pgfpathlineto{\pgfqpoint{1.914142in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{1.922191in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.582806in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{1.954388in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.962437in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{1.276576in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.245765in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{1.216271in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{1.117419in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{1.098785in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{1.083010in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{1.060647in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{1.051461in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{1.061832in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.155615in}{1.100809in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{1.140668in}}%
\pgfpathlineto{\pgfqpoint{2.179762in}{1.164136in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{1.189628in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{1.216864in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{1.399657in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{1.430338in}}%
\pgfpathlineto{\pgfqpoint{2.260253in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{1.489012in}}%
\pgfpathlineto{\pgfqpoint{2.276351in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{1.542154in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{1.657951in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.665808in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.635814in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{2.421234in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.565395in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{2.445382in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{2.453431in}{1.492604in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.469529in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{2.485627in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{2.517823in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.205320in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{1.151734in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{1.126471in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{0.959455in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{0.917262in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{2.711001in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{2.727100in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{2.735149in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{2.775394in}{0.933296in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{0.957991in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{2.847836in}{0.991560in}}%
\pgfpathlineto{\pgfqpoint{2.863934in}{1.004517in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{2.880032in}{1.016685in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{1.037536in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.057185in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.057919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.125332in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.157529in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.162113in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.159521in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.157967in}}%
\pgfpathlineto{\pgfqpoint{1.205823in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{1.221921in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.149591in}}%
\pgfpathlineto{\pgfqpoint{1.238019in}{1.146855in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{1.254118in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{1.132710in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{1.118190in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.077481in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{1.358756in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.051269in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.021906in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{0.960127in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{0.933011in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{0.925405in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{0.918771in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{0.909072in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{0.905938in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{0.908594in}}%
\pgfpathlineto{\pgfqpoint{1.535835in}{0.913361in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.929786in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{0.993332in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.016041in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{1.648523in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.291835in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{1.336005in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.381562in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.475537in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.618114in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.709497in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{1.752801in}}%
\pgfpathlineto{\pgfqpoint{1.745112in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{1.832472in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.867997in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.900112in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{1.785357in}{1.952641in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{1.997485in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{2.002400in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.996256in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.968479in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.946556in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.919431in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.850367in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.808958in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.763404in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{1.914142in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.922191in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.548106in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{1.970486in}{1.242861in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{1.182670in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{0.837718in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{0.777986in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{0.740686in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.727299in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{0.738357in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{0.773422in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{2.155615in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{2.179762in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{1.534337in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{1.646930in}}%
\pgfpathlineto{\pgfqpoint{2.260253in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{1.747829in}}%
\pgfpathlineto{\pgfqpoint{2.276351in}{1.792686in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{1.833250in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.869156in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.900088in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{1.946032in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.969649in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{1.970416in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.843563in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.806047in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{2.421234in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.672435in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.622290in}}%
\pgfpathlineto{\pgfqpoint{2.445382in}{1.570084in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{2.493676in}{1.238762in}}%
\pgfpathlineto{\pgfqpoint{2.501725in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{2.517823in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{0.758891in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{0.732100in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{0.708497in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{0.688066in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.636829in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{0.631158in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{0.627477in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.638754in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{0.646323in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{2.711001in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{0.678045in}}%
\pgfpathlineto{\pgfqpoint{2.727100in}{0.691057in}}%
\pgfpathlineto{\pgfqpoint{2.735149in}{0.705013in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{0.719757in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{2.823689in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{0.910707in}}%
\pgfpathlineto{\pgfqpoint{2.847836in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{2.855885in}{0.938189in}}%
\pgfpathlineto{\pgfqpoint{2.863934in}{0.950968in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{2.880032in}{0.974431in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.004051in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.038126in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.046611in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.052422in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{1.057097in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.056600in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.055797in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.055797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.940203in}{1.169782in}}%
\pgfpathlineto{\pgfqpoint{1.028743in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.052891in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.077038in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.165294in}}%
\pgfpathlineto{\pgfqpoint{1.125332in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.157529in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.155107in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.150672in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.205823in}{1.145155in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.141932in}}%
\pgfpathlineto{\pgfqpoint{1.221921in}{1.138370in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.238019in}{1.130135in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.125421in}}%
\pgfpathlineto{\pgfqpoint{1.254118in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.095196in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{1.087743in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.071415in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{1.358756in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{0.990372in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{0.917757in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{0.909673in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{0.896843in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{0.888701in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{0.889692in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{0.916861in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{1.535835in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.107449in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.227606in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.272703in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.369029in}}%
\pgfpathlineto{\pgfqpoint{1.648523in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.917258in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.955698in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{1.990148in}}%
\pgfpathlineto{\pgfqpoint{1.745112in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{2.045370in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{2.065375in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.079864in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{2.088566in}}%
\pgfpathlineto{\pgfqpoint{1.785357in}{2.091260in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{2.087782in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{2.078029in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{2.061962in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{2.039604in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.976445in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.936023in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.890064in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.838918in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.658696in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.521454in}}%
\pgfpathlineto{\pgfqpoint{1.914142in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{1.154990in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{1.083174in}}%
\pgfpathlineto{\pgfqpoint{1.954388in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{1.962437in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{1.970486in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{0.823724in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{0.675670in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{0.638012in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{0.582644in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{0.553367in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{0.693328in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{0.914998in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{1.053375in}}%
\pgfpathlineto{\pgfqpoint{2.155615in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{1.922927in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{1.975414in}}%
\pgfpathlineto{\pgfqpoint{2.260253in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{2.276351in}{2.095815in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.141800in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{2.158521in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.155788in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{2.128546in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{2.104416in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{2.073645in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{2.036585in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.993644in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.945281in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.892001in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.772880in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.217161in}}%
\pgfpathlineto{\pgfqpoint{2.469529in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{2.477578in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{2.485627in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{2.493676in}{0.956991in}}%
\pgfpathlineto{\pgfqpoint{2.501725in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{2.517823in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{0.747776in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.580182in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{0.531614in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{0.519201in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{0.520968in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{0.559321in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{0.591721in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{2.719050in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{0.785127in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{2.775394in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.909101in}}%
\pgfpathlineto{\pgfqpoint{2.799541in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{0.944055in}}%
\pgfpathlineto{\pgfqpoint{2.815639in}{0.960072in}}%
\pgfpathlineto{\pgfqpoint{2.823689in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{0.989052in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{1.001989in}}%
\pgfpathlineto{\pgfqpoint{2.847836in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{2.855885in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{2.863934in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.880032in}{1.051354in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.064337in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.069505in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.077397in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.081863in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{3.008817in}{1.078306in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.073928in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.071538in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.071538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514407in}{0.436419in}}{\pgfqpoint{2.638489in}{1.804106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{0.924105in}{1.169827in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{1.036792in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{1.077038in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{1.165679in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{1.125332in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.149480in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{1.157529in}{1.156177in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.152033in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.205823in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.221921in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{1.238019in}{1.123530in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{1.254118in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.106417in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{1.318510in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{0.956114in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{0.945898in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{0.899914in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{1.463394in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{0.894405in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{1.535835in}{0.979133in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.057302in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.202018in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{1.289585in}}%
\pgfpathlineto{\pgfqpoint{1.616326in}{1.336431in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{1.688768in}{1.786892in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.832213in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.914336in}}%
\pgfpathlineto{\pgfqpoint{1.720964in}{1.950210in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.982038in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{2.009412in}}%
\pgfpathlineto{\pgfqpoint{1.745112in}{2.031958in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{2.049341in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.067503in}}%
\pgfpathlineto{\pgfqpoint{1.777308in}{2.067848in}}%
\pgfpathlineto{\pgfqpoint{1.785357in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{2.032514in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{2.008568in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.978673in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{1.943002in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{1.873897in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{1.881946in}{1.558867in}}%
\pgfpathlineto{\pgfqpoint{1.889995in}{1.490267in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{1.954388in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{1.962437in}{0.874067in}}%
\pgfpathlineto{\pgfqpoint{1.970486in}{0.817782in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{0.766177in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{2.002682in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{0.616145in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{0.580178in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{0.572838in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{2.050977in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{2.067075in}{0.616029in}}%
\pgfpathlineto{\pgfqpoint{2.075124in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.679909in}}%
\pgfpathlineto{\pgfqpoint{2.091222in}{0.721627in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{2.107320in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{2.131468in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{1.081670in}}%
\pgfpathlineto{\pgfqpoint{2.147566in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{1.609316in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.749579in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{1.814452in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.874981in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{1.930593in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{1.980763in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{2.025027in}}%
\pgfpathlineto{\pgfqpoint{2.260253in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{2.276351in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{2.135925in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.145949in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{2.148682in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{2.144151in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.132451in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.113754in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{2.088294in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{1.974651in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.925729in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.814291in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.397087in}{1.688483in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.621678in}}%
\pgfpathlineto{\pgfqpoint{2.421234in}{1.483322in}}%
\pgfpathlineto{\pgfqpoint{2.445382in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{2.453431in}{1.204359in}}%
\pgfpathlineto{\pgfqpoint{2.461480in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{2.469529in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{2.477578in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{2.485627in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{2.493676in}{0.894868in}}%
\pgfpathlineto{\pgfqpoint{2.501725in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.517823in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{0.672367in}}%
\pgfpathlineto{\pgfqpoint{2.541971in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{0.612913in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.570606in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{2.606363in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{2.614412in}{0.536992in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.562668in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{0.590984in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.707475in}}%
\pgfpathlineto{\pgfqpoint{2.735149in}{0.793926in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{0.835655in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{2.767345in}{0.875097in}}%
\pgfpathlineto{\pgfqpoint{2.775394in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{2.799541in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{2.815639in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{2.823689in}{0.987067in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{2.847836in}{1.020822in}}%
\pgfpathlineto{\pgfqpoint{2.855885in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{2.863934in}{1.038594in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.046126in}}%
\pgfpathlineto{\pgfqpoint{2.880032in}{1.052793in}}%
\pgfpathlineto{\pgfqpoint{2.888081in}{1.058630in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{1.071531in}}%
\pgfpathlineto{\pgfqpoint{2.920278in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{2.936376in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.080179in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{2.976621in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.078713in}}%
\pgfpathlineto{\pgfqpoint{2.992719in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.068938in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.068938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514407in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.514407in}{2.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152896in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514407in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514407in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833651in,y=2.309970in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Finite difference solutions for \(\displaystyle w_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530981in}{0.822270in}}%
\pgfpathlineto{\pgfqpoint{4.186229in}{0.822270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.205674in}{0.822270in}}{\pgfqpoint{4.205674in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{4.205674in}{1.645417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.205674in}{1.664861in}}{\pgfqpoint{4.186229in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{3.530981in}{1.664861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511536in}{1.664861in}}{\pgfqpoint{3.511536in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{3.511536in}{0.841714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511536in}{0.822270in}}{\pgfqpoint{3.530981in}{0.822270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{1.591945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=1.557917in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{1.456374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=1.422346in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{1.320803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=1.286775in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{1.185232in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{1.185232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=1.151204in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{1.049661in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{1.049661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=1.015634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.25m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550425in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{0.914090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822647in,y=0.880063in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.625m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_plots/dskx_poroelastic_s_xx-u-p-u_f_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.416649in}{4.415743in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{4.415743in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.415743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.367539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{2.834009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=2.795884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.066516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.028391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.299024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.260898in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.493406in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.764039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.725913in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.996546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=3.959193in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233681in,y=3.373501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.039018in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.942114in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.735312in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.630481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{4.039018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.942114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.839343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.735312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.630481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.070559in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.965572in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.860584in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.755597in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.650609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.951932in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.683518in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.542468in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.401766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.951932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.822446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.683518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.542468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.401766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.994951in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.854968in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.714984in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.575001in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.435017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.865031in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.689048in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.514083in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.338753in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.163026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.865031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.689048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.514083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.338753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.163026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.913733in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.738754in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.563775in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.388795in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.213816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.745753in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.337797in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.127269in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.927385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.745753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.548006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.337797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.127269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.927385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.386118in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.176143in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.966168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.651660in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.398504in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.154030in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.914423in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.901006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.651660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.398504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.154030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{2.914423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.901006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.656326in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.411355in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.166384in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.921413in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.676442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=4.223598in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^1\) error of \(\displaystyle \sigma_{xx}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.655347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{2.655347in}}{\pgfqpoint{3.090954in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{3.342923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{3.362368in}}{\pgfqpoint{3.071510in}{3.362368in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{3.362368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{3.362368in}}{\pgfqpoint{2.594534in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{2.674791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{2.655347in}}{\pgfqpoint{2.613978in}{2.655347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.289451in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.289451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.289451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.255423in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.153880in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.153880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.153880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.119853in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.018309in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.018309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.018309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.984282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.882739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.882739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.848711in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.747168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.747168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.713140in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.367539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{2.815703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=2.777578in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.047865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.009740in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.280027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.241902in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.512189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.474064in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.744351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.706225in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.976513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.938387in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=3.373501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.049272in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.921239in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.820749in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.714583in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.609565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{4.049272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.921239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.820749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.714583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.609565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.070559in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.965728in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.860896in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.756065in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.651233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.923605in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.803847in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.664118in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.522815in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.382296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.923605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.803847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.664118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.522815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.382296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.970065in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.830289in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.690514in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.550739in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.410963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.865951in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.670451in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.146119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.865951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.670451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.496389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.320789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.146119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.907665in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.732945in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.558226in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.383507in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.208788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.713626in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.526683in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.320320in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.110033in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.905289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.713626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.526683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.320320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.110033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.905289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.778514in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.568851in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.359188in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.149525in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.939862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.645929in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.379259in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.138033in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.895481in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.849359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.645929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.379259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.138033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{2.895481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.849359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.654870in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.410263in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.165656in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.921049in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.676442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=4.223598in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^1\) error of \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{2.655347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{2.655347in}}{\pgfqpoint{6.268037in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{3.342923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{3.362368in}}{\pgfqpoint{6.248593in}{3.362368in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{3.362368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{3.362368in}}{\pgfqpoint{5.771617in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{2.674791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{2.655347in}}{\pgfqpoint{5.791062in}{2.655347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.289451in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.289451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.289451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.255423in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.153880in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.153880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.153880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.119853in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.018309in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.018309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.018309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.984282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.882739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.882739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.848711in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.747168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.747168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.713140in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{0.642145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.604020in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{0.871355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=0.833229in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.100564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.062438in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.329773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.291648in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.558982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.520857in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.788192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=1.750838in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=1.192381in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.752569in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.430788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.858726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.752569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.647817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.540058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.430788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.785942in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.682444in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.475447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.634286in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.490167in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.204010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.750886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.634286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.490167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.347851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.204010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.661939in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.523941in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.247946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.683102in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.324365in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.968898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.683102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.502750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.324365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.145759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.968898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.559308in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.386811in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.041816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.564387in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.760557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.564387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.149131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.935916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.760557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.410536in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.203540in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.789546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.214103in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.744982in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.756547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.467761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.214103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.968048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.744982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.756547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.736819in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.495323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.042479in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^1\) error of \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{0.474228in}}{\pgfqpoint{3.090954in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{1.181249in}}{\pgfqpoint{3.071510in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{1.181249in}}{\pgfqpoint{2.594534in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{0.474228in}}{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.595811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.557685in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.831822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.793697in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.067834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.029709in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.303846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.265721in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.539858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.501733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.775870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=1.737745in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=1.192381in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.770485in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.483913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.862922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.770485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.669489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.581872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.483913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.782870in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.569730in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.463160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.646507in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.391771in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.256953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.781633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.646507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.517014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.391771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.815934in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.531747in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.389654in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.247560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.674897in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.014381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.674897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.512203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.350579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.183571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.014381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.012561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.575128in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.373377in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.969864in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.763653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.575128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.373377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.177356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.969864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.763653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.207356in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.994216in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.781076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.224506in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{0.992357in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.659010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.459547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.224506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{0.992357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.752175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.659010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.489976in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{0.992649in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.743986in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.495323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.042479in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^1\) error of \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{0.474228in}}{\pgfqpoint{6.268037in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{1.181249in}}{\pgfqpoint{6.248593in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{1.181249in}}{\pgfqpoint{5.771617in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{0.474228in}}{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_plots/dskx_poroelastic_s_xx-u-p-u_f_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.416649in}{4.415743in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{4.415743in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.415743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.367539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{2.745889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=2.707764in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{2.980137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=2.942011in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.214384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.176259in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.448632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.410507in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.682880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.644754in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.917127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=3.879774in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=3.373501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.037563in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.944114in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.841010in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.736759in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.631242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{4.037563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.944114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.841010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.736759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.631242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.070559in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.964786in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.859013in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.753239in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.647466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.953254in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.824879in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.685288in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.403255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.953254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.824879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.685288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.403255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.996771in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.855740in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.714709in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.573678in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.432646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.866693in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.693166in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.517386in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.341357in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.164709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.866693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.693166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.517386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.341357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.164709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.916743in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.740454in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.564165in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.387876in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.211587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.752075in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.552517in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.341939in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.926379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.752075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.552517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.341939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.130153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.926379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.813149in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.390056in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.178509in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.966963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.655144in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.404265in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.158373in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.914931in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.894243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.655144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.404265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.158373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{2.914931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.894243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.663660in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.416855in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.923246in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.676442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.606736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=4.223598in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^2\) error of \(\displaystyle \sigma_{xx}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.655347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{2.655347in}}{\pgfqpoint{3.090954in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{3.342923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{3.362368in}}{\pgfqpoint{3.071510in}{3.362368in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{3.362368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{3.362368in}}{\pgfqpoint{2.594534in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{2.674791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{2.655347in}}{\pgfqpoint{2.613978in}{2.655347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.289451in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.289451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.289451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.255423in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.153880in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.153880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.153880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.119853in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.018309in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.018309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.018309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.984282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.882739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.882739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.848711in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.747168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.747168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.713140in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{2.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=2.509514in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.367539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{2.840811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=2.802686in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.075003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.036877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.309194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.271068in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.543385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.505260in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.777576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.739451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{4.011768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.973642in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=3.373501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.045313in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.926239in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.820602in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.713548in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.607776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{4.045313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.926239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.820602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.713548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.607776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.070559in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.964811in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.859063in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.753316in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.647568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.916544in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.806985in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.665101in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.522053in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.380944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.916544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.806985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.665101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.522053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.380944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.967341in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.826344in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.685347in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.544349in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.403352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.865115in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.675448in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.496867in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.319781in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.143555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.865115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.675448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.496867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.319781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.143555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.910034in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.733787in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.557541in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.381294in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.205048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.706826in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.534256in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.320896in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.109166in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.898809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.706826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.534256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.320896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.109166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.898809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.779092in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.567596in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.356101in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.144605in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.933109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.646423in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.385518in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.137942in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.891600in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.828005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.646423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.385518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.137942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{2.891600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.828005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.606736in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.663422in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.416677in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.169932in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.923187in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.676442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.606736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.140265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=4.223598in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^2\) error of \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{2.655347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{2.655347in}}{\pgfqpoint{6.268037in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{3.342923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{3.362368in}}{\pgfqpoint{6.248593in}{3.362368in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{3.362368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{3.362368in}}{\pgfqpoint{5.771617in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{2.674791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{2.655347in}}{\pgfqpoint{5.791062in}{2.655347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.289451in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.289451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.289451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.255423in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.153880in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.153880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.153880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.119853in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.018309in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.018309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.018309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.984282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.882739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.882739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.848711in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.747168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.747168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.713140in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{0.671097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.632971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.017695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=0.979569in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.364293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.326167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.710891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.672765in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=1.192381in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.754260in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.539321in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.430738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.857822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.754260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.646997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.539321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.430738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.680767in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.472094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.755239in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.635205in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.205753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.755239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.635205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.490659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.348985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.205753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.385459in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.246344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.684989in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.325182in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.147612in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.970368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.684989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.504257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.325182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.147612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.970368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.559529in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.211741in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.037847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.938302in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.751270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.564705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.363740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.151361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.938302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.751270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.621526in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.995507in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.786834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{0.969970in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.739534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.470616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.216216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.969970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.733812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.739534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.738774in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.495323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.042479in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^2\) error of \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{0.474228in}}{\pgfqpoint{3.090954in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{1.181249in}}{\pgfqpoint{3.071510in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{1.181249in}}{\pgfqpoint{2.594534in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{0.474228in}}{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.617961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.579836in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.856647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.818522in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.095333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.057207in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.334019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.295893in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.572705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.534579in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.811390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=1.773265in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=1.192381in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.670214in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.482299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.861518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.771242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.670214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.580483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.482299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.673885in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.566108in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.645490in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.516820in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.255476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.774723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.645490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.516820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.389785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.255476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.811362in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.523955in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.380252in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.236549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.682799in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.515175in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.012562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.682799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.515175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.351547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.183392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.012562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.730144in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.011628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.574490in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.176714in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.969899in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.761708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.574490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.374613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.176714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.969899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.761708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.771895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.467794in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.640726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.467794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.227840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{0.990702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.748943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.640726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.533529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.501245in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.249764in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.495323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.959146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.042479in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^2\) error of \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{0.474228in}}{\pgfqpoint{6.268037in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{1.181249in}}{\pgfqpoint{6.248593in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{1.181249in}}{\pgfqpoint{5.771617in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{0.474228in}}{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_plots/dskx_poroelastic_s_xx-u-p-u_f_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.416649in}{4.405424in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.416649in}{4.405424in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.405424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.144930in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.144930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.363503in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{2.839489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=2.801363in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.093302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.055177in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.347116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.308991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.600930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=3.562805in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{3.854744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=3.817391in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{4.108558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=4.071205in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233681in,y=3.373815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.033791in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.952269in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.845741in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.737015in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{4.033791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.952269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.845741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.737015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.074829in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.960220in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.845612in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.731003in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.616395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.977667in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.845043in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.700408in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.554224in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.401686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.977667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.845043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.700408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.554224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.401686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{4.024565in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.718943in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.566132in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.413321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.900041in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.726859in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.544056in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.357774in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.167024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.900041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.726859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.544056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.357774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{3.167024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.957311in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.766297in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.575283in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.384269in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{3.193255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.805722in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.592425in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.371796in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.916762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.805722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.592425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.371796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{3.147358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.916762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.873354in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.644138in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.414921in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{3.185704in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.956487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.706452in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.452250in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.191155in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.928637in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.822015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{3.706452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{3.452250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{3.191155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{2.928637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{2.822015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{3.742480in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{3.475060in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{3.207641in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{2.940221in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{2.672801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{2.602700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{4.144930in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=4.228263in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^\infty\) error of \(\displaystyle \sigma_{xx}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.651311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{2.651311in}}{\pgfqpoint{3.090954in}{2.670756in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{3.338887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{3.358332in}}{\pgfqpoint{3.071510in}{3.358332in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{3.358332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{3.358332in}}{\pgfqpoint{2.594534in}{3.338887in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{2.670756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{2.651311in}}{\pgfqpoint{2.613978in}{2.651311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.285415in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.285415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.285415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.251387in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.149844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.149844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=3.115817in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{3.014274in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{3.014274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{3.014274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.980246in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.878703in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.878703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.878703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.844675in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{2.743132in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{2.743132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{2.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=2.709104in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.144930in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.144930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{2.602700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=2.505478in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.363503in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{2.848764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=2.810638in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.099427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.061301in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.350089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=3.311964in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.600752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.562627in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{3.851415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=3.813290in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{4.102078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=4.063953in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=3.373815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.039119in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.936591in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.708463in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.595589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{4.039119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.936591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.823818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.708463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.595589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{4.074829in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.961643in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.848457in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.735272in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.622086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.917177in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.828645in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.525459in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.374503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.917177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.828645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.675418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.525459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.374503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.980639in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.829725in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.678811in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.527897in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.376983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.881171in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.702608in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.512515in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.325525in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.138152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.881171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.702608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.512515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.325525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{3.138152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.936535in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.747892in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.559249in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.370607in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{3.181964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.706154in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.566201in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.343399in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.115417in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.890396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.706154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.566201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.343399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{3.115417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.890396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.798797in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.572426in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.346055in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{3.119684in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.893313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.683324in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.419536in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.894909in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.738077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{3.683324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{3.419536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{3.158544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{2.894909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{2.738077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{2.602700in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{3.729200in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{3.201001in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{2.936901in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{2.672801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{2.602700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{4.144930in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{4.144930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=4.228263in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^\infty\) error of \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{2.651311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{2.651311in}}{\pgfqpoint{6.268037in}{2.670756in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{3.338887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{3.358332in}}{\pgfqpoint{6.248593in}{3.358332in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{3.358332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{3.358332in}}{\pgfqpoint{5.771617in}{3.338887in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{2.670756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{2.651311in}}{\pgfqpoint{5.791062in}{2.651311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.285415in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.285415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.285415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.251387in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.149844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.149844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=3.115817in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{3.014274in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{3.014274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{3.014274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.980246in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.878703in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.878703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.878703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.844675in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{2.743132in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{2.743132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{2.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=2.709104in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.967847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734230in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734230in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305353in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305353in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454217in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025341in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{0.560105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.521979in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{0.806621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=0.768496in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.053138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.015013in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.299655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.261530in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.546172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289237in, y=1.508046in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626623in}{1.792689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364469in, y=1.755335in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=1.196732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.865051in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.642021in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.417104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.865051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.755874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.642021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.525580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.417104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.675118in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.563805in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.452492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.802410in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.645267in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.197770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.802410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.645267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.494258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.342643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.840980in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.692562in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.544144in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.247308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.521860in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.330877in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.965688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.707562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.521860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.330877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{1.146467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.965688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.387080in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.201557in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.016035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.623736in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.388398in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.161847in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.718009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.623736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.388398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{1.161847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.941617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.718009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.681294in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.790787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.725438in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.598191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025341in}{1.498238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454217in}{1.238350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883094in}{0.977729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311971in}{0.725438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740848in}{0.598191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626623in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025341in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{1.274912in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{1.311971in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.495718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{0.626623in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626623in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{3.139565in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883094in,y=2.051180in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^\infty\) error of \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{0.474228in}}{\pgfqpoint{3.090954in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{3.090954in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090954in}{1.181249in}}{\pgfqpoint{3.071510in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{1.181249in}}{\pgfqpoint{2.594534in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{2.594534in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594534in}{0.474228in}}{\pgfqpoint{2.613978in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633423in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{2.827867in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730645in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905645in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.967847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911313in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911313in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.031}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482436in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482436in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631301in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202424in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.585416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.547291in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{0.845707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=0.807581in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.105997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.067871in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.366287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419058in, y=1.328162in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.626577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=1.588452in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803706in}{1.886868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466320in, y=1.848742in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363503in,y=1.196732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.780721in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.682184in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.481271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.864244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.780721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.682184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.587477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.481271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.662680in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.427614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.672485in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.260416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.782382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.672485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.543629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.405197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.260416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.204762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.207346in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.020307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.733307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.558605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.388301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{1.207346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{1.020307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.786549in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.394774in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.002998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.625434in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.994870in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.768778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.625434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.429732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.215846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.994870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.768778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.991230in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.756164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.599310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202424in}{1.538906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631301in}{1.289948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060177in}{1.032030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489054in}{0.771044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917931in}{0.599310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803706in}{0.425617in}}{\pgfqpoint{2.512942in}{1.542230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.202424in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{5.631301in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{5.060177in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{4.489054in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{0.495718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.803706in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803706in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{6.316649in}{1.967847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060177in,y=2.051180in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle L^\infty\) error of \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{6.248593in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{0.474228in}}{\pgfqpoint{6.268037in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{6.268037in}{1.161804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.268037in}{1.181249in}}{\pgfqpoint{6.248593in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{5.791062in}{1.181249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{1.181249in}}{\pgfqpoint{5.771617in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{5.771617in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771617in}{0.474228in}}{\pgfqpoint{5.791062in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{1.108332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{1.108332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=1.074304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.972761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.938733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.837190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.837190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.803162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.701619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.667592in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810506in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{6.004950in}{0.566049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907728in}{0.566049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082728in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/freesurface_plots/0_5m_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.134731in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134731in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.425034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.386453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.022497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.983917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.507858in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{2.524036in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.534899in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{2.543450in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{2.550614in}{1.720587in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{1.717653in}}%
\pgfpathlineto{\pgfqpoint{2.568295in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{2.573610in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{2.578811in}{1.711015in}}%
\pgfpathlineto{\pgfqpoint{2.584126in}{1.707969in}}%
\pgfpathlineto{\pgfqpoint{2.589673in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{2.595913in}{1.699829in}}%
\pgfpathlineto{\pgfqpoint{2.605273in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.613362in}{1.686357in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{2.624918in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{2.627807in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{2.630465in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{2.632892in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.635203in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{2.637514in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{2.642021in}{1.682548in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{2.646759in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{2.649185in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{2.654501in}{1.699678in}}%
\pgfpathlineto{\pgfqpoint{2.657390in}{1.705802in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{2.667559in}{1.733532in}}%
\pgfpathlineto{\pgfqpoint{2.671835in}{1.747651in}}%
\pgfpathlineto{\pgfqpoint{2.677150in}{1.766599in}}%
\pgfpathlineto{\pgfqpoint{2.692751in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{2.696564in}{1.835111in}}%
\pgfpathlineto{\pgfqpoint{2.699684in}{1.843719in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{1.850313in}}%
\pgfpathlineto{\pgfqpoint{2.704884in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{1.861045in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.713551in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.714938in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{2.716324in}{1.863912in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{1.863226in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{2.720831in}{1.860223in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{1.857681in}}%
\pgfpathlineto{\pgfqpoint{2.724413in}{1.854286in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{2.728689in}{1.843809in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{1.826448in}}%
\pgfpathlineto{\pgfqpoint{2.736894in}{1.814367in}}%
\pgfpathlineto{\pgfqpoint{2.740360in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.778453in}}%
\pgfpathlineto{\pgfqpoint{2.750183in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.761623in}{1.688136in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.667149in}}%
\pgfpathlineto{\pgfqpoint{2.769596in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{2.772717in}{1.639834in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{2.778148in}{1.622987in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{2.782654in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{2.784619in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.786468in}{1.607755in}}%
\pgfpathlineto{\pgfqpoint{2.788086in}{1.606329in}}%
\pgfpathlineto{\pgfqpoint{2.789588in}{1.605448in}}%
\pgfpathlineto{\pgfqpoint{2.791090in}{1.604985in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{2.793979in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{2.795481in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{2.797099in}{1.607134in}}%
\pgfpathlineto{\pgfqpoint{2.798833in}{1.608865in}}%
\pgfpathlineto{\pgfqpoint{2.800797in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{2.802993in}{1.614818in}}%
\pgfpathlineto{\pgfqpoint{2.805419in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.808193in}{1.625322in}}%
\pgfpathlineto{\pgfqpoint{2.811428in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.815357in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{2.820904in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{2.832807in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{2.837429in}{1.707233in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{1.716668in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{2.851411in}{1.735784in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{2.857189in}{1.743277in}}%
\pgfpathlineto{\pgfqpoint{2.859963in}{1.745987in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{1.748074in}}%
\pgfpathlineto{\pgfqpoint{2.865278in}{1.749687in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{2.870594in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{2.873367in}{1.752020in}}%
\pgfpathlineto{\pgfqpoint{2.876256in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{2.879376in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{2.882728in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{2.886541in}{1.749707in}}%
\pgfpathlineto{\pgfqpoint{2.891163in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{2.916817in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{2.929875in}{1.730113in}}%
\pgfpathlineto{\pgfqpoint{2.936231in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{1.726725in}}%
\pgfpathlineto{\pgfqpoint{2.950098in}{1.725456in}}%
\pgfpathlineto{\pgfqpoint{2.958071in}{1.724431in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.978294in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{2.992276in}{1.722738in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{3.027059in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{3.039886in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{3.049824in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{3.058144in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.065424in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{3.072011in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.730109in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{1.732262in}}%
\pgfpathlineto{\pgfqpoint{3.090269in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{3.096625in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{3.104136in}{1.741992in}}%
\pgfpathlineto{\pgfqpoint{3.121123in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{3.125746in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{1.755757in}}%
\pgfpathlineto{\pgfqpoint{3.138688in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{3.141346in}{1.755222in}}%
\pgfpathlineto{\pgfqpoint{3.143888in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{3.148973in}{1.751651in}}%
\pgfpathlineto{\pgfqpoint{3.151515in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{3.154173in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.156946in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{3.159835in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{3.162840in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{3.166075in}{1.729033in}}%
\pgfpathlineto{\pgfqpoint{3.169657in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{3.173586in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{3.178324in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{3.186182in}{1.680394in}}%
\pgfpathlineto{\pgfqpoint{3.192538in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{3.196467in}{1.655058in}}%
\pgfpathlineto{\pgfqpoint{3.199587in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{3.202245in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{3.204556in}{1.640802in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{3.210103in}{1.636016in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{3.212992in}{1.635561in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{3.215765in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{1.639595in}}%
\pgfpathlineto{\pgfqpoint{3.220618in}{1.642138in}}%
\pgfpathlineto{\pgfqpoint{3.222467in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{3.224432in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{1.663339in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{1.672763in}}%
\pgfpathlineto{\pgfqpoint{3.234254in}{1.684534in}}%
\pgfpathlineto{\pgfqpoint{3.237374in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{3.240841in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{3.244886in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{3.250432in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{3.260717in}{1.841932in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{3.270308in}{1.890816in}}%
\pgfpathlineto{\pgfqpoint{3.272619in}{1.899301in}}%
\pgfpathlineto{\pgfqpoint{3.274584in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{3.276317in}{1.909390in}}%
\pgfpathlineto{\pgfqpoint{3.277820in}{1.912138in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{3.280362in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{3.281402in}{1.915250in}}%
\pgfpathlineto{\pgfqpoint{3.282326in}{1.915226in}}%
\pgfpathlineto{\pgfqpoint{3.283251in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{3.284291in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{3.285446in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{3.288104in}{1.906905in}}%
\pgfpathlineto{\pgfqpoint{3.289606in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{3.291340in}{1.895872in}}%
\pgfpathlineto{\pgfqpoint{3.293189in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{3.297580in}{1.861547in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{3.302896in}{1.819371in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{3.318611in}{1.642053in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{3.336754in}{1.417877in}}%
\pgfpathlineto{\pgfqpoint{3.339990in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{3.345421in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{3.347616in}{1.327620in}}%
\pgfpathlineto{\pgfqpoint{3.349581in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{3.351314in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{3.352817in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{3.354203in}{1.302254in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{3.356283in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{3.357092in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{3.358710in}{1.299857in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{3.360674in}{1.302779in}}%
\pgfpathlineto{\pgfqpoint{3.361830in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{3.363217in}{1.310162in}}%
\pgfpathlineto{\pgfqpoint{3.364719in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{3.366452in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{3.368301in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{3.370381in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{3.372692in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{3.375235in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{3.378008in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{3.381128in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{3.384710in}{1.520280in}}%
\pgfpathlineto{\pgfqpoint{3.388986in}{1.586384in}}%
\pgfpathlineto{\pgfqpoint{3.394533in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{3.409787in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{3.414178in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{3.417876in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{3.421111in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{3.424000in}{2.119553in}}%
\pgfpathlineto{\pgfqpoint{3.426542in}{2.142550in}}%
\pgfpathlineto{\pgfqpoint{3.428854in}{2.160307in}}%
\pgfpathlineto{\pgfqpoint{3.430934in}{2.173626in}}%
\pgfpathlineto{\pgfqpoint{3.432783in}{2.183293in}}%
\pgfpathlineto{\pgfqpoint{3.434516in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.436018in}{2.195196in}}%
\pgfpathlineto{\pgfqpoint{3.437289in}{2.198109in}}%
\pgfpathlineto{\pgfqpoint{3.438445in}{2.199892in}}%
\pgfpathlineto{\pgfqpoint{3.439369in}{2.200727in}}%
\pgfpathlineto{\pgfqpoint{3.440178in}{2.201026in}}%
\pgfpathlineto{\pgfqpoint{3.440987in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{3.441796in}{2.200427in}}%
\pgfpathlineto{\pgfqpoint{3.442721in}{2.199373in}}%
\pgfpathlineto{\pgfqpoint{3.443761in}{2.197574in}}%
\pgfpathlineto{\pgfqpoint{3.444916in}{2.194823in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.190493in}}%
\pgfpathlineto{\pgfqpoint{3.447805in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{3.449538in}{2.176154in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{2.164677in}}%
\pgfpathlineto{\pgfqpoint{3.453698in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{3.456125in}{2.130075in}}%
\pgfpathlineto{\pgfqpoint{3.458899in}{2.104697in}}%
\pgfpathlineto{\pgfqpoint{3.462019in}{2.072580in}}%
\pgfpathlineto{\pgfqpoint{3.465717in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{3.470223in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.477041in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{3.486170in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{3.490908in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.601746in}}%
\pgfpathlineto{\pgfqpoint{3.504428in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{3.507086in}{1.561732in}}%
\pgfpathlineto{\pgfqpoint{3.509513in}{1.547848in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{3.513904in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{3.515869in}{1.521980in}}%
\pgfpathlineto{\pgfqpoint{3.517602in}{1.517498in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{1.514269in}}%
\pgfpathlineto{\pgfqpoint{3.520722in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{3.521993in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{3.523264in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{3.524420in}{1.509803in}}%
\pgfpathlineto{\pgfqpoint{3.525575in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{3.526731in}{1.510504in}}%
\pgfpathlineto{\pgfqpoint{3.528002in}{1.511535in}}%
\pgfpathlineto{\pgfqpoint{3.529389in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{3.531007in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{1.519264in}}%
\pgfpathlineto{\pgfqpoint{3.534936in}{1.524212in}}%
\pgfpathlineto{\pgfqpoint{3.537247in}{1.530690in}}%
\pgfpathlineto{\pgfqpoint{3.540020in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{3.547300in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{3.553309in}{1.593430in}}%
\pgfpathlineto{\pgfqpoint{3.563478in}{1.637114in}}%
\pgfpathlineto{\pgfqpoint{3.568447in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.572723in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{3.576536in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{3.583470in}{1.703480in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{3.589826in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{3.592830in}{1.721995in}}%
\pgfpathlineto{\pgfqpoint{3.595719in}{1.726170in}}%
\pgfpathlineto{\pgfqpoint{3.598608in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{3.601381in}{1.732495in}}%
\pgfpathlineto{\pgfqpoint{3.604155in}{1.734788in}}%
\pgfpathlineto{\pgfqpoint{3.606928in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{3.609817in}{1.738072in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.739160in}}%
\pgfpathlineto{\pgfqpoint{3.615942in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{3.619293in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{3.622991in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{3.627151in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{3.632120in}{1.739276in}}%
\pgfpathlineto{\pgfqpoint{3.638706in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{3.669907in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{3.679498in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{3.689783in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{3.715206in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{3.732886in}{1.725357in}}%
\pgfpathlineto{\pgfqpoint{3.757153in}{1.724796in}}%
\pgfpathlineto{\pgfqpoint{3.793901in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{3.851911in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{4.419184in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{2.506702in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{2.522534in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{2.542410in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{1.720627in}}%
\pgfpathlineto{\pgfqpoint{2.555352in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.561708in}{1.717656in}}%
\pgfpathlineto{\pgfqpoint{2.567139in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{2.578464in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{2.584357in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{2.590482in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{2.597300in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{1.682709in}}%
\pgfpathlineto{\pgfqpoint{2.621798in}{1.680776in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{2.627923in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{1.678773in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{2.639016in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{1.683096in}}%
\pgfpathlineto{\pgfqpoint{2.643754in}{1.685382in}}%
\pgfpathlineto{\pgfqpoint{2.646065in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{2.648492in}{1.691416in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{2.653345in}{1.699845in}}%
\pgfpathlineto{\pgfqpoint{2.655888in}{1.705176in}}%
\pgfpathlineto{\pgfqpoint{2.659585in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.663283in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{2.667097in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{2.671141in}{1.749326in}}%
\pgfpathlineto{\pgfqpoint{2.677035in}{1.770456in}}%
\pgfpathlineto{\pgfqpoint{2.690324in}{1.818795in}}%
\pgfpathlineto{\pgfqpoint{2.694022in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.697835in}{1.841680in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{2.702804in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{2.704884in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{1.861963in}}%
\pgfpathlineto{\pgfqpoint{2.711124in}{1.863305in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{1.863664in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.863819in}}%
\pgfpathlineto{\pgfqpoint{2.714360in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{1.860373in}}%
\pgfpathlineto{\pgfqpoint{2.720600in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.854325in}}%
\pgfpathlineto{\pgfqpoint{2.725453in}{1.848920in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{2.730538in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{2.733196in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.735738in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{2.739667in}{1.796297in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.739718in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{2.763819in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{2.767632in}{1.655116in}}%
\pgfpathlineto{\pgfqpoint{2.770636in}{1.643302in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{1.632526in}}%
\pgfpathlineto{\pgfqpoint{2.776877in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{2.781037in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{2.783232in}{1.610583in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{1.606230in}}%
\pgfpathlineto{\pgfqpoint{2.788663in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{2.789703in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.605233in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.605704in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.606287in}}%
\pgfpathlineto{\pgfqpoint{2.795597in}{1.607178in}}%
\pgfpathlineto{\pgfqpoint{2.796868in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{2.799295in}{1.611230in}}%
\pgfpathlineto{\pgfqpoint{2.801837in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{2.804495in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{2.809811in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.814086in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{2.818824in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{2.831882in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{2.840664in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{1.724398in}}%
\pgfpathlineto{\pgfqpoint{2.846905in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{2.850256in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{2.856843in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{2.859038in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{2.861349in}{1.747948in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{1.749321in}}%
\pgfpathlineto{\pgfqpoint{2.865856in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{2.868167in}{1.751239in}}%
\pgfpathlineto{\pgfqpoint{2.870594in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{2.873021in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{2.875447in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{1.751454in}}%
\pgfpathlineto{\pgfqpoint{2.882959in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{2.887003in}{1.749010in}}%
\pgfpathlineto{\pgfqpoint{2.892781in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{2.902488in}{1.741497in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.736388in}}%
\pgfpathlineto{\pgfqpoint{2.919937in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{1.730893in}}%
\pgfpathlineto{\pgfqpoint{2.933226in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.955413in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.964658in}{1.723729in}}%
\pgfpathlineto{\pgfqpoint{2.975752in}{1.723114in}}%
\pgfpathlineto{\pgfqpoint{2.988810in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{3.006490in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{3.024055in}{1.722963in}}%
\pgfpathlineto{\pgfqpoint{3.037228in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{3.047860in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{3.056526in}{1.725395in}}%
\pgfpathlineto{\pgfqpoint{3.063575in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{3.069816in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{3.076402in}{1.729891in}}%
\pgfpathlineto{\pgfqpoint{3.081949in}{1.731825in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{1.737031in}}%
\pgfpathlineto{\pgfqpoint{3.100207in}{1.740454in}}%
\pgfpathlineto{\pgfqpoint{3.111879in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.750974in}}%
\pgfpathlineto{\pgfqpoint{3.123550in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{3.127248in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{3.133372in}{1.755660in}}%
\pgfpathlineto{\pgfqpoint{3.136608in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{3.139844in}{1.755280in}}%
\pgfpathlineto{\pgfqpoint{3.142039in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{3.144350in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{3.146661in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{3.148973in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{1.748722in}}%
\pgfpathlineto{\pgfqpoint{3.153710in}{1.746196in}}%
\pgfpathlineto{\pgfqpoint{3.156137in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{3.158564in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{3.162146in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{3.165844in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{3.169657in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{3.173702in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{3.179480in}{1.694970in}}%
\pgfpathlineto{\pgfqpoint{3.192076in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{3.196236in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{3.199125in}{1.647405in}}%
\pgfpathlineto{\pgfqpoint{3.202014in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{3.204094in}{1.639947in}}%
\pgfpathlineto{\pgfqpoint{3.206174in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{3.208254in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{3.210334in}{1.635638in}}%
\pgfpathlineto{\pgfqpoint{3.211374in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.635729in}}%
\pgfpathlineto{\pgfqpoint{3.213685in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.214841in}{1.636813in}}%
\pgfpathlineto{\pgfqpoint{3.216112in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{3.219810in}{1.642792in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{3.224779in}{1.654091in}}%
\pgfpathlineto{\pgfqpoint{3.227205in}{1.661536in}}%
\pgfpathlineto{\pgfqpoint{3.229748in}{1.670669in}}%
\pgfpathlineto{\pgfqpoint{3.232290in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{3.234832in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{3.238761in}{1.713133in}}%
\pgfpathlineto{\pgfqpoint{3.242806in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{3.247197in}{1.763638in}}%
\pgfpathlineto{\pgfqpoint{3.261526in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{3.265339in}{1.873773in}}%
\pgfpathlineto{\pgfqpoint{3.268228in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{3.272157in}{1.901553in}}%
\pgfpathlineto{\pgfqpoint{3.274237in}{1.907318in}}%
\pgfpathlineto{\pgfqpoint{3.276317in}{1.911571in}}%
\pgfpathlineto{\pgfqpoint{3.277242in}{1.912926in}}%
\pgfpathlineto{\pgfqpoint{3.278282in}{1.914090in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{3.280246in}{1.915158in}}%
\pgfpathlineto{\pgfqpoint{3.281402in}{1.915057in}}%
\pgfpathlineto{\pgfqpoint{3.282557in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{3.283829in}{1.913025in}}%
\pgfpathlineto{\pgfqpoint{3.285100in}{1.910960in}}%
\pgfpathlineto{\pgfqpoint{3.286371in}{1.908198in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{3.289029in}{1.900163in}}%
\pgfpathlineto{\pgfqpoint{3.290300in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{3.297811in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{3.300353in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{3.303011in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{3.315029in}{1.672470in}}%
\pgfpathlineto{\pgfqpoint{3.322540in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{3.329705in}{1.484848in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{1.431262in}}%
\pgfpathlineto{\pgfqpoint{3.338141in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{3.346230in}{1.328918in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{3.350390in}{1.309430in}}%
\pgfpathlineto{\pgfqpoint{3.352354in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{3.353394in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{3.354319in}{1.300450in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{1.299606in}}%
\pgfpathlineto{\pgfqpoint{3.356399in}{1.299424in}}%
\pgfpathlineto{\pgfqpoint{3.357554in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{3.358826in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{3.360097in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{3.361483in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{3.362755in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{3.364141in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{3.365412in}{1.326332in}}%
\pgfpathlineto{\pgfqpoint{3.367955in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{3.370497in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{3.373039in}{1.387720in}}%
\pgfpathlineto{\pgfqpoint{3.375581in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{3.378124in}{1.445909in}}%
\pgfpathlineto{\pgfqpoint{3.382053in}{1.499020in}}%
\pgfpathlineto{\pgfqpoint{3.386097in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{3.390373in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{3.397306in}{1.746324in}}%
\pgfpathlineto{\pgfqpoint{3.406435in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{3.411173in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{2.028116in}}%
\pgfpathlineto{\pgfqpoint{3.417876in}{2.065140in}}%
\pgfpathlineto{\pgfqpoint{3.420996in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{3.426196in}{2.149191in}}%
\pgfpathlineto{\pgfqpoint{3.428276in}{2.164293in}}%
\pgfpathlineto{\pgfqpoint{3.430356in}{2.176883in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{2.187342in}}%
\pgfpathlineto{\pgfqpoint{3.434516in}{2.194150in}}%
\pgfpathlineto{\pgfqpoint{3.435556in}{2.196787in}}%
\pgfpathlineto{\pgfqpoint{3.436480in}{2.198573in}}%
\pgfpathlineto{\pgfqpoint{3.437520in}{2.199975in}}%
\pgfpathlineto{\pgfqpoint{3.438560in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{3.439600in}{2.200811in}}%
\pgfpathlineto{\pgfqpoint{3.440756in}{2.200117in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{2.198402in}}%
\pgfpathlineto{\pgfqpoint{3.443298in}{2.195732in}}%
\pgfpathlineto{\pgfqpoint{3.444685in}{2.191751in}}%
\pgfpathlineto{\pgfqpoint{3.446072in}{2.186691in}}%
\pgfpathlineto{\pgfqpoint{3.447343in}{2.181099in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{2.174626in}}%
\pgfpathlineto{\pgfqpoint{3.451156in}{2.158996in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.139238in}}%
\pgfpathlineto{\pgfqpoint{3.456356in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{3.462943in}{2.048867in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.998912in}}%
\pgfpathlineto{\pgfqpoint{3.473459in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{3.485824in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{3.494606in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{3.500846in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{3.509282in}{1.543147in}}%
\pgfpathlineto{\pgfqpoint{3.511477in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{3.513557in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{3.515753in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{3.517949in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{3.519913in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{3.520953in}{1.510832in}}%
\pgfpathlineto{\pgfqpoint{3.521993in}{1.510227in}}%
\pgfpathlineto{\pgfqpoint{3.523033in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{3.524189in}{1.510039in}}%
\pgfpathlineto{\pgfqpoint{3.525460in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{3.528002in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{3.529273in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{3.530660in}{1.517275in}}%
\pgfpathlineto{\pgfqpoint{3.533202in}{1.522921in}}%
\pgfpathlineto{\pgfqpoint{3.535860in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{3.538518in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{3.541291in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{3.545567in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{3.550305in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{3.563016in}{1.640088in}}%
\pgfpathlineto{\pgfqpoint{3.568216in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{3.572261in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{3.576536in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{3.579772in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{3.583008in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{3.586359in}{1.712511in}}%
\pgfpathlineto{\pgfqpoint{3.589710in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{3.599879in}{1.732201in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{3.604501in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{3.606813in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.739490in}}%
\pgfpathlineto{\pgfqpoint{3.616519in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{3.620217in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{3.624146in}{1.740227in}}%
\pgfpathlineto{\pgfqpoint{3.628191in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{3.633853in}{1.738719in}}%
\pgfpathlineto{\pgfqpoint{3.642404in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{3.661125in}{1.732228in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{1.730496in}}%
\pgfpathlineto{\pgfqpoint{3.679614in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{3.689321in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{3.701223in}{1.726839in}}%
\pgfpathlineto{\pgfqpoint{3.715206in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{3.733117in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{3.760042in}{1.724704in}}%
\pgfpathlineto{\pgfqpoint{3.806265in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.839777in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{3.866702in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.913965in}{1.724684in}}%
\pgfpathlineto{\pgfqpoint{3.931645in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{3.957299in}{1.723561in}}%
\pgfpathlineto{\pgfqpoint{3.979024in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{3.995780in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{4.015194in}{1.723301in}}%
\pgfpathlineto{\pgfqpoint{4.054483in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{4.078751in}{1.724125in}}%
\pgfpathlineto{\pgfqpoint{4.183099in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.295671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.257091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.576860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.538280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.435028in}}%
\pgfpathlineto{\pgfqpoint{2.329090in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.433104in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{2.431418in}}%
\pgfpathlineto{\pgfqpoint{2.592100in}{2.431803in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{2.639132in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{2.662012in}{2.434974in}}%
\pgfpathlineto{\pgfqpoint{2.686857in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{2.718520in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{2.771676in}{2.444539in}}%
\pgfpathlineto{\pgfqpoint{2.794672in}{2.446196in}}%
\pgfpathlineto{\pgfqpoint{2.814664in}{2.447269in}}%
\pgfpathlineto{\pgfqpoint{2.833500in}{2.447908in}}%
\pgfpathlineto{\pgfqpoint{2.851989in}{2.448164in}}%
\pgfpathlineto{\pgfqpoint{2.870132in}{2.448047in}}%
\pgfpathlineto{\pgfqpoint{2.887812in}{2.447565in}}%
\pgfpathlineto{\pgfqpoint{2.904915in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{2.443975in}}%
\pgfpathlineto{\pgfqpoint{2.954373in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{2.967894in}{2.440174in}}%
\pgfpathlineto{\pgfqpoint{2.979449in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{2.986730in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{2.987192in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{2.988347in}{2.434198in}}%
\pgfpathlineto{\pgfqpoint{2.989503in}{2.433870in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{2.431522in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{3.012268in}{2.427912in}}%
\pgfpathlineto{\pgfqpoint{3.023824in}{2.425583in}}%
\pgfpathlineto{\pgfqpoint{3.037113in}{2.423298in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{3.078136in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{3.106910in}{2.414167in}}%
\pgfpathlineto{\pgfqpoint{3.130946in}{2.411662in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{2.408747in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{2.408035in}}%
\pgfpathlineto{\pgfqpoint{3.200627in}{2.407732in}}%
\pgfpathlineto{\pgfqpoint{3.215187in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{3.229170in}{2.408264in}}%
\pgfpathlineto{\pgfqpoint{3.242806in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{3.256326in}{2.410243in}}%
\pgfpathlineto{\pgfqpoint{3.269962in}{2.411798in}}%
\pgfpathlineto{\pgfqpoint{3.283829in}{2.413753in}}%
\pgfpathlineto{\pgfqpoint{3.298273in}{2.416164in}}%
\pgfpathlineto{\pgfqpoint{3.313874in}{2.419151in}}%
\pgfpathlineto{\pgfqpoint{3.331785in}{2.422968in}}%
\pgfpathlineto{\pgfqpoint{3.355705in}{2.428475in}}%
\pgfpathlineto{\pgfqpoint{3.394302in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.406320in}{2.439797in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{3.449076in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{3.473690in}{2.454608in}}%
\pgfpathlineto{\pgfqpoint{3.491024in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{3.506046in}{2.460561in}}%
\pgfpathlineto{\pgfqpoint{3.519913in}{2.462559in}}%
\pgfpathlineto{\pgfqpoint{3.533202in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{3.546376in}{2.465263in}}%
\pgfpathlineto{\pgfqpoint{3.559665in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{3.573185in}{2.466504in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{3.602075in}{2.466307in}}%
\pgfpathlineto{\pgfqpoint{3.618022in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{3.637089in}{2.464423in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{2.462616in}}%
\pgfpathlineto{\pgfqpoint{3.688050in}{2.459960in}}%
\pgfpathlineto{\pgfqpoint{3.767091in}{2.452387in}}%
\pgfpathlineto{\pgfqpoint{3.802452in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{2.445305in}}%
\pgfpathlineto{\pgfqpoint{3.908881in}{2.441564in}}%
\pgfpathlineto{\pgfqpoint{3.944819in}{2.438537in}}%
\pgfpathlineto{\pgfqpoint{3.965851in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{3.988038in}{2.436238in}}%
\pgfpathlineto{\pgfqpoint{4.013114in}{2.435491in}}%
\pgfpathlineto{\pgfqpoint{4.043737in}{2.434968in}}%
\pgfpathlineto{\pgfqpoint{4.095506in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{4.142192in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{4.181481in}{2.434408in}}%
\pgfpathlineto{\pgfqpoint{4.245963in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{4.410517in}{2.436389in}}%
\pgfpathlineto{\pgfqpoint{4.512439in}{2.436514in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436495in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/freesurface_plots/0_5m_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664948in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692725in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294811in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322589in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978959in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.978914in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.978876in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.978849in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.978840in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.978916in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.979220in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.979505in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.981938in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.982034in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.982015in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.981673in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.980966in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.980493in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.979376in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.977162in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.976804in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.976542in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.977389in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.978540in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.979171in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.979782in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.980335in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.980798in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.981344in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.981385in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.981861in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.982086in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.981636in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.978523in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.976676in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.975670in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.976338in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.979261in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{0.992063in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{1.001168in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{1.009110in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{1.004708in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{0.990781in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{0.968136in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.012625in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{0.995628in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{0.979299in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{0.974881in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{0.981349in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{0.986631in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{0.984003in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{0.978989in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{0.978898in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{0.979659in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{0.979869in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{0.979862in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{0.979889in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{0.979887in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{0.979875in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817668in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395457in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973246in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.495671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.457091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.776860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.738280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.633691in}}%
\pgfpathlineto{\pgfqpoint{2.296041in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.342495in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{2.382593in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{2.450773in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{2.481626in}{0.624465in}}%
\pgfpathlineto{\pgfqpoint{2.511903in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{2.542872in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{2.578579in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.657159in}{0.607128in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{2.699684in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{2.735276in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{2.752378in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{2.769596in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.604730in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{2.855918in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{0.616970in}}%
\pgfpathlineto{\pgfqpoint{2.964889in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{2.980027in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{2.987192in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.988001in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{2.989041in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{2.992161in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{3.003832in}{0.617370in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{3.041735in}{0.612709in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{3.072127in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.087843in}{0.603666in}}%
\pgfpathlineto{\pgfqpoint{3.103790in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{3.120314in}{0.595361in}}%
\pgfpathlineto{\pgfqpoint{3.137532in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{3.156137in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{3.177862in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{3.209987in}{0.566409in}}%
\pgfpathlineto{\pgfqpoint{3.243268in}{0.555100in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{0.549055in}}%
\pgfpathlineto{\pgfqpoint{3.278051in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.292149in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{3.305207in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.317571in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{0.532807in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{0.531115in}}%
\pgfpathlineto{\pgfqpoint{3.352701in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{3.364257in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{3.376044in}{0.528311in}}%
\pgfpathlineto{\pgfqpoint{3.388293in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{3.401582in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{3.418453in}{0.528817in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{3.443183in}{0.530806in}}%
\pgfpathlineto{\pgfqpoint{3.455201in}{0.532330in}}%
\pgfpathlineto{\pgfqpoint{3.467219in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{3.479468in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.539308in}}%
\pgfpathlineto{\pgfqpoint{3.505353in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{3.519682in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.551425in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{3.592715in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{3.620795in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{3.660547in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{3.679383in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{3.714397in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{3.732424in}{0.607785in}}%
\pgfpathlineto{\pgfqpoint{3.750798in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{3.769749in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{3.789625in}{0.616868in}}%
\pgfpathlineto{\pgfqpoint{3.810541in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{3.832844in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{0.623904in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.897787in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{3.926445in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{3.957068in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{3.957299in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{3.997860in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{4.008260in}{0.631567in}}%
\pgfpathlineto{\pgfqpoint{4.008491in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{4.012651in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{4.012883in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{4.117693in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{4.117925in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{4.119542in}{0.633855in}}%
\pgfpathlineto{\pgfqpoint{4.119774in}{0.633289in}}%
\pgfpathlineto{\pgfqpoint{4.161837in}{0.633706in}}%
\pgfpathlineto{\pgfqpoint{4.162068in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{4.239607in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{4.239838in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.269883in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{4.270114in}{0.635700in}}%
\pgfpathlineto{\pgfqpoint{4.322462in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{4.393183in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{4.393530in}{0.635506in}}%
\pgfpathlineto{\pgfqpoint{4.465869in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.635913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/freesurface_plots/0_5m_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/freesurface_plots/0_5m_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.541982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.503401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.105549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.066969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937508in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664948in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692725in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294811in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322589in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979919in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979951in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.980034in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.980087in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.980146in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.980277in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.980382in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.980399in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.980376in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.980311in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.980212in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.980087in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.979786in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.979623in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.979298in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.979145in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.978691in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.978570in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.978555in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.978494in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.978264in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.978035in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.977707in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.976725in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.976081in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.974592in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.973801in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.973008in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.972192in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.971258in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.969924in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.967053in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.962487in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.956706in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.949942in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.922690in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.915385in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.897649in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.874811in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.832496in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.819899in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.813356in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.785053in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.760590in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.739337in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.724769in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.713179in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.717460in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.740794in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.764916in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.792849in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.896533in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.917140in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.946962in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.956402in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.963423in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.972172in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.974741in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.976489in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.978440in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.979505in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.979646in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.979735in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.979791in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.979826in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.979847in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.979860in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.27134\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.80412\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/freesurface_plots/500m_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285581in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285581in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.421631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.383051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.025900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.987320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{1.723165in}}%
\pgfpathlineto{\pgfqpoint{2.477582in}{1.722534in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{1.721686in}}%
\pgfpathlineto{\pgfqpoint{2.492027in}{1.720608in}}%
\pgfpathlineto{\pgfqpoint{2.497689in}{1.719317in}}%
\pgfpathlineto{\pgfqpoint{2.502889in}{1.717753in}}%
\pgfpathlineto{\pgfqpoint{2.507627in}{1.715944in}}%
\pgfpathlineto{\pgfqpoint{2.512134in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{2.516409in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{2.520569in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{2.524730in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{2.528890in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{2.533050in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{2.537441in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{1.686527in}}%
\pgfpathlineto{\pgfqpoint{2.547263in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{2.565059in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{2.569219in}{1.647230in}}%
\pgfpathlineto{\pgfqpoint{2.572570in}{1.643391in}}%
\pgfpathlineto{\pgfqpoint{2.575344in}{1.640750in}}%
\pgfpathlineto{\pgfqpoint{2.577771in}{1.638927in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.637734in}}%
\pgfpathlineto{\pgfqpoint{2.581931in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{2.585513in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{2.587246in}{1.637589in}}%
\pgfpathlineto{\pgfqpoint{2.588980in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{1.639988in}}%
\pgfpathlineto{\pgfqpoint{2.592562in}{1.642019in}}%
\pgfpathlineto{\pgfqpoint{2.594411in}{1.644608in}}%
\pgfpathlineto{\pgfqpoint{2.596375in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{2.598455in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{2.600651in}{1.657775in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{2.605504in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{2.611051in}{1.696097in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.730230in}}%
\pgfpathlineto{\pgfqpoint{2.621336in}{1.753612in}}%
\pgfpathlineto{\pgfqpoint{2.625727in}{1.782984in}}%
\pgfpathlineto{\pgfqpoint{2.631505in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{2.643638in}{1.912134in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{1.938317in}}%
\pgfpathlineto{\pgfqpoint{2.651034in}{1.957677in}}%
\pgfpathlineto{\pgfqpoint{2.653923in}{1.972233in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.982684in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{1.990587in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.662243in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{2.663746in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.004224in}}%
\pgfpathlineto{\pgfqpoint{2.666172in}{2.005018in}}%
\pgfpathlineto{\pgfqpoint{2.667212in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{2.668137in}{2.005166in}}%
\pgfpathlineto{\pgfqpoint{2.669177in}{2.004621in}}%
\pgfpathlineto{\pgfqpoint{2.670217in}{2.003641in}}%
\pgfpathlineto{\pgfqpoint{2.671372in}{2.002037in}}%
\pgfpathlineto{\pgfqpoint{2.672643in}{1.999646in}}%
\pgfpathlineto{\pgfqpoint{2.674146in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{1.990997in}}%
\pgfpathlineto{\pgfqpoint{2.677612in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{2.679577in}{1.975152in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.948575in}}%
\pgfpathlineto{\pgfqpoint{2.686973in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{2.690093in}{1.904337in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{1.872794in}}%
\pgfpathlineto{\pgfqpoint{2.698066in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{2.704653in}{1.763206in}}%
\pgfpathlineto{\pgfqpoint{2.713089in}{1.677531in}}%
\pgfpathlineto{\pgfqpoint{2.717595in}{1.635567in}}%
\pgfpathlineto{\pgfqpoint{2.721293in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{2.724529in}{1.580366in}}%
\pgfpathlineto{\pgfqpoint{2.727418in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{2.729960in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.732271in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{2.736431in}{1.521187in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{1.513558in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{1.511557in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{1.510303in}}%
\pgfpathlineto{\pgfqpoint{2.743596in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.509406in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.509567in}}%
\pgfpathlineto{\pgfqpoint{2.746947in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{1.511239in}}%
\pgfpathlineto{\pgfqpoint{2.749605in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{2.751107in}{1.515448in}}%
\pgfpathlineto{\pgfqpoint{2.752841in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{2.754805in}{1.523967in}}%
\pgfpathlineto{\pgfqpoint{2.757116in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{2.767170in}{1.570189in}}%
\pgfpathlineto{\pgfqpoint{2.782077in}{1.635085in}}%
\pgfpathlineto{\pgfqpoint{2.785659in}{1.648354in}}%
\pgfpathlineto{\pgfqpoint{2.788779in}{1.658584in}}%
\pgfpathlineto{\pgfqpoint{2.791668in}{1.666826in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.673296in}}%
\pgfpathlineto{\pgfqpoint{2.796753in}{1.678245in}}%
\pgfpathlineto{\pgfqpoint{2.798948in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{2.801028in}{1.684734in}}%
\pgfpathlineto{\pgfqpoint{2.802993in}{1.686781in}}%
\pgfpathlineto{\pgfqpoint{2.804842in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{2.808308in}{1.689560in}}%
\pgfpathlineto{\pgfqpoint{2.810042in}{1.689664in}}%
\pgfpathlineto{\pgfqpoint{2.811891in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{2.813855in}{1.688683in}}%
\pgfpathlineto{\pgfqpoint{2.815935in}{1.687531in}}%
\pgfpathlineto{\pgfqpoint{2.818246in}{1.685823in}}%
\pgfpathlineto{\pgfqpoint{2.821020in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{2.824371in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{2.829802in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{2.835695in}{1.666352in}}%
\pgfpathlineto{\pgfqpoint{2.839162in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{1.660588in}}%
\pgfpathlineto{\pgfqpoint{2.844362in}{1.659037in}}%
\pgfpathlineto{\pgfqpoint{2.846558in}{1.658054in}}%
\pgfpathlineto{\pgfqpoint{2.848638in}{1.657533in}}%
\pgfpathlineto{\pgfqpoint{2.850602in}{1.657439in}}%
\pgfpathlineto{\pgfqpoint{2.852451in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{2.854300in}{1.658406in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.659487in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.860078in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{2.862158in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{2.864354in}{1.669518in}}%
\pgfpathlineto{\pgfqpoint{2.866665in}{1.673959in}}%
\pgfpathlineto{\pgfqpoint{2.869207in}{1.679685in}}%
\pgfpathlineto{\pgfqpoint{2.871865in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{2.874754in}{1.695210in}}%
\pgfpathlineto{\pgfqpoint{2.877874in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{1.718342in}}%
\pgfpathlineto{\pgfqpoint{2.884923in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{1.752720in}}%
\pgfpathlineto{\pgfqpoint{2.894168in}{1.777734in}}%
\pgfpathlineto{\pgfqpoint{2.902141in}{1.819148in}}%
\pgfpathlineto{\pgfqpoint{2.909768in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{2.914159in}{1.878696in}}%
\pgfpathlineto{\pgfqpoint{2.917742in}{1.893818in}}%
\pgfpathlineto{\pgfqpoint{2.920746in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{1.913564in}}%
\pgfpathlineto{\pgfqpoint{2.925715in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{2.927795in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.927837in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.930050in}}%
\pgfpathlineto{\pgfqpoint{2.932764in}{1.931514in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.935422in}{1.932660in}}%
\pgfpathlineto{\pgfqpoint{2.936577in}{1.932568in}}%
\pgfpathlineto{\pgfqpoint{2.937733in}{1.932113in}}%
\pgfpathlineto{\pgfqpoint{2.939004in}{1.931187in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{2.941893in}{1.927415in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.924290in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{1.919833in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.914076in}}%
\pgfpathlineto{\pgfqpoint{2.949520in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{2.951947in}{1.896536in}}%
\pgfpathlineto{\pgfqpoint{2.954604in}{1.884063in}}%
\pgfpathlineto{\pgfqpoint{2.957609in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{2.960960in}{1.848121in}}%
\pgfpathlineto{\pgfqpoint{2.964889in}{1.822409in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{2.985458in}{1.675237in}}%
\pgfpathlineto{\pgfqpoint{2.989503in}{1.649795in}}%
\pgfpathlineto{\pgfqpoint{2.992970in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{2.995974in}{1.615362in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{1.603408in}}%
\pgfpathlineto{\pgfqpoint{3.001290in}{1.594076in}}%
\pgfpathlineto{\pgfqpoint{3.003601in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{3.005681in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{3.007530in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{3.010766in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{3.012152in}{1.572686in}}%
\pgfpathlineto{\pgfqpoint{3.013423in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{3.014694in}{1.571990in}}%
\pgfpathlineto{\pgfqpoint{3.015966in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{3.017237in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{3.018623in}{1.573927in}}%
\pgfpathlineto{\pgfqpoint{3.020126in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{3.021859in}{1.578084in}}%
\pgfpathlineto{\pgfqpoint{3.023708in}{1.581412in}}%
\pgfpathlineto{\pgfqpoint{3.025788in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{3.028215in}{1.592109in}}%
\pgfpathlineto{\pgfqpoint{3.030988in}{1.600280in}}%
\pgfpathlineto{\pgfqpoint{3.034108in}{1.610666in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{1.624728in}}%
\pgfpathlineto{\pgfqpoint{3.042775in}{1.644145in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{1.684494in}}%
\pgfpathlineto{\pgfqpoint{3.059762in}{1.714773in}}%
\pgfpathlineto{\pgfqpoint{3.065309in}{1.735970in}}%
\pgfpathlineto{\pgfqpoint{3.070393in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{3.075247in}{1.769802in}}%
\pgfpathlineto{\pgfqpoint{3.080100in}{1.784412in}}%
\pgfpathlineto{\pgfqpoint{3.085185in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{3.090616in}{1.812560in}}%
\pgfpathlineto{\pgfqpoint{3.096394in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{3.102172in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{3.107256in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{3.111532in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{3.115114in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.118119in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{3.120661in}{1.871336in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{3.124937in}{1.874959in}}%
\pgfpathlineto{\pgfqpoint{3.126670in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{3.128288in}{1.876158in}}%
\pgfpathlineto{\pgfqpoint{3.129790in}{1.876145in}}%
\pgfpathlineto{\pgfqpoint{3.131292in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{3.132795in}{1.874964in}}%
\pgfpathlineto{\pgfqpoint{3.134297in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{3.137532in}{1.869524in}}%
\pgfpathlineto{\pgfqpoint{3.139266in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.141115in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{3.143079in}{1.856630in}}%
\pgfpathlineto{\pgfqpoint{3.145159in}{1.849750in}}%
\pgfpathlineto{\pgfqpoint{3.147355in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{3.149666in}{1.830661in}}%
\pgfpathlineto{\pgfqpoint{3.152093in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{3.154751in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{1.782812in}}%
\pgfpathlineto{\pgfqpoint{3.160528in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{3.163764in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{3.167346in}{1.696905in}}%
\pgfpathlineto{\pgfqpoint{3.171275in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{3.176013in}{1.601049in}}%
\pgfpathlineto{\pgfqpoint{3.182831in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{3.191498in}{1.413228in}}%
\pgfpathlineto{\pgfqpoint{3.195774in}{1.365986in}}%
\pgfpathlineto{\pgfqpoint{3.199240in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{3.202129in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{3.204671in}{1.287487in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{1.273672in}}%
\pgfpathlineto{\pgfqpoint{3.208832in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{3.210565in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{3.212067in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{1.246695in}}%
\pgfpathlineto{\pgfqpoint{3.216112in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{3.216805in}{1.246671in}}%
\pgfpathlineto{\pgfqpoint{3.217614in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{3.219578in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{3.220734in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{3.222121in}{1.259025in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{3.225356in}{1.276169in}}%
\pgfpathlineto{\pgfqpoint{3.227205in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{3.229285in}{1.306633in}}%
\pgfpathlineto{\pgfqpoint{3.231596in}{1.329312in}}%
\pgfpathlineto{\pgfqpoint{3.234139in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{3.236912in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{3.240148in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{3.243846in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{3.255286in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{3.263606in}{1.858319in}}%
\pgfpathlineto{\pgfqpoint{3.268228in}{1.936043in}}%
\pgfpathlineto{\pgfqpoint{3.272042in}{1.994032in}}%
\pgfpathlineto{\pgfqpoint{3.275277in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{3.278166in}{2.072365in}}%
\pgfpathlineto{\pgfqpoint{3.280824in}{2.099882in}}%
\pgfpathlineto{\pgfqpoint{3.283251in}{2.121322in}}%
\pgfpathlineto{\pgfqpoint{3.285446in}{2.137609in}}%
\pgfpathlineto{\pgfqpoint{3.287411in}{2.149646in}}%
\pgfpathlineto{\pgfqpoint{3.289260in}{2.158784in}}%
\pgfpathlineto{\pgfqpoint{3.290878in}{2.165047in}}%
\pgfpathlineto{\pgfqpoint{3.292380in}{2.169431in}}%
\pgfpathlineto{\pgfqpoint{3.293651in}{2.172079in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{2.173657in}}%
\pgfpathlineto{\pgfqpoint{3.295731in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{3.296540in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{3.297349in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{3.298158in}{2.173903in}}%
\pgfpathlineto{\pgfqpoint{3.299082in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{3.300238in}{2.170962in}}%
\pgfpathlineto{\pgfqpoint{3.301509in}{2.168061in}}%
\pgfpathlineto{\pgfqpoint{3.303011in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{3.304745in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{3.306709in}{2.148232in}}%
\pgfpathlineto{\pgfqpoint{3.308905in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{3.311447in}{2.120559in}}%
\pgfpathlineto{\pgfqpoint{3.314336in}{2.100074in}}%
\pgfpathlineto{\pgfqpoint{3.317803in}{2.072670in}}%
\pgfpathlineto{\pgfqpoint{3.322078in}{2.035754in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{1.975206in}}%
\pgfpathlineto{\pgfqpoint{3.338950in}{1.880893in}}%
\pgfpathlineto{\pgfqpoint{3.344381in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.797408in}}%
\pgfpathlineto{\pgfqpoint{3.353510in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{3.357786in}{1.737503in}}%
\pgfpathlineto{\pgfqpoint{3.361946in}{1.712470in}}%
\pgfpathlineto{\pgfqpoint{3.366106in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{3.370266in}{1.668839in}}%
\pgfpathlineto{\pgfqpoint{3.374541in}{1.649321in}}%
\pgfpathlineto{\pgfqpoint{3.378817in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{3.383093in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{3.387253in}{1.600808in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{1.588473in}}%
\pgfpathlineto{\pgfqpoint{3.394880in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{3.398231in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.401235in}{1.563148in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.557972in}}%
\pgfpathlineto{\pgfqpoint{3.406435in}{1.554180in}}%
\pgfpathlineto{\pgfqpoint{3.408631in}{1.551384in}}%
\pgfpathlineto{\pgfqpoint{3.410711in}{1.549321in}}%
\pgfpathlineto{\pgfqpoint{3.412560in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{3.414293in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{3.415911in}{1.546842in}}%
\pgfpathlineto{\pgfqpoint{3.417413in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{3.418916in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{3.420533in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{3.422151in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{3.423885in}{1.551096in}}%
\pgfpathlineto{\pgfqpoint{3.425734in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{3.427814in}{1.556956in}}%
\pgfpathlineto{\pgfqpoint{3.430009in}{1.561312in}}%
\pgfpathlineto{\pgfqpoint{3.432436in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{3.435094in}{1.574275in}}%
\pgfpathlineto{\pgfqpoint{3.437983in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.441218in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{3.444801in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.449076in}{1.627245in}}%
\pgfpathlineto{\pgfqpoint{3.454739in}{1.653396in}}%
\pgfpathlineto{\pgfqpoint{3.468143in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{3.472534in}{1.734372in}}%
\pgfpathlineto{\pgfqpoint{3.476232in}{1.748391in}}%
\pgfpathlineto{\pgfqpoint{3.479583in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{3.482588in}{1.768555in}}%
\pgfpathlineto{\pgfqpoint{3.485361in}{1.775607in}}%
\pgfpathlineto{\pgfqpoint{3.487904in}{1.781080in}}%
\pgfpathlineto{\pgfqpoint{3.490215in}{1.785218in}}%
\pgfpathlineto{\pgfqpoint{3.492410in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{3.494375in}{1.790658in}}%
\pgfpathlineto{\pgfqpoint{3.496224in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{3.498073in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{3.499806in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.794203in}}%
\pgfpathlineto{\pgfqpoint{3.503273in}{1.794031in}}%
\pgfpathlineto{\pgfqpoint{3.505006in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{3.506855in}{1.792540in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{1.791029in}}%
\pgfpathlineto{\pgfqpoint{3.511246in}{1.788854in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.785924in}}%
\pgfpathlineto{\pgfqpoint{3.516677in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{3.520144in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{3.524535in}{1.769150in}}%
\pgfpathlineto{\pgfqpoint{3.533433in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{3.539558in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{3.544065in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{3.547994in}{1.729546in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{1.725083in}}%
\pgfpathlineto{\pgfqpoint{3.554927in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{3.558163in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{3.561283in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{3.564403in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.570643in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{3.573879in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.710765in}}%
\pgfpathlineto{\pgfqpoint{3.580928in}{1.710787in}}%
\pgfpathlineto{\pgfqpoint{3.584972in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{3.589710in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{3.595719in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{3.606928in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{3.616982in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{3.631773in}{1.722598in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.723454in}}%
\pgfpathlineto{\pgfqpoint{3.646218in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{3.653613in}{1.724079in}}%
\pgfpathlineto{\pgfqpoint{3.660894in}{1.723841in}}%
\pgfpathlineto{\pgfqpoint{3.667943in}{1.723246in}}%
\pgfpathlineto{\pgfqpoint{3.674645in}{1.722309in}}%
\pgfpathlineto{\pgfqpoint{3.680885in}{1.721063in}}%
\pgfpathlineto{\pgfqpoint{3.686779in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{3.692441in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{3.697872in}{1.715430in}}%
\pgfpathlineto{\pgfqpoint{3.703303in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{3.708966in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{3.715206in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{1.700352in}}%
\pgfpathlineto{\pgfqpoint{3.734388in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{3.739242in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{3.743055in}{1.688222in}}%
\pgfpathlineto{\pgfqpoint{3.746291in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.749180in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{3.751838in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.754380in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{3.756807in}{1.686845in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{3.761429in}{1.688934in}}%
\pgfpathlineto{\pgfqpoint{3.763740in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.766167in}{1.692783in}}%
\pgfpathlineto{\pgfqpoint{3.768593in}{1.695484in}}%
\pgfpathlineto{\pgfqpoint{3.771136in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{3.773794in}{1.703031in}}%
\pgfpathlineto{\pgfqpoint{3.776567in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{3.779571in}{1.714296in}}%
\pgfpathlineto{\pgfqpoint{3.782807in}{1.721901in}}%
\pgfpathlineto{\pgfqpoint{3.786274in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{3.790203in}{1.742439in}}%
\pgfpathlineto{\pgfqpoint{3.794825in}{1.757096in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{3.811003in}{1.811923in}}%
\pgfpathlineto{\pgfqpoint{3.815279in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{3.818630in}{1.834209in}}%
\pgfpathlineto{\pgfqpoint{3.821519in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{1.846273in}}%
\pgfpathlineto{\pgfqpoint{3.826372in}{1.850143in}}%
\pgfpathlineto{\pgfqpoint{3.828337in}{1.852761in}}%
\pgfpathlineto{\pgfqpoint{3.830186in}{1.854624in}}%
\pgfpathlineto{\pgfqpoint{3.831804in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{3.833306in}{1.856366in}}%
\pgfpathlineto{\pgfqpoint{3.834692in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{1.856362in}}%
\pgfpathlineto{\pgfqpoint{3.837466in}{1.855793in}}%
\pgfpathlineto{\pgfqpoint{3.838968in}{1.854742in}}%
\pgfpathlineto{\pgfqpoint{3.840470in}{1.853236in}}%
\pgfpathlineto{\pgfqpoint{3.842204in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{3.844053in}{1.847802in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{3.848213in}{1.838281in}}%
\pgfpathlineto{\pgfqpoint{3.850639in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{3.853297in}{1.822218in}}%
\pgfpathlineto{\pgfqpoint{3.856186in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{3.859537in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{3.863466in}{1.778021in}}%
\pgfpathlineto{\pgfqpoint{3.868435in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{3.884845in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{3.888774in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{3.892125in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{3.897787in}{1.616373in}}%
\pgfpathlineto{\pgfqpoint{3.900214in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{3.902409in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{3.904374in}{1.602170in}}%
\pgfpathlineto{\pgfqpoint{3.906223in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{3.907956in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{3.909458in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{3.910961in}{1.596469in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{1.596340in}}%
\pgfpathlineto{\pgfqpoint{3.913734in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{3.915236in}{1.597215in}}%
\pgfpathlineto{\pgfqpoint{3.916854in}{1.598356in}}%
\pgfpathlineto{\pgfqpoint{3.918587in}{1.600073in}}%
\pgfpathlineto{\pgfqpoint{3.920436in}{1.602442in}}%
\pgfpathlineto{\pgfqpoint{3.922516in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{3.924828in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{3.927485in}{1.615947in}}%
\pgfpathlineto{\pgfqpoint{3.930490in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.934072in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.647670in}}%
\pgfpathlineto{\pgfqpoint{3.957068in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{3.961113in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{3.964811in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{3.968162in}{1.731926in}}%
\pgfpathlineto{\pgfqpoint{3.971282in}{1.737693in}}%
\pgfpathlineto{\pgfqpoint{3.974286in}{1.742473in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{3.979718in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{3.984918in}{1.753505in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{3.990002in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{3.992544in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{3.995202in}{1.756628in}}%
\pgfpathlineto{\pgfqpoint{3.997976in}{1.756477in}}%
\pgfpathlineto{\pgfqpoint{4.000980in}{1.755941in}}%
\pgfpathlineto{\pgfqpoint{4.004331in}{1.754956in}}%
\pgfpathlineto{\pgfqpoint{4.008145in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{4.012767in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{4.019238in}{1.747575in}}%
\pgfpathlineto{\pgfqpoint{4.034954in}{1.738672in}}%
\pgfpathlineto{\pgfqpoint{4.041425in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{4.047434in}{1.732991in}}%
\pgfpathlineto{\pgfqpoint{4.053328in}{1.730908in}}%
\pgfpathlineto{\pgfqpoint{4.059452in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{4.065808in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{4.072742in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{4.089613in}{1.724819in}}%
\pgfpathlineto{\pgfqpoint{4.100938in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{4.116769in}{1.723968in}}%
\pgfpathlineto{\pgfqpoint{4.145312in}{1.723808in}}%
\pgfpathlineto{\pgfqpoint{4.251972in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{1.723575in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{2.477120in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.485209in}{1.721714in}}%
\pgfpathlineto{\pgfqpoint{2.491911in}{1.720627in}}%
\pgfpathlineto{\pgfqpoint{2.498036in}{1.719220in}}%
\pgfpathlineto{\pgfqpoint{2.503236in}{1.717629in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{1.715986in}}%
\pgfpathlineto{\pgfqpoint{2.511787in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{2.516294in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{2.520801in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{2.525307in}{1.704880in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.695616in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{1.689812in}}%
\pgfpathlineto{\pgfqpoint{2.544605in}{1.683065in}}%
\pgfpathlineto{\pgfqpoint{2.550037in}{1.675239in}}%
\pgfpathlineto{\pgfqpoint{2.568295in}{1.648399in}}%
\pgfpathlineto{\pgfqpoint{2.571993in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.641055in}}%
\pgfpathlineto{\pgfqpoint{2.577886in}{1.638876in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{2.582162in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{2.584242in}{1.636879in}}%
\pgfpathlineto{\pgfqpoint{2.586553in}{1.637329in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.638504in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.593602in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{1.647390in}}%
\pgfpathlineto{\pgfqpoint{2.598455in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{2.600882in}{1.658453in}}%
\pgfpathlineto{\pgfqpoint{2.603309in}{1.665635in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{1.673951in}}%
\pgfpathlineto{\pgfqpoint{2.608278in}{1.683879in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.695045in}}%
\pgfpathlineto{\pgfqpoint{2.614518in}{1.713501in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{1.734365in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{1.758882in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{1.786236in}}%
\pgfpathlineto{\pgfqpoint{2.632429in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{2.643292in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{2.647799in}{1.939020in}}%
\pgfpathlineto{\pgfqpoint{2.651496in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{2.654501in}{1.974832in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.983521in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{2.660625in}{1.996560in}}%
\pgfpathlineto{\pgfqpoint{2.662705in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{2.663746in}{2.002688in}}%
\pgfpathlineto{\pgfqpoint{2.664670in}{2.003794in}}%
\pgfpathlineto{\pgfqpoint{2.665710in}{2.004668in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.667790in}{2.005163in}}%
\pgfpathlineto{\pgfqpoint{2.668946in}{2.004689in}}%
\pgfpathlineto{\pgfqpoint{2.670217in}{2.003541in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.001743in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{1.999294in}}%
\pgfpathlineto{\pgfqpoint{2.674146in}{1.995892in}}%
\pgfpathlineto{\pgfqpoint{2.675417in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{2.676688in}{1.987642in}}%
\pgfpathlineto{\pgfqpoint{2.679230in}{1.976745in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{1.963396in}}%
\pgfpathlineto{\pgfqpoint{2.684315in}{1.947717in}}%
\pgfpathlineto{\pgfqpoint{2.686857in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{1.909068in}}%
\pgfpathlineto{\pgfqpoint{2.693444in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{1.833991in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.764377in}}%
\pgfpathlineto{\pgfqpoint{2.713089in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{2.717480in}{1.636617in}}%
\pgfpathlineto{\pgfqpoint{2.721293in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.724298in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{2.727533in}{1.560862in}}%
\pgfpathlineto{\pgfqpoint{2.730538in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{2.734814in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{2.736894in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{2.739089in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{2.741054in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{2.742094in}{1.510680in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{1.509556in}}%
\pgfpathlineto{\pgfqpoint{2.745329in}{1.509543in}}%
\pgfpathlineto{\pgfqpoint{2.746485in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{2.747756in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.512273in}}%
\pgfpathlineto{\pgfqpoint{2.750298in}{1.514123in}}%
\pgfpathlineto{\pgfqpoint{2.751685in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{2.752956in}{1.519347in}}%
\pgfpathlineto{\pgfqpoint{2.755614in}{1.526325in}}%
\pgfpathlineto{\pgfqpoint{2.758272in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{2.761045in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{1.562221in}}%
\pgfpathlineto{\pgfqpoint{2.770405in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.783117in}{1.639176in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{2.790050in}{1.662469in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{2.795250in}{1.675404in}}%
\pgfpathlineto{\pgfqpoint{2.797446in}{1.679615in}}%
\pgfpathlineto{\pgfqpoint{2.799526in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{2.801722in}{1.685682in}}%
\pgfpathlineto{\pgfqpoint{2.803917in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.808424in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{2.810735in}{1.689847in}}%
\pgfpathlineto{\pgfqpoint{2.813162in}{1.689233in}}%
\pgfpathlineto{\pgfqpoint{2.815704in}{1.687953in}}%
\pgfpathlineto{\pgfqpoint{2.818246in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{2.820904in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{2.823793in}{1.680694in}}%
\pgfpathlineto{\pgfqpoint{2.828993in}{1.674611in}}%
\pgfpathlineto{\pgfqpoint{2.835695in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{2.839047in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{1.661123in}}%
\pgfpathlineto{\pgfqpoint{2.844825in}{1.659363in}}%
\pgfpathlineto{\pgfqpoint{2.846905in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{2.849100in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.851296in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{2.853607in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{2.855918in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{2.860656in}{1.664488in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.667950in}}%
\pgfpathlineto{\pgfqpoint{2.865509in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{2.868052in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.870478in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{2.873021in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{2.875447in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{2.882959in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{2.886888in}{1.742538in}}%
\pgfpathlineto{\pgfqpoint{2.890817in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{2.896710in}{1.790396in}}%
\pgfpathlineto{\pgfqpoint{2.911501in}{1.865401in}}%
\pgfpathlineto{\pgfqpoint{2.915777in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{2.918666in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{2.924675in}{1.915614in}}%
\pgfpathlineto{\pgfqpoint{2.926755in}{1.920712in}}%
\pgfpathlineto{\pgfqpoint{2.928835in}{1.924856in}}%
\pgfpathlineto{\pgfqpoint{2.930915in}{1.927991in}}%
\pgfpathlineto{\pgfqpoint{2.932995in}{1.929998in}}%
\pgfpathlineto{\pgfqpoint{2.933920in}{1.930531in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{1.930878in}}%
\pgfpathlineto{\pgfqpoint{2.936115in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{2.937271in}{1.930618in}}%
\pgfpathlineto{\pgfqpoint{2.938426in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{2.939697in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{1.927184in}}%
\pgfpathlineto{\pgfqpoint{2.942240in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.922657in}}%
\pgfpathlineto{\pgfqpoint{2.944782in}{1.919735in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{2.949867in}{1.903608in}}%
\pgfpathlineto{\pgfqpoint{2.952409in}{1.893081in}}%
\pgfpathlineto{\pgfqpoint{2.954951in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{2.957493in}{1.867570in}}%
\pgfpathlineto{\pgfqpoint{2.961422in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{1.816956in}}%
\pgfpathlineto{\pgfqpoint{2.971823in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{2.983609in}{1.688106in}}%
\pgfpathlineto{\pgfqpoint{2.987885in}{1.660350in}}%
\pgfpathlineto{\pgfqpoint{2.991698in}{1.638054in}}%
\pgfpathlineto{\pgfqpoint{2.994703in}{1.622448in}}%
\pgfpathlineto{\pgfqpoint{2.997939in}{1.607821in}}%
\pgfpathlineto{\pgfqpoint{3.000943in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{3.003023in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{3.005219in}{1.584192in}}%
\pgfpathlineto{\pgfqpoint{3.007299in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{3.009494in}{1.576497in}}%
\pgfpathlineto{\pgfqpoint{3.011574in}{1.574472in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{3.013654in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{3.014694in}{1.573410in}}%
\pgfpathlineto{\pgfqpoint{3.015850in}{1.573604in}}%
\pgfpathlineto{\pgfqpoint{3.017121in}{1.574173in}}%
\pgfpathlineto{\pgfqpoint{3.018392in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{3.019663in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{3.020935in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{3.022206in}{1.579964in}}%
\pgfpathlineto{\pgfqpoint{3.024748in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{1.590867in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.598243in}}%
\pgfpathlineto{\pgfqpoint{3.032606in}{1.606581in}}%
\pgfpathlineto{\pgfqpoint{3.036650in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{3.041042in}{1.637854in}}%
\pgfpathlineto{\pgfqpoint{3.047975in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{3.058722in}{1.710827in}}%
\pgfpathlineto{\pgfqpoint{3.064269in}{1.732157in}}%
\pgfpathlineto{\pgfqpoint{3.069469in}{1.750727in}}%
\pgfpathlineto{\pgfqpoint{3.073860in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{3.078482in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{3.083220in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{3.088189in}{1.806131in}}%
\pgfpathlineto{\pgfqpoint{3.094314in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{3.100323in}{1.835013in}}%
\pgfpathlineto{\pgfqpoint{3.105638in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{3.110492in}{1.855764in}}%
\pgfpathlineto{\pgfqpoint{3.114305in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{3.117194in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{3.120199in}{1.870551in}}%
\pgfpathlineto{\pgfqpoint{3.122163in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{3.124243in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{1.875400in}}%
\pgfpathlineto{\pgfqpoint{3.128403in}{1.875929in}}%
\pgfpathlineto{\pgfqpoint{3.129443in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{3.130599in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.874650in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{1.872535in}}%
\pgfpathlineto{\pgfqpoint{3.136492in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{3.137764in}{1.868937in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{1.864089in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{3.145044in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.840481in}}%
\pgfpathlineto{\pgfqpoint{3.149897in}{1.829313in}}%
\pgfpathlineto{\pgfqpoint{3.152324in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.154751in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{3.157293in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{3.159720in}{1.765924in}}%
\pgfpathlineto{\pgfqpoint{3.163417in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{1.656497in}}%
\pgfpathlineto{\pgfqpoint{3.175204in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{3.181560in}{1.533653in}}%
\pgfpathlineto{\pgfqpoint{3.191960in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{3.195774in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{3.199471in}{1.329526in}}%
\pgfpathlineto{\pgfqpoint{3.202476in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{1.282922in}}%
\pgfpathlineto{\pgfqpoint{3.207445in}{1.270542in}}%
\pgfpathlineto{\pgfqpoint{3.209525in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{3.213454in}{1.248931in}}%
\pgfpathlineto{\pgfqpoint{3.214494in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{3.215418in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{3.217730in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{1.249576in}}%
\pgfpathlineto{\pgfqpoint{3.220272in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{3.221658in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{3.222930in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{1.270036in}}%
\pgfpathlineto{\pgfqpoint{3.225587in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{3.228130in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{3.230672in}{1.320132in}}%
\pgfpathlineto{\pgfqpoint{3.233214in}{1.347510in}}%
\pgfpathlineto{\pgfqpoint{3.235757in}{1.378728in}}%
\pgfpathlineto{\pgfqpoint{3.238414in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{3.242228in}{1.473518in}}%
\pgfpathlineto{\pgfqpoint{3.246388in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{1.659095in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{1.943834in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{3.275624in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{3.278744in}{2.079101in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{2.109780in}}%
\pgfpathlineto{\pgfqpoint{3.283944in}{2.127006in}}%
\pgfpathlineto{\pgfqpoint{3.286024in}{2.141595in}}%
\pgfpathlineto{\pgfqpoint{3.288220in}{2.154079in}}%
\pgfpathlineto{\pgfqpoint{3.290300in}{2.163191in}}%
\pgfpathlineto{\pgfqpoint{3.292264in}{2.169210in}}%
\pgfpathlineto{\pgfqpoint{3.293304in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{2.174070in}}%
\pgfpathlineto{\pgfqpoint{3.296309in}{2.174545in}}%
\pgfpathlineto{\pgfqpoint{3.297464in}{2.174335in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{2.173235in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{2.171279in}}%
\pgfpathlineto{\pgfqpoint{3.301278in}{2.168494in}}%
\pgfpathlineto{\pgfqpoint{3.302664in}{2.164554in}}%
\pgfpathlineto{\pgfqpoint{3.304051in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{3.305322in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.307980in}{2.141318in}}%
\pgfpathlineto{\pgfqpoint{3.310522in}{2.126210in}}%
\pgfpathlineto{\pgfqpoint{3.313296in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{3.315954in}{2.087150in}}%
\pgfpathlineto{\pgfqpoint{3.320114in}{2.052496in}}%
\pgfpathlineto{\pgfqpoint{3.324852in}{2.009938in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{3.347732in}{1.807025in}}%
\pgfpathlineto{\pgfqpoint{3.352008in}{1.775252in}}%
\pgfpathlineto{\pgfqpoint{3.356399in}{1.745346in}}%
\pgfpathlineto{\pgfqpoint{3.360906in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{3.365528in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{3.370150in}{1.668357in}}%
\pgfpathlineto{\pgfqpoint{3.374773in}{1.647309in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{1.627805in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{3.388524in}{1.595881in}}%
\pgfpathlineto{\pgfqpoint{3.392800in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{3.396035in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{1.567132in}}%
\pgfpathlineto{\pgfqpoint{3.402391in}{1.560564in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{1.555559in}}%
\pgfpathlineto{\pgfqpoint{3.407475in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{3.409671in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{3.411751in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.547619in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{3.417298in}{1.547393in}}%
\pgfpathlineto{\pgfqpoint{3.418338in}{1.547680in}}%
\pgfpathlineto{\pgfqpoint{3.419609in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{3.420765in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{3.422036in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{3.424462in}{1.552831in}}%
\pgfpathlineto{\pgfqpoint{3.426889in}{1.556565in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{3.434400in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{3.436943in}{1.581847in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{1.590551in}}%
\pgfpathlineto{\pgfqpoint{3.443414in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{3.447458in}{1.622615in}}%
\pgfpathlineto{\pgfqpoint{3.453352in}{1.649578in}}%
\pgfpathlineto{\pgfqpoint{3.468028in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{3.472072in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{3.475886in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{3.482126in}{1.768996in}}%
\pgfpathlineto{\pgfqpoint{3.485361in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{3.487441in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{1.784995in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{1.788166in}}%
\pgfpathlineto{\pgfqpoint{3.493913in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{3.496108in}{1.792353in}}%
\pgfpathlineto{\pgfqpoint{3.498304in}{1.793402in}}%
\pgfpathlineto{\pgfqpoint{3.500615in}{1.793782in}}%
\pgfpathlineto{\pgfqpoint{3.502926in}{1.793464in}}%
\pgfpathlineto{\pgfqpoint{3.505353in}{1.792423in}}%
\pgfpathlineto{\pgfqpoint{3.507780in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{3.510322in}{1.788310in}}%
\pgfpathlineto{\pgfqpoint{3.512980in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{3.515637in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{3.519682in}{1.775114in}}%
\pgfpathlineto{\pgfqpoint{3.524304in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{3.540136in}{1.738566in}}%
\pgfpathlineto{\pgfqpoint{3.544642in}{1.731657in}}%
\pgfpathlineto{\pgfqpoint{3.548687in}{1.726241in}}%
\pgfpathlineto{\pgfqpoint{3.551923in}{1.722488in}}%
\pgfpathlineto{\pgfqpoint{3.555274in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{3.558625in}{1.716430in}}%
\pgfpathlineto{\pgfqpoint{3.561976in}{1.714258in}}%
\pgfpathlineto{\pgfqpoint{3.565443in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{3.572492in}{1.710764in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{3.579888in}{1.710725in}}%
\pgfpathlineto{\pgfqpoint{3.583817in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{3.589363in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{3.595603in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{3.614786in}{1.720092in}}%
\pgfpathlineto{\pgfqpoint{3.621604in}{1.721667in}}%
\pgfpathlineto{\pgfqpoint{3.628191in}{1.722841in}}%
\pgfpathlineto{\pgfqpoint{3.635240in}{1.723719in}}%
\pgfpathlineto{\pgfqpoint{3.642404in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{3.649569in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{3.664707in}{1.723666in}}%
\pgfpathlineto{\pgfqpoint{3.672218in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{3.678689in}{1.721518in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.690592in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{3.696254in}{1.716041in}}%
\pgfpathlineto{\pgfqpoint{3.701917in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{3.707810in}{1.710308in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.706518in}}%
\pgfpathlineto{\pgfqpoint{3.721215in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{1.692075in}}%
\pgfpathlineto{\pgfqpoint{3.740166in}{1.689506in}}%
\pgfpathlineto{\pgfqpoint{3.743980in}{1.687825in}}%
\pgfpathlineto{\pgfqpoint{3.746984in}{1.686865in}}%
\pgfpathlineto{\pgfqpoint{3.750220in}{1.686271in}}%
\pgfpathlineto{\pgfqpoint{3.753340in}{1.686222in}}%
\pgfpathlineto{\pgfqpoint{3.755535in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{3.757731in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{3.760042in}{1.688147in}}%
\pgfpathlineto{\pgfqpoint{3.762353in}{1.689551in}}%
\pgfpathlineto{\pgfqpoint{3.764664in}{1.691377in}}%
\pgfpathlineto{\pgfqpoint{3.766976in}{1.693646in}}%
\pgfpathlineto{\pgfqpoint{3.769402in}{1.696522in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{3.774256in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.708316in}}%
\pgfpathlineto{\pgfqpoint{3.779225in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{3.782807in}{1.721947in}}%
\pgfpathlineto{\pgfqpoint{3.786620in}{1.732038in}}%
\pgfpathlineto{\pgfqpoint{3.790549in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{3.794594in}{1.756398in}}%
\pgfpathlineto{\pgfqpoint{3.800950in}{1.777895in}}%
\pgfpathlineto{\pgfqpoint{3.811350in}{1.813083in}}%
\pgfpathlineto{\pgfqpoint{3.815163in}{1.824742in}}%
\pgfpathlineto{\pgfqpoint{3.818861in}{1.834819in}}%
\pgfpathlineto{\pgfqpoint{3.821866in}{1.841897in}}%
\pgfpathlineto{\pgfqpoint{3.824870in}{1.847720in}}%
\pgfpathlineto{\pgfqpoint{3.826835in}{1.850811in}}%
\pgfpathlineto{\pgfqpoint{3.829030in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{3.831110in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{3.833190in}{1.856310in}}%
\pgfpathlineto{\pgfqpoint{3.834230in}{1.856496in}}%
\pgfpathlineto{\pgfqpoint{3.835386in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{1.856171in}}%
\pgfpathlineto{\pgfqpoint{3.837697in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{3.838853in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.853573in}}%
\pgfpathlineto{\pgfqpoint{3.841395in}{1.852035in}}%
\pgfpathlineto{\pgfqpoint{3.842666in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{3.845093in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{3.847635in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{3.850177in}{1.832531in}}%
\pgfpathlineto{\pgfqpoint{3.852720in}{1.824174in}}%
\pgfpathlineto{\pgfqpoint{3.855377in}{1.814279in}}%
\pgfpathlineto{\pgfqpoint{3.859191in}{1.798152in}}%
\pgfpathlineto{\pgfqpoint{3.863235in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{3.875947in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.882187in}{1.679207in}}%
\pgfpathlineto{\pgfqpoint{3.886809in}{1.657077in}}%
\pgfpathlineto{\pgfqpoint{3.890622in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{1.629068in}}%
\pgfpathlineto{\pgfqpoint{3.896863in}{1.618982in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.613256in}}%
\pgfpathlineto{\pgfqpoint{3.901023in}{1.608338in}}%
\pgfpathlineto{\pgfqpoint{3.903103in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{3.905183in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{3.907378in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{3.909574in}{1.596966in}}%
\pgfpathlineto{\pgfqpoint{3.910614in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{3.911654in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.912810in}{1.596403in}}%
\pgfpathlineto{\pgfqpoint{3.913965in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{3.915236in}{1.597241in}}%
\pgfpathlineto{\pgfqpoint{3.916392in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.917663in}{1.599120in}}%
\pgfpathlineto{\pgfqpoint{3.918934in}{1.600495in}}%
\pgfpathlineto{\pgfqpoint{3.921476in}{1.604046in}}%
\pgfpathlineto{\pgfqpoint{3.924019in}{1.608537in}}%
\pgfpathlineto{\pgfqpoint{3.926676in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{3.929334in}{1.620526in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.631571in}}%
\pgfpathlineto{\pgfqpoint{3.937654in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{3.945512in}{1.669706in}}%
\pgfpathlineto{\pgfqpoint{3.953139in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{3.957646in}{1.706814in}}%
\pgfpathlineto{\pgfqpoint{3.961690in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.965735in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{3.968971in}{1.733518in}}%
\pgfpathlineto{\pgfqpoint{3.972206in}{1.739267in}}%
\pgfpathlineto{\pgfqpoint{3.975557in}{1.744292in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.748380in}}%
\pgfpathlineto{\pgfqpoint{3.981104in}{1.750570in}}%
\pgfpathlineto{\pgfqpoint{3.983300in}{1.752392in}}%
\pgfpathlineto{\pgfqpoint{3.985611in}{1.753930in}}%
\pgfpathlineto{\pgfqpoint{3.987807in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{3.990118in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{3.992544in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{3.994971in}{1.756624in}}%
\pgfpathlineto{\pgfqpoint{3.997398in}{1.756539in}}%
\pgfpathlineto{\pgfqpoint{3.999825in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{4.003638in}{1.755186in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.753687in}}%
\pgfpathlineto{\pgfqpoint{4.011727in}{1.751717in}}%
\pgfpathlineto{\pgfqpoint{4.017967in}{1.748304in}}%
\pgfpathlineto{\pgfqpoint{4.036919in}{1.737661in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{1.734537in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{4.054830in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{4.060839in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{4.066964in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{4.074475in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{4.082333in}{1.725370in}}%
\pgfpathlineto{\pgfqpoint{4.091924in}{1.724680in}}%
\pgfpathlineto{\pgfqpoint{4.103711in}{1.724211in}}%
\pgfpathlineto{\pgfqpoint{4.120236in}{1.723926in}}%
\pgfpathlineto{\pgfqpoint{4.153979in}{1.723790in}}%
\pgfpathlineto{\pgfqpoint{4.327200in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.315925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.277345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.556606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.518026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.434779in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{2.435677in}}%
\pgfpathlineto{\pgfqpoint{2.339606in}{2.436813in}}%
\pgfpathlineto{\pgfqpoint{2.381785in}{2.438221in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{2.464871in}{2.441981in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{2.444578in}}%
\pgfpathlineto{\pgfqpoint{2.552117in}{2.447524in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{2.698297in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{2.718058in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{2.463907in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{2.466112in}}%
\pgfpathlineto{\pgfqpoint{2.759427in}{2.468399in}}%
\pgfpathlineto{\pgfqpoint{2.769943in}{2.470808in}}%
\pgfpathlineto{\pgfqpoint{2.779419in}{2.473350in}}%
\pgfpathlineto{\pgfqpoint{2.788086in}{2.476051in}}%
\pgfpathlineto{\pgfqpoint{2.796175in}{2.478953in}}%
\pgfpathlineto{\pgfqpoint{2.803917in}{2.482125in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{2.485504in}}%
\pgfpathlineto{\pgfqpoint{2.817206in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{2.820904in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{2.823215in}{2.492924in}}%
\pgfpathlineto{\pgfqpoint{2.824949in}{2.494839in}}%
\pgfpathlineto{\pgfqpoint{2.826566in}{2.497205in}}%
\pgfpathlineto{\pgfqpoint{2.831189in}{2.504479in}}%
\pgfpathlineto{\pgfqpoint{2.833153in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{2.835811in}{2.508809in}}%
\pgfpathlineto{\pgfqpoint{2.840087in}{2.511860in}}%
\pgfpathlineto{\pgfqpoint{2.848985in}{2.517655in}}%
\pgfpathlineto{\pgfqpoint{2.863429in}{2.527103in}}%
\pgfpathlineto{\pgfqpoint{2.864238in}{2.528070in}}%
\pgfpathlineto{\pgfqpoint{2.865278in}{2.529299in}}%
\pgfpathlineto{\pgfqpoint{2.867127in}{2.530631in}}%
\pgfpathlineto{\pgfqpoint{2.872674in}{2.534083in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{2.537617in}}%
\pgfpathlineto{\pgfqpoint{2.885732in}{2.540915in}}%
\pgfpathlineto{\pgfqpoint{2.892781in}{2.543969in}}%
\pgfpathlineto{\pgfqpoint{2.900061in}{2.546722in}}%
\pgfpathlineto{\pgfqpoint{2.907457in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{2.914853in}{2.551135in}}%
\pgfpathlineto{\pgfqpoint{2.922248in}{2.552767in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.937040in}{2.554900in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{2.555390in}}%
\pgfpathlineto{\pgfqpoint{2.951369in}{2.555497in}}%
\pgfpathlineto{\pgfqpoint{2.958187in}{2.555232in}}%
\pgfpathlineto{\pgfqpoint{2.964658in}{2.554615in}}%
\pgfpathlineto{\pgfqpoint{2.970783in}{2.553667in}}%
\pgfpathlineto{\pgfqpoint{2.976560in}{2.552406in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{2.550823in}}%
\pgfpathlineto{\pgfqpoint{2.987770in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{2.994703in}{2.545938in}}%
\pgfpathlineto{\pgfqpoint{3.009379in}{2.539326in}}%
\pgfpathlineto{\pgfqpoint{3.019086in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{3.026712in}{2.530503in}}%
\pgfpathlineto{\pgfqpoint{3.033877in}{2.526209in}}%
\pgfpathlineto{\pgfqpoint{3.041273in}{2.521329in}}%
\pgfpathlineto{\pgfqpoint{3.046126in}{2.517773in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{2.516773in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{2.515821in}}%
\pgfpathlineto{\pgfqpoint{3.047860in}{2.514343in}}%
\pgfpathlineto{\pgfqpoint{3.049131in}{2.506998in}}%
\pgfpathlineto{\pgfqpoint{3.049824in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.051557in}{2.504871in}}%
\pgfpathlineto{\pgfqpoint{3.058606in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{3.065655in}{2.496130in}}%
\pgfpathlineto{\pgfqpoint{3.072127in}{2.492722in}}%
\pgfpathlineto{\pgfqpoint{3.078829in}{2.489616in}}%
\pgfpathlineto{\pgfqpoint{3.085994in}{2.486715in}}%
\pgfpathlineto{\pgfqpoint{3.093620in}{2.484030in}}%
\pgfpathlineto{\pgfqpoint{3.101247in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{3.109799in}{2.479556in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{2.475549in}}%
\pgfpathlineto{\pgfqpoint{3.142848in}{2.473678in}}%
\pgfpathlineto{\pgfqpoint{3.157986in}{2.471817in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{2.470023in}}%
\pgfpathlineto{\pgfqpoint{3.195196in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.217383in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{3.238877in}{2.465943in}}%
\pgfpathlineto{\pgfqpoint{3.260139in}{2.465294in}}%
\pgfpathlineto{\pgfqpoint{3.282326in}{2.464991in}}%
\pgfpathlineto{\pgfqpoint{3.305553in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{3.337332in}{2.465542in}}%
\pgfpathlineto{\pgfqpoint{3.366452in}{2.465876in}}%
\pgfpathlineto{\pgfqpoint{3.382862in}{2.465693in}}%
\pgfpathlineto{\pgfqpoint{3.396035in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{3.407360in}{2.464389in}}%
\pgfpathlineto{\pgfqpoint{3.417413in}{2.463319in}}%
\pgfpathlineto{\pgfqpoint{3.426427in}{2.461996in}}%
\pgfpathlineto{\pgfqpoint{3.434400in}{2.460463in}}%
\pgfpathlineto{\pgfqpoint{3.441449in}{2.458737in}}%
\pgfpathlineto{\pgfqpoint{3.447458in}{2.456896in}}%
\pgfpathlineto{\pgfqpoint{3.452774in}{2.454881in}}%
\pgfpathlineto{\pgfqpoint{3.457512in}{2.452687in}}%
\pgfpathlineto{\pgfqpoint{3.461556in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{3.464445in}{2.448393in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{2.446501in}}%
\pgfpathlineto{\pgfqpoint{3.468028in}{2.444617in}}%
\pgfpathlineto{\pgfqpoint{3.469183in}{2.442575in}}%
\pgfpathlineto{\pgfqpoint{3.470339in}{2.439688in}}%
\pgfpathlineto{\pgfqpoint{3.471841in}{2.435666in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{2.435508in}}%
\pgfpathlineto{\pgfqpoint{3.472766in}{2.435760in}}%
\pgfpathlineto{\pgfqpoint{3.474383in}{2.436600in}}%
\pgfpathlineto{\pgfqpoint{3.475770in}{2.436858in}}%
\pgfpathlineto{\pgfqpoint{3.477735in}{2.436805in}}%
\pgfpathlineto{\pgfqpoint{3.481317in}{2.436252in}}%
\pgfpathlineto{\pgfqpoint{3.488712in}{2.435094in}}%
\pgfpathlineto{\pgfqpoint{3.493566in}{2.434744in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{3.503619in}{2.435181in}}%
\pgfpathlineto{\pgfqpoint{3.509282in}{2.436006in}}%
\pgfpathlineto{\pgfqpoint{3.515637in}{2.437316in}}%
\pgfpathlineto{\pgfqpoint{3.522802in}{2.439184in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{3.540251in}{2.444988in}}%
\pgfpathlineto{\pgfqpoint{3.552038in}{2.449560in}}%
\pgfpathlineto{\pgfqpoint{3.573647in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{3.593292in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{3.606350in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{3.619871in}{2.475768in}}%
\pgfpathlineto{\pgfqpoint{3.627266in}{2.478446in}}%
\pgfpathlineto{\pgfqpoint{3.630964in}{2.480166in}}%
\pgfpathlineto{\pgfqpoint{3.634084in}{2.482030in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{3.642289in}{2.485597in}}%
\pgfpathlineto{\pgfqpoint{3.645293in}{2.485295in}}%
\pgfpathlineto{\pgfqpoint{3.650956in}{2.484762in}}%
\pgfpathlineto{\pgfqpoint{3.656040in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{3.657774in}{2.485112in}}%
\pgfpathlineto{\pgfqpoint{3.658814in}{2.485160in}}%
\pgfpathlineto{\pgfqpoint{3.664129in}{2.484784in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{2.484022in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{3.685970in}{2.480477in}}%
\pgfpathlineto{\pgfqpoint{3.693481in}{2.478808in}}%
\pgfpathlineto{\pgfqpoint{3.695792in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{2.478858in}}%
\pgfpathlineto{\pgfqpoint{3.697988in}{2.478874in}}%
\pgfpathlineto{\pgfqpoint{3.698219in}{2.478588in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.477402in}}%
\pgfpathlineto{\pgfqpoint{3.700183in}{2.470051in}}%
\pgfpathlineto{\pgfqpoint{3.700992in}{2.468301in}}%
\pgfpathlineto{\pgfqpoint{3.701917in}{2.467144in}}%
\pgfpathlineto{\pgfqpoint{3.703188in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{3.705152in}{2.465178in}}%
\pgfpathlineto{\pgfqpoint{3.708503in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{3.714975in}{2.462046in}}%
\pgfpathlineto{\pgfqpoint{3.725953in}{2.459223in}}%
\pgfpathlineto{\pgfqpoint{3.738664in}{2.456333in}}%
\pgfpathlineto{\pgfqpoint{3.751491in}{2.453799in}}%
\pgfpathlineto{\pgfqpoint{3.765011in}{2.451509in}}%
\pgfpathlineto{\pgfqpoint{3.780265in}{2.449312in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{2.446762in}}%
\pgfpathlineto{\pgfqpoint{3.853182in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{3.868898in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{3.887156in}{2.438530in}}%
\pgfpathlineto{\pgfqpoint{3.911192in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{3.943663in}{2.436812in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{2.435713in}}%
\pgfpathlineto{\pgfqpoint{4.067657in}{2.434987in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.434553in}}%
\pgfpathlineto{\pgfqpoint{4.193731in}{2.434432in}}%
\pgfpathlineto{\pgfqpoint{4.271270in}{2.434682in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436250in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/freesurface_plots/500m_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710317in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738095in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249442in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277220in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978274in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.978013in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.977734in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.977442in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.977141in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.976560in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.976314in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.976135in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.976056in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.976115in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.977275in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.977904in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.978557in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.979173in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.980134in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.980433in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.980594in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.980614in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.980494in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.980236in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.979850in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.979350in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.978755in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.977385in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.976672in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.974241in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.973762in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.971909in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.969241in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.967096in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.964219in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.959352in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.958818in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.962396in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.981287in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.978151in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.973701in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.969302in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.966967in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.998682in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{1.034618in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{1.113507in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{1.158736in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{1.183325in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{1.206980in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{1.308587in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{1.349046in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{1.361698in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{1.233977in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.114554in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.037686in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{0.976346in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{0.940191in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{0.927281in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{0.931326in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{0.961779in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{0.972972in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{0.994269in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{0.983091in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{0.972906in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{0.972421in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{0.974393in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{0.975892in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{0.977144in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{0.978072in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{0.978713in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{0.979133in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{0.979738in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{0.979779in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{0.979804in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{0.979819in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{0.979837in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817668in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395457in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973246in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.515925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.477345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.756606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.718026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{2.418070in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{0.636550in}}%
\pgfpathlineto{\pgfqpoint{2.809579in}{0.636770in}}%
\pgfpathlineto{\pgfqpoint{2.818708in}{0.637161in}}%
\pgfpathlineto{\pgfqpoint{2.823446in}{0.637709in}}%
\pgfpathlineto{\pgfqpoint{2.827838in}{0.638221in}}%
\pgfpathlineto{\pgfqpoint{2.830380in}{0.638006in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{2.844825in}{0.637116in}}%
\pgfpathlineto{\pgfqpoint{2.860425in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{3.038037in}{0.636814in}}%
\pgfpathlineto{\pgfqpoint{3.046357in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{3.047975in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{3.048437in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{3.048784in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{3.049477in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{3.050402in}{0.636341in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{3.058260in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{3.076980in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{3.126092in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{3.173009in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{3.285331in}{0.624495in}}%
\pgfpathlineto{\pgfqpoint{3.378701in}{0.620177in}}%
\pgfpathlineto{\pgfqpoint{3.396497in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{3.411404in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{3.424347in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{3.435787in}{0.613771in}}%
\pgfpathlineto{\pgfqpoint{3.446187in}{0.611720in}}%
\pgfpathlineto{\pgfqpoint{3.457396in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{3.468259in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{3.470801in}{0.606105in}}%
\pgfpathlineto{\pgfqpoint{3.471263in}{0.605436in}}%
\pgfpathlineto{\pgfqpoint{3.471726in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{3.472534in}{0.601239in}}%
\pgfpathlineto{\pgfqpoint{3.473228in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{3.474268in}{0.599801in}}%
\pgfpathlineto{\pgfqpoint{3.476694in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{3.484668in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{3.494375in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{3.503042in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{3.511708in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{3.520722in}{0.591844in}}%
\pgfpathlineto{\pgfqpoint{3.530082in}{0.591459in}}%
\pgfpathlineto{\pgfqpoint{3.539789in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{3.549727in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{3.560012in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{3.570527in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{3.581274in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{3.592021in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{3.602306in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{3.612013in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{3.620911in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{3.632813in}{0.608698in}}%
\pgfpathlineto{\pgfqpoint{3.636395in}{0.610610in}}%
\pgfpathlineto{\pgfqpoint{3.646564in}{0.616444in}}%
\pgfpathlineto{\pgfqpoint{3.651302in}{0.618441in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{3.657196in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{3.657427in}{0.620799in}}%
\pgfpathlineto{\pgfqpoint{3.658929in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{3.665863in}{0.623227in}}%
\pgfpathlineto{\pgfqpoint{3.675107in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{0.629968in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{0.630787in}}%
\pgfpathlineto{\pgfqpoint{3.697988in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{3.698681in}{0.632657in}}%
\pgfpathlineto{\pgfqpoint{3.699605in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{3.700299in}{0.634506in}}%
\pgfpathlineto{\pgfqpoint{3.701454in}{0.634582in}}%
\pgfpathlineto{\pgfqpoint{3.705614in}{0.634742in}}%
\pgfpathlineto{\pgfqpoint{3.718788in}{0.635951in}}%
\pgfpathlineto{\pgfqpoint{3.732077in}{0.636914in}}%
\pgfpathlineto{\pgfqpoint{3.745597in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{3.760736in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{3.778069in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{3.797136in}{0.637315in}}%
\pgfpathlineto{\pgfqpoint{3.826603in}{0.636193in}}%
\pgfpathlineto{\pgfqpoint{3.853644in}{0.635366in}}%
\pgfpathlineto{\pgfqpoint{3.886578in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{3.924828in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{3.972322in}{0.634390in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{0.634804in}}%
\pgfpathlineto{\pgfqpoint{4.217304in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{4.222967in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{4.454313in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/freesurface_plots/500m_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/freesurface_plots/500m_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.604503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.565923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.043028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.004448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088359in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710317in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738095in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249442in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277220in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979229in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979239in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979264in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.979307in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.979371in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.979461in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.979581in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.979733in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.979919in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.980133in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.980366in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.980601in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.980816in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.981116in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.981185in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.981203in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.981176in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.981111in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.980896in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.980757in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.980603in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.980437in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.980261in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.980076in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.979881in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.979671in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.979440in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.979177in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.978871in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.978505in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.977533in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.976905in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.975371in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.973661in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.972881in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.972256in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.973439in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.978468in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.983032in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.987653in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.993229in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.999978in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{1.037287in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.037869in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.993324in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.966874in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.949293in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.931915in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.913730in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.894347in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.868034in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.847998in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.914432in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.938721in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.960920in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.979360in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.986408in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.970512in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.953578in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.947909in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.953218in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.960206in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.966975in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.976346in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.978401in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.979761in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.979880in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.979912in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.979915in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.979908in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.979897in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.979897in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.979899in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.979893in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.979890in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.979877in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.35017\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.12364\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/freesurface_plots/seissol_fs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.132804in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.132804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.132804in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.425034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.386453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.022497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.983917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844429in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.507858in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{2.524036in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.534899in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{2.543450in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{2.550614in}{1.720587in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{1.717653in}}%
\pgfpathlineto{\pgfqpoint{2.568295in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{2.573610in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{2.578811in}{1.711015in}}%
\pgfpathlineto{\pgfqpoint{2.584126in}{1.707969in}}%
\pgfpathlineto{\pgfqpoint{2.589673in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{2.595913in}{1.699829in}}%
\pgfpathlineto{\pgfqpoint{2.605273in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.613362in}{1.686357in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{2.624918in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{2.627807in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{2.630465in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{2.632892in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.635203in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{2.637514in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{2.642021in}{1.682548in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{2.646759in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{2.649185in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{2.654501in}{1.699678in}}%
\pgfpathlineto{\pgfqpoint{2.657390in}{1.705802in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{2.667559in}{1.733532in}}%
\pgfpathlineto{\pgfqpoint{2.671835in}{1.747651in}}%
\pgfpathlineto{\pgfqpoint{2.677150in}{1.766599in}}%
\pgfpathlineto{\pgfqpoint{2.692751in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{2.696564in}{1.835111in}}%
\pgfpathlineto{\pgfqpoint{2.699684in}{1.843719in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{1.850313in}}%
\pgfpathlineto{\pgfqpoint{2.704884in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{1.861045in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.713551in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.714938in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{2.716324in}{1.863912in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{1.863226in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{2.720831in}{1.860223in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{1.857681in}}%
\pgfpathlineto{\pgfqpoint{2.724413in}{1.854286in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{2.728689in}{1.843809in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{1.826448in}}%
\pgfpathlineto{\pgfqpoint{2.736894in}{1.814367in}}%
\pgfpathlineto{\pgfqpoint{2.740360in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.778453in}}%
\pgfpathlineto{\pgfqpoint{2.750183in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.761623in}{1.688136in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.667149in}}%
\pgfpathlineto{\pgfqpoint{2.769596in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{2.772717in}{1.639834in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{2.778148in}{1.622987in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{2.782654in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{2.784619in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.786468in}{1.607755in}}%
\pgfpathlineto{\pgfqpoint{2.788086in}{1.606329in}}%
\pgfpathlineto{\pgfqpoint{2.789588in}{1.605448in}}%
\pgfpathlineto{\pgfqpoint{2.791090in}{1.604985in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{2.793979in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{2.795481in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{2.797099in}{1.607134in}}%
\pgfpathlineto{\pgfqpoint{2.798833in}{1.608865in}}%
\pgfpathlineto{\pgfqpoint{2.800797in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{2.802993in}{1.614818in}}%
\pgfpathlineto{\pgfqpoint{2.805419in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.808193in}{1.625322in}}%
\pgfpathlineto{\pgfqpoint{2.811428in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.815357in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{2.820904in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{2.832807in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{2.837429in}{1.707233in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{1.716668in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{2.851411in}{1.735784in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{2.857189in}{1.743277in}}%
\pgfpathlineto{\pgfqpoint{2.859963in}{1.745987in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{1.748074in}}%
\pgfpathlineto{\pgfqpoint{2.865278in}{1.749687in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{2.870594in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{2.873367in}{1.752020in}}%
\pgfpathlineto{\pgfqpoint{2.876256in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{2.879376in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{2.882728in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{2.886541in}{1.749707in}}%
\pgfpathlineto{\pgfqpoint{2.891163in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{2.916817in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{2.929875in}{1.730113in}}%
\pgfpathlineto{\pgfqpoint{2.936231in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{1.726725in}}%
\pgfpathlineto{\pgfqpoint{2.950098in}{1.725456in}}%
\pgfpathlineto{\pgfqpoint{2.958071in}{1.724431in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.978294in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{2.992276in}{1.722738in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{3.027059in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{3.039886in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{3.049824in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{3.058144in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.065424in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{3.072011in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.730109in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{1.732262in}}%
\pgfpathlineto{\pgfqpoint{3.090269in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{3.096625in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{3.104136in}{1.741992in}}%
\pgfpathlineto{\pgfqpoint{3.121123in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{3.125746in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{1.755757in}}%
\pgfpathlineto{\pgfqpoint{3.138688in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{3.141346in}{1.755222in}}%
\pgfpathlineto{\pgfqpoint{3.143888in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{3.148973in}{1.751651in}}%
\pgfpathlineto{\pgfqpoint{3.151515in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{3.154173in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.156946in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{3.159835in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{3.162840in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{3.166075in}{1.729033in}}%
\pgfpathlineto{\pgfqpoint{3.169657in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{3.173586in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{3.178324in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{3.186182in}{1.680394in}}%
\pgfpathlineto{\pgfqpoint{3.192538in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{3.196467in}{1.655058in}}%
\pgfpathlineto{\pgfqpoint{3.199587in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{3.202245in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{3.204556in}{1.640802in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{3.210103in}{1.636016in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{3.212992in}{1.635561in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{3.215765in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{1.639595in}}%
\pgfpathlineto{\pgfqpoint{3.220618in}{1.642138in}}%
\pgfpathlineto{\pgfqpoint{3.222467in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{3.224432in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{1.663339in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{1.672763in}}%
\pgfpathlineto{\pgfqpoint{3.234254in}{1.684534in}}%
\pgfpathlineto{\pgfqpoint{3.237374in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{3.240841in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{3.244886in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{3.250432in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{3.260717in}{1.841932in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{3.270308in}{1.890816in}}%
\pgfpathlineto{\pgfqpoint{3.272619in}{1.899301in}}%
\pgfpathlineto{\pgfqpoint{3.274584in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{3.276317in}{1.909390in}}%
\pgfpathlineto{\pgfqpoint{3.277820in}{1.912138in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{3.280362in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{3.281402in}{1.915250in}}%
\pgfpathlineto{\pgfqpoint{3.282326in}{1.915226in}}%
\pgfpathlineto{\pgfqpoint{3.283251in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{3.284291in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{3.285446in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{3.288104in}{1.906905in}}%
\pgfpathlineto{\pgfqpoint{3.289606in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{3.291340in}{1.895872in}}%
\pgfpathlineto{\pgfqpoint{3.293189in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{3.297580in}{1.861547in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{3.302896in}{1.819371in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{1.790780in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{3.318611in}{1.642053in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{3.336754in}{1.417877in}}%
\pgfpathlineto{\pgfqpoint{3.339990in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{3.345421in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{3.347616in}{1.327620in}}%
\pgfpathlineto{\pgfqpoint{3.349581in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{3.351314in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{3.352817in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{3.354203in}{1.302254in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{3.356283in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{3.357092in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{3.358710in}{1.299857in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{3.360674in}{1.302779in}}%
\pgfpathlineto{\pgfqpoint{3.361830in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{3.363217in}{1.310162in}}%
\pgfpathlineto{\pgfqpoint{3.364719in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{3.366452in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{3.368301in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{3.370381in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{3.372692in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{3.375235in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{3.378008in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{3.381128in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{3.384710in}{1.520280in}}%
\pgfpathlineto{\pgfqpoint{3.388986in}{1.586384in}}%
\pgfpathlineto{\pgfqpoint{3.394533in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{3.409787in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{3.414178in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{3.417876in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{3.421111in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{3.424000in}{2.119553in}}%
\pgfpathlineto{\pgfqpoint{3.426542in}{2.142550in}}%
\pgfpathlineto{\pgfqpoint{3.428854in}{2.160307in}}%
\pgfpathlineto{\pgfqpoint{3.430934in}{2.173626in}}%
\pgfpathlineto{\pgfqpoint{3.432783in}{2.183293in}}%
\pgfpathlineto{\pgfqpoint{3.434516in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.436018in}{2.195196in}}%
\pgfpathlineto{\pgfqpoint{3.437289in}{2.198109in}}%
\pgfpathlineto{\pgfqpoint{3.438445in}{2.199892in}}%
\pgfpathlineto{\pgfqpoint{3.439369in}{2.200727in}}%
\pgfpathlineto{\pgfqpoint{3.440178in}{2.201026in}}%
\pgfpathlineto{\pgfqpoint{3.440987in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{3.441796in}{2.200427in}}%
\pgfpathlineto{\pgfqpoint{3.442721in}{2.199373in}}%
\pgfpathlineto{\pgfqpoint{3.443761in}{2.197574in}}%
\pgfpathlineto{\pgfqpoint{3.444916in}{2.194823in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.190493in}}%
\pgfpathlineto{\pgfqpoint{3.447805in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{3.449538in}{2.176154in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{2.164677in}}%
\pgfpathlineto{\pgfqpoint{3.453698in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{3.456125in}{2.130075in}}%
\pgfpathlineto{\pgfqpoint{3.458899in}{2.104697in}}%
\pgfpathlineto{\pgfqpoint{3.462019in}{2.072580in}}%
\pgfpathlineto{\pgfqpoint{3.465717in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{3.470223in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.477041in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{3.486170in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{3.490908in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{3.498419in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.601746in}}%
\pgfpathlineto{\pgfqpoint{3.504428in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{3.507086in}{1.561732in}}%
\pgfpathlineto{\pgfqpoint{3.509513in}{1.547848in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{3.513904in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{3.515869in}{1.521980in}}%
\pgfpathlineto{\pgfqpoint{3.517602in}{1.517498in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{1.514269in}}%
\pgfpathlineto{\pgfqpoint{3.520722in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{3.521993in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{3.523264in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{3.524420in}{1.509803in}}%
\pgfpathlineto{\pgfqpoint{3.525575in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{3.526731in}{1.510504in}}%
\pgfpathlineto{\pgfqpoint{3.528002in}{1.511535in}}%
\pgfpathlineto{\pgfqpoint{3.529389in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{3.531007in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{1.519264in}}%
\pgfpathlineto{\pgfqpoint{3.534936in}{1.524212in}}%
\pgfpathlineto{\pgfqpoint{3.537247in}{1.530690in}}%
\pgfpathlineto{\pgfqpoint{3.540020in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{3.547300in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{3.553309in}{1.593430in}}%
\pgfpathlineto{\pgfqpoint{3.563478in}{1.637114in}}%
\pgfpathlineto{\pgfqpoint{3.568447in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.572723in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{3.576536in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{3.583470in}{1.703480in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{3.589826in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{3.592830in}{1.721995in}}%
\pgfpathlineto{\pgfqpoint{3.595719in}{1.726170in}}%
\pgfpathlineto{\pgfqpoint{3.598608in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{3.601381in}{1.732495in}}%
\pgfpathlineto{\pgfqpoint{3.604155in}{1.734788in}}%
\pgfpathlineto{\pgfqpoint{3.606928in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{3.609817in}{1.738072in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.739160in}}%
\pgfpathlineto{\pgfqpoint{3.615942in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{3.619293in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{3.622991in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{3.627151in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{3.632120in}{1.739276in}}%
\pgfpathlineto{\pgfqpoint{3.638706in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{3.669907in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{3.679498in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{3.689783in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{3.715206in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{3.732886in}{1.725357in}}%
\pgfpathlineto{\pgfqpoint{3.757153in}{1.724796in}}%
\pgfpathlineto{\pgfqpoint{3.793901in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{3.851911in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{4.419184in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{2.506702in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{2.522534in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{2.542410in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{1.720627in}}%
\pgfpathlineto{\pgfqpoint{2.555352in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.561708in}{1.717656in}}%
\pgfpathlineto{\pgfqpoint{2.567139in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{2.578464in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{2.584357in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{2.590482in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{2.597300in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{1.682709in}}%
\pgfpathlineto{\pgfqpoint{2.621798in}{1.680776in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{2.627923in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{1.678773in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{2.639016in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{1.683096in}}%
\pgfpathlineto{\pgfqpoint{2.643754in}{1.685382in}}%
\pgfpathlineto{\pgfqpoint{2.646065in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{2.648492in}{1.691416in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{2.653345in}{1.699845in}}%
\pgfpathlineto{\pgfqpoint{2.655888in}{1.705176in}}%
\pgfpathlineto{\pgfqpoint{2.659585in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.663283in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{2.667097in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{2.671141in}{1.749326in}}%
\pgfpathlineto{\pgfqpoint{2.677035in}{1.770456in}}%
\pgfpathlineto{\pgfqpoint{2.690324in}{1.818795in}}%
\pgfpathlineto{\pgfqpoint{2.694022in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.697835in}{1.841680in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{2.702804in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{2.704884in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{1.861963in}}%
\pgfpathlineto{\pgfqpoint{2.711124in}{1.863305in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{1.863664in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.863819in}}%
\pgfpathlineto{\pgfqpoint{2.714360in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{1.860373in}}%
\pgfpathlineto{\pgfqpoint{2.720600in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.854325in}}%
\pgfpathlineto{\pgfqpoint{2.725453in}{1.848920in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{2.730538in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{2.733196in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.735738in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{2.739667in}{1.796297in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.739718in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{2.763819in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{2.767632in}{1.655116in}}%
\pgfpathlineto{\pgfqpoint{2.770636in}{1.643302in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{1.632526in}}%
\pgfpathlineto{\pgfqpoint{2.776877in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{2.781037in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{2.783232in}{1.610583in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{1.606230in}}%
\pgfpathlineto{\pgfqpoint{2.788663in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{2.789703in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.605233in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.605704in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.606287in}}%
\pgfpathlineto{\pgfqpoint{2.795597in}{1.607178in}}%
\pgfpathlineto{\pgfqpoint{2.796868in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{2.799295in}{1.611230in}}%
\pgfpathlineto{\pgfqpoint{2.801837in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{2.804495in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{2.809811in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.814086in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{2.818824in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{2.831882in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{2.840664in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{1.724398in}}%
\pgfpathlineto{\pgfqpoint{2.846905in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{2.850256in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{2.856843in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{2.859038in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{2.861349in}{1.747948in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{1.749321in}}%
\pgfpathlineto{\pgfqpoint{2.865856in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{2.868167in}{1.751239in}}%
\pgfpathlineto{\pgfqpoint{2.870594in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{2.873021in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{2.875447in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{1.751454in}}%
\pgfpathlineto{\pgfqpoint{2.882959in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{2.887003in}{1.749010in}}%
\pgfpathlineto{\pgfqpoint{2.892781in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{2.902488in}{1.741497in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.736388in}}%
\pgfpathlineto{\pgfqpoint{2.919937in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{1.730893in}}%
\pgfpathlineto{\pgfqpoint{2.933226in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.955413in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.964658in}{1.723729in}}%
\pgfpathlineto{\pgfqpoint{2.975752in}{1.723114in}}%
\pgfpathlineto{\pgfqpoint{2.988810in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{3.006490in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{3.024055in}{1.722963in}}%
\pgfpathlineto{\pgfqpoint{3.037228in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{3.047860in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{3.056526in}{1.725395in}}%
\pgfpathlineto{\pgfqpoint{3.063575in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{3.069816in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{3.076402in}{1.729891in}}%
\pgfpathlineto{\pgfqpoint{3.081949in}{1.731825in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{1.737031in}}%
\pgfpathlineto{\pgfqpoint{3.100207in}{1.740454in}}%
\pgfpathlineto{\pgfqpoint{3.111879in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.750974in}}%
\pgfpathlineto{\pgfqpoint{3.123550in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{3.127248in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{3.133372in}{1.755660in}}%
\pgfpathlineto{\pgfqpoint{3.136608in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{3.139844in}{1.755280in}}%
\pgfpathlineto{\pgfqpoint{3.142039in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{3.144350in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{3.146661in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{3.148973in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{1.748722in}}%
\pgfpathlineto{\pgfqpoint{3.153710in}{1.746196in}}%
\pgfpathlineto{\pgfqpoint{3.156137in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{3.158564in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{3.162146in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{3.165844in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{3.169657in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{3.173702in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{3.179480in}{1.694970in}}%
\pgfpathlineto{\pgfqpoint{3.192076in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{3.196236in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{3.199125in}{1.647405in}}%
\pgfpathlineto{\pgfqpoint{3.202014in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{3.204094in}{1.639947in}}%
\pgfpathlineto{\pgfqpoint{3.206174in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{3.208254in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{3.210334in}{1.635638in}}%
\pgfpathlineto{\pgfqpoint{3.211374in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.635729in}}%
\pgfpathlineto{\pgfqpoint{3.213685in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.214841in}{1.636813in}}%
\pgfpathlineto{\pgfqpoint{3.216112in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{3.219810in}{1.642792in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{3.224779in}{1.654091in}}%
\pgfpathlineto{\pgfqpoint{3.227205in}{1.661536in}}%
\pgfpathlineto{\pgfqpoint{3.229748in}{1.670669in}}%
\pgfpathlineto{\pgfqpoint{3.232290in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{3.234832in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{3.238761in}{1.713133in}}%
\pgfpathlineto{\pgfqpoint{3.242806in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{3.247197in}{1.763638in}}%
\pgfpathlineto{\pgfqpoint{3.261526in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{3.265339in}{1.873773in}}%
\pgfpathlineto{\pgfqpoint{3.268228in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{3.272157in}{1.901553in}}%
\pgfpathlineto{\pgfqpoint{3.274237in}{1.907318in}}%
\pgfpathlineto{\pgfqpoint{3.276317in}{1.911571in}}%
\pgfpathlineto{\pgfqpoint{3.277242in}{1.912926in}}%
\pgfpathlineto{\pgfqpoint{3.278282in}{1.914090in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{3.280246in}{1.915158in}}%
\pgfpathlineto{\pgfqpoint{3.281402in}{1.915057in}}%
\pgfpathlineto{\pgfqpoint{3.282557in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{3.283829in}{1.913025in}}%
\pgfpathlineto{\pgfqpoint{3.285100in}{1.910960in}}%
\pgfpathlineto{\pgfqpoint{3.286371in}{1.908198in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{3.289029in}{1.900163in}}%
\pgfpathlineto{\pgfqpoint{3.290300in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{3.297811in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{3.300353in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{3.303011in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{3.315029in}{1.672470in}}%
\pgfpathlineto{\pgfqpoint{3.322540in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{3.329705in}{1.484848in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{1.431262in}}%
\pgfpathlineto{\pgfqpoint{3.338141in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{3.346230in}{1.328918in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{3.350390in}{1.309430in}}%
\pgfpathlineto{\pgfqpoint{3.352354in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{3.353394in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{3.354319in}{1.300450in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{1.299606in}}%
\pgfpathlineto{\pgfqpoint{3.356399in}{1.299424in}}%
\pgfpathlineto{\pgfqpoint{3.357554in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{3.358826in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{3.360097in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{3.361483in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{3.362755in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{3.364141in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{3.365412in}{1.326332in}}%
\pgfpathlineto{\pgfqpoint{3.367955in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{3.370497in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{3.373039in}{1.387720in}}%
\pgfpathlineto{\pgfqpoint{3.375581in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{3.378124in}{1.445909in}}%
\pgfpathlineto{\pgfqpoint{3.382053in}{1.499020in}}%
\pgfpathlineto{\pgfqpoint{3.386097in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{3.390373in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{3.397306in}{1.746324in}}%
\pgfpathlineto{\pgfqpoint{3.406435in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{3.411173in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{2.028116in}}%
\pgfpathlineto{\pgfqpoint{3.417876in}{2.065140in}}%
\pgfpathlineto{\pgfqpoint{3.420996in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{3.426196in}{2.149191in}}%
\pgfpathlineto{\pgfqpoint{3.428276in}{2.164293in}}%
\pgfpathlineto{\pgfqpoint{3.430356in}{2.176883in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{2.187342in}}%
\pgfpathlineto{\pgfqpoint{3.434516in}{2.194150in}}%
\pgfpathlineto{\pgfqpoint{3.435556in}{2.196787in}}%
\pgfpathlineto{\pgfqpoint{3.436480in}{2.198573in}}%
\pgfpathlineto{\pgfqpoint{3.437520in}{2.199975in}}%
\pgfpathlineto{\pgfqpoint{3.438560in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{3.439600in}{2.200811in}}%
\pgfpathlineto{\pgfqpoint{3.440756in}{2.200117in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{2.198402in}}%
\pgfpathlineto{\pgfqpoint{3.443298in}{2.195732in}}%
\pgfpathlineto{\pgfqpoint{3.444685in}{2.191751in}}%
\pgfpathlineto{\pgfqpoint{3.446072in}{2.186691in}}%
\pgfpathlineto{\pgfqpoint{3.447343in}{2.181099in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{2.174626in}}%
\pgfpathlineto{\pgfqpoint{3.451156in}{2.158996in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.139238in}}%
\pgfpathlineto{\pgfqpoint{3.456356in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{3.462943in}{2.048867in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.998912in}}%
\pgfpathlineto{\pgfqpoint{3.473459in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{3.485824in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{3.494606in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{3.500846in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{3.509282in}{1.543147in}}%
\pgfpathlineto{\pgfqpoint{3.511477in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{3.513557in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{3.515753in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{3.517949in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{3.519913in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{3.520953in}{1.510832in}}%
\pgfpathlineto{\pgfqpoint{3.521993in}{1.510227in}}%
\pgfpathlineto{\pgfqpoint{3.523033in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{3.524189in}{1.510039in}}%
\pgfpathlineto{\pgfqpoint{3.525460in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{3.528002in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{3.529273in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{3.530660in}{1.517275in}}%
\pgfpathlineto{\pgfqpoint{3.533202in}{1.522921in}}%
\pgfpathlineto{\pgfqpoint{3.535860in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{3.538518in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{3.541291in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{3.545567in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{3.550305in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{3.563016in}{1.640088in}}%
\pgfpathlineto{\pgfqpoint{3.568216in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{3.572261in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{3.576536in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{3.579772in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{3.583008in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{3.586359in}{1.712511in}}%
\pgfpathlineto{\pgfqpoint{3.589710in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{3.599879in}{1.732201in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{3.604501in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{3.606813in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.739490in}}%
\pgfpathlineto{\pgfqpoint{3.616519in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{3.620217in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{3.624146in}{1.740227in}}%
\pgfpathlineto{\pgfqpoint{3.628191in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{3.633853in}{1.738719in}}%
\pgfpathlineto{\pgfqpoint{3.642404in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{3.661125in}{1.732228in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{1.730496in}}%
\pgfpathlineto{\pgfqpoint{3.679614in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{3.689321in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{3.701223in}{1.726839in}}%
\pgfpathlineto{\pgfqpoint{3.715206in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{3.733117in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{3.760042in}{1.724704in}}%
\pgfpathlineto{\pgfqpoint{3.806265in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.839777in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{3.866702in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.913965in}{1.724684in}}%
\pgfpathlineto{\pgfqpoint{3.931645in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{3.957299in}{1.723561in}}%
\pgfpathlineto{\pgfqpoint{3.979024in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{3.995780in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{4.015194in}{1.723301in}}%
\pgfpathlineto{\pgfqpoint{4.054483in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{4.078751in}{1.724125in}}%
\pgfpathlineto{\pgfqpoint{4.183099in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.295671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.257091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.576860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.538280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.435028in}}%
\pgfpathlineto{\pgfqpoint{2.329090in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.433104in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{2.431418in}}%
\pgfpathlineto{\pgfqpoint{2.592100in}{2.431803in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{2.639132in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{2.662012in}{2.434974in}}%
\pgfpathlineto{\pgfqpoint{2.686857in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{2.718520in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{2.771676in}{2.444539in}}%
\pgfpathlineto{\pgfqpoint{2.794672in}{2.446196in}}%
\pgfpathlineto{\pgfqpoint{2.814664in}{2.447269in}}%
\pgfpathlineto{\pgfqpoint{2.833500in}{2.447908in}}%
\pgfpathlineto{\pgfqpoint{2.851989in}{2.448164in}}%
\pgfpathlineto{\pgfqpoint{2.870132in}{2.448047in}}%
\pgfpathlineto{\pgfqpoint{2.887812in}{2.447565in}}%
\pgfpathlineto{\pgfqpoint{2.904915in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{2.443975in}}%
\pgfpathlineto{\pgfqpoint{2.954373in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{2.967894in}{2.440174in}}%
\pgfpathlineto{\pgfqpoint{2.979449in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{2.986730in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{2.987192in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{2.988347in}{2.434198in}}%
\pgfpathlineto{\pgfqpoint{2.989503in}{2.433870in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{2.431522in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{3.012268in}{2.427912in}}%
\pgfpathlineto{\pgfqpoint{3.023824in}{2.425583in}}%
\pgfpathlineto{\pgfqpoint{3.037113in}{2.423298in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{3.078136in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{3.106910in}{2.414167in}}%
\pgfpathlineto{\pgfqpoint{3.130946in}{2.411662in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{2.408747in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{2.408035in}}%
\pgfpathlineto{\pgfqpoint{3.200627in}{2.407732in}}%
\pgfpathlineto{\pgfqpoint{3.215187in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{3.229170in}{2.408264in}}%
\pgfpathlineto{\pgfqpoint{3.242806in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{3.256326in}{2.410243in}}%
\pgfpathlineto{\pgfqpoint{3.269962in}{2.411798in}}%
\pgfpathlineto{\pgfqpoint{3.283829in}{2.413753in}}%
\pgfpathlineto{\pgfqpoint{3.298273in}{2.416164in}}%
\pgfpathlineto{\pgfqpoint{3.313874in}{2.419151in}}%
\pgfpathlineto{\pgfqpoint{3.331785in}{2.422968in}}%
\pgfpathlineto{\pgfqpoint{3.355705in}{2.428475in}}%
\pgfpathlineto{\pgfqpoint{3.394302in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.406320in}{2.439797in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{3.449076in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{3.473690in}{2.454608in}}%
\pgfpathlineto{\pgfqpoint{3.491024in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{3.506046in}{2.460561in}}%
\pgfpathlineto{\pgfqpoint{3.519913in}{2.462559in}}%
\pgfpathlineto{\pgfqpoint{3.533202in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{3.546376in}{2.465263in}}%
\pgfpathlineto{\pgfqpoint{3.559665in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{3.573185in}{2.466504in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{3.602075in}{2.466307in}}%
\pgfpathlineto{\pgfqpoint{3.618022in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{3.637089in}{2.464423in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{2.462616in}}%
\pgfpathlineto{\pgfqpoint{3.688050in}{2.459960in}}%
\pgfpathlineto{\pgfqpoint{3.767091in}{2.452387in}}%
\pgfpathlineto{\pgfqpoint{3.802452in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{2.445305in}}%
\pgfpathlineto{\pgfqpoint{3.908881in}{2.441564in}}%
\pgfpathlineto{\pgfqpoint{3.944819in}{2.438537in}}%
\pgfpathlineto{\pgfqpoint{3.965851in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{3.988038in}{2.436238in}}%
\pgfpathlineto{\pgfqpoint{4.013114in}{2.435491in}}%
\pgfpathlineto{\pgfqpoint{4.043737in}{2.434968in}}%
\pgfpathlineto{\pgfqpoint{4.095506in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{4.142192in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{4.181481in}{2.434408in}}%
\pgfpathlineto{\pgfqpoint{4.245963in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{4.410517in}{2.436389in}}%
\pgfpathlineto{\pgfqpoint{4.512439in}{2.436514in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436495in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.436495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{Figs/0_5m_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664948in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692725in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294811in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322589in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978959in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.978914in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.978876in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.978849in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.978840in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.978916in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.979220in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.979505in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.981938in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.982034in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.982015in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.981673in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.980966in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.980493in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.979376in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.978182in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.977162in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.976804in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.976542in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.977389in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.978540in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.979171in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.979782in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.980335in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.980798in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.981344in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.981385in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.981861in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.982086in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.981636in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.978523in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.976676in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.975670in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.976338in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.979261in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{0.992063in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{1.001168in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{1.009110in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{1.004708in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{0.990781in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{0.968136in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.012625in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{0.995628in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{0.979299in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{0.974881in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{0.981349in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{0.986631in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{0.984003in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{0.978989in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{0.978898in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{0.979659in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{0.979869in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{0.979862in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{0.979889in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{0.979887in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{0.979875in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817668in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395457in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973246in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.495671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.457091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.776860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.738280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.633691in}}%
\pgfpathlineto{\pgfqpoint{2.296041in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.342495in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{2.382593in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{2.450773in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{2.481626in}{0.624465in}}%
\pgfpathlineto{\pgfqpoint{2.511903in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{2.542872in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{2.578579in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.657159in}{0.607128in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{2.699684in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{2.735276in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{2.752378in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{2.769596in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.604730in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{2.855918in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{0.616970in}}%
\pgfpathlineto{\pgfqpoint{2.964889in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{2.980027in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{2.987192in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.988001in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{2.989041in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{2.992161in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{3.003832in}{0.617370in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{3.041735in}{0.612709in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{3.072127in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.087843in}{0.603666in}}%
\pgfpathlineto{\pgfqpoint{3.103790in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{3.120314in}{0.595361in}}%
\pgfpathlineto{\pgfqpoint{3.137532in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{3.156137in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{3.177862in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{3.209987in}{0.566409in}}%
\pgfpathlineto{\pgfqpoint{3.243268in}{0.555100in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{0.549055in}}%
\pgfpathlineto{\pgfqpoint{3.278051in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.292149in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{3.305207in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.317571in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{0.532807in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{0.531115in}}%
\pgfpathlineto{\pgfqpoint{3.352701in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{3.364257in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{3.376044in}{0.528311in}}%
\pgfpathlineto{\pgfqpoint{3.388293in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{3.401582in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{3.418453in}{0.528817in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{3.443183in}{0.530806in}}%
\pgfpathlineto{\pgfqpoint{3.455201in}{0.532330in}}%
\pgfpathlineto{\pgfqpoint{3.467219in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{3.479468in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.539308in}}%
\pgfpathlineto{\pgfqpoint{3.505353in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{3.519682in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{0.551425in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{3.592715in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{3.620795in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{3.660547in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{3.679383in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{3.714397in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{3.732424in}{0.607785in}}%
\pgfpathlineto{\pgfqpoint{3.750798in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{3.769749in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{3.789625in}{0.616868in}}%
\pgfpathlineto{\pgfqpoint{3.810541in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{3.832844in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{0.623904in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.897787in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{3.926445in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{3.957068in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{3.957299in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{3.997860in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{4.008260in}{0.631567in}}%
\pgfpathlineto{\pgfqpoint{4.008491in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{4.012651in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{4.012883in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{4.117693in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{4.117925in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{4.119542in}{0.633855in}}%
\pgfpathlineto{\pgfqpoint{4.119774in}{0.633289in}}%
\pgfpathlineto{\pgfqpoint{4.161837in}{0.633706in}}%
\pgfpathlineto{\pgfqpoint{4.162068in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{4.239607in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{4.239838in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.269883in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{4.270114in}{0.635700in}}%
\pgfpathlineto{\pgfqpoint{4.322462in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{4.393183in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{4.393530in}{0.635506in}}%
\pgfpathlineto{\pgfqpoint{4.465869in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.635913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{Figs/0_5m_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{Figs/0_5m_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.541982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.503401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.105549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.066969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664948in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692725in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294811in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322589in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979919in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979951in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.980034in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.980087in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.980146in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.980277in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.980382in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.980399in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.980376in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.980311in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.980212in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.980087in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.979786in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.979623in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.979298in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.979145in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.978691in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.978570in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.978555in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.978494in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.978264in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.978035in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.977707in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.976725in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.976081in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.974592in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.973801in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.973008in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.972192in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.971258in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.969924in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.967053in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.962487in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.956706in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.949942in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.922690in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.915385in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.897649in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.874811in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.832496in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.819899in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.813356in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.785053in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.760590in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.739337in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.724769in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.713179in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.717460in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.740794in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.764916in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.792849in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.896533in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.917140in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.946962in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.956402in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.963423in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.972172in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.974741in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.976489in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.978440in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.979505in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.979646in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.979735in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.979791in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.979826in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.979847in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.979860in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.371352in}{1.601428in}}{\pgfqpoint{1.371352in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.371352in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.371352in}{1.846103in}}{\pgfqpoint{1.342185in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.643880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.614713in}{1.846103in}}{\pgfqpoint{0.614713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.614713in}{1.601428in}}{\pgfqpoint{0.643880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.00271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.00804}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heterogeneous_plots/r_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.419669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.381089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.027862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.989281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.403163in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{2.411021in}{1.724537in}}%
\pgfpathlineto{\pgfqpoint{2.416914in}{1.724877in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{1.724173in}}%
\pgfpathlineto{\pgfqpoint{2.423732in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{2.427083in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.428701in}{1.718745in}}%
\pgfpathlineto{\pgfqpoint{2.430319in}{1.716167in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{1.712678in}}%
\pgfpathlineto{\pgfqpoint{2.433901in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{2.435866in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{2.440603in}{1.683228in}}%
\pgfpathlineto{\pgfqpoint{2.445110in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.447884in}{1.649884in}}%
\pgfpathlineto{\pgfqpoint{2.449617in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{2.450888in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{2.451813in}{1.639110in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{2.453199in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{2.453777in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{2.454470in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{2.455279in}{1.641310in}}%
\pgfpathlineto{\pgfqpoint{2.456204in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{2.457244in}{1.649496in}}%
\pgfpathlineto{\pgfqpoint{2.458399in}{1.657053in}}%
\pgfpathlineto{\pgfqpoint{2.459670in}{1.667861in}}%
\pgfpathlineto{\pgfqpoint{2.461173in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{2.462791in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{1.783180in}}%
\pgfpathlineto{\pgfqpoint{2.471804in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{2.474577in}{1.933496in}}%
\pgfpathlineto{\pgfqpoint{2.476426in}{1.962532in}}%
\pgfpathlineto{\pgfqpoint{2.477813in}{1.979240in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{2.479893in}{1.994207in}}%
\pgfpathlineto{\pgfqpoint{2.480586in}{1.996172in}}%
\pgfpathlineto{\pgfqpoint{2.481049in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{2.481395in}{1.996417in}}%
\pgfpathlineto{\pgfqpoint{2.481858in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{2.482435in}{1.993388in}}%
\pgfpathlineto{\pgfqpoint{2.483129in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{2.484053in}{1.981049in}}%
\pgfpathlineto{\pgfqpoint{2.485093in}{1.968234in}}%
\pgfpathlineto{\pgfqpoint{2.486364in}{1.947564in}}%
\pgfpathlineto{\pgfqpoint{2.487867in}{1.916525in}}%
\pgfpathlineto{\pgfqpoint{2.489716in}{1.869800in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{1.797889in}}%
\pgfpathlineto{\pgfqpoint{2.499538in}{1.570955in}}%
\pgfpathlineto{\pgfqpoint{2.501387in}{1.527999in}}%
\pgfpathlineto{\pgfqpoint{2.503005in}{1.498689in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.505316in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{2.506240in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{2.506934in}{1.464144in}}%
\pgfpathlineto{\pgfqpoint{2.507396in}{1.463571in}}%
\pgfpathlineto{\pgfqpoint{2.507743in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.464042in}}%
\pgfpathlineto{\pgfqpoint{2.508551in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{2.509245in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{2.510054in}{1.473596in}}%
\pgfpathlineto{\pgfqpoint{2.511094in}{1.483147in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.498478in}}%
\pgfpathlineto{\pgfqpoint{2.513983in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{2.516178in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{2.524498in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{1.744855in}}%
\pgfpathlineto{\pgfqpoint{2.528196in}{1.764252in}}%
\pgfpathlineto{\pgfqpoint{2.529698in}{1.777316in}}%
\pgfpathlineto{\pgfqpoint{2.531085in}{1.786345in}}%
\pgfpathlineto{\pgfqpoint{2.532241in}{1.791753in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{1.795084in}}%
\pgfpathlineto{\pgfqpoint{2.534205in}{1.796913in}}%
\pgfpathlineto{\pgfqpoint{2.535014in}{1.797710in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{2.536401in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{1.796595in}}%
\pgfpathlineto{\pgfqpoint{2.538134in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.792034in}}%
\pgfpathlineto{\pgfqpoint{2.540792in}{1.787242in}}%
\pgfpathlineto{\pgfqpoint{2.542988in}{1.778844in}}%
\pgfpathlineto{\pgfqpoint{2.550614in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{2.552926in}{1.741297in}}%
\pgfpathlineto{\pgfqpoint{2.555006in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{2.560552in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{2.562286in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{2.564135in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{1.723363in}}%
\pgfpathlineto{\pgfqpoint{2.568295in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{2.570837in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{2.578811in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{2.590944in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.598455in}{1.728598in}}%
\pgfpathlineto{\pgfqpoint{2.601460in}{1.729002in}}%
\pgfpathlineto{\pgfqpoint{2.603887in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{2.606082in}{1.728556in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{2.610242in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{2.612438in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.722580in}}%
\pgfpathlineto{\pgfqpoint{2.618100in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{2.623994in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{1.710141in}}%
\pgfpathlineto{\pgfqpoint{2.627923in}{1.709092in}}%
\pgfpathlineto{\pgfqpoint{2.629425in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{2.630812in}{1.708487in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{1.708764in}}%
\pgfpathlineto{\pgfqpoint{2.633585in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.636821in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{2.638785in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{2.649070in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{2.651150in}{1.734748in}}%
\pgfpathlineto{\pgfqpoint{2.652883in}{1.736303in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.737199in}}%
\pgfpathlineto{\pgfqpoint{2.655888in}{1.737665in}}%
\pgfpathlineto{\pgfqpoint{2.657274in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{2.658777in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{1.736644in}}%
\pgfpathlineto{\pgfqpoint{2.662243in}{1.735356in}}%
\pgfpathlineto{\pgfqpoint{2.664554in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{2.668715in}{1.728891in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.675186in}{1.722977in}}%
\pgfpathlineto{\pgfqpoint{2.677497in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{2.679692in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.719965in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.720141in}}%
\pgfpathlineto{\pgfqpoint{2.696333in}{1.720859in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.720565in}}%
\pgfpathlineto{\pgfqpoint{2.701417in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{2.703729in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{2.706155in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{1.715349in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.711449in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{1.708676in}}%
\pgfpathlineto{\pgfqpoint{2.718751in}{1.707422in}}%
\pgfpathlineto{\pgfqpoint{2.720369in}{1.706864in}}%
\pgfpathlineto{\pgfqpoint{2.721756in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{2.724298in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{2.725569in}{1.708842in}}%
\pgfpathlineto{\pgfqpoint{2.726956in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{2.728458in}{1.713178in}}%
\pgfpathlineto{\pgfqpoint{2.730076in}{1.716738in}}%
\pgfpathlineto{\pgfqpoint{2.731925in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{2.737009in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{2.742556in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.766746in}}%
\pgfpathlineto{\pgfqpoint{2.746023in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{1.772267in}}%
\pgfpathlineto{\pgfqpoint{2.748334in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{2.749143in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{2.749952in}{1.773573in}}%
\pgfpathlineto{\pgfqpoint{2.750761in}{1.773100in}}%
\pgfpathlineto{\pgfqpoint{2.751685in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.752725in}{1.770204in}}%
\pgfpathlineto{\pgfqpoint{2.753881in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.755267in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{2.756885in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{2.758965in}{1.746328in}}%
\pgfpathlineto{\pgfqpoint{2.761970in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{1.704256in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{2.770521in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{2.772023in}{1.683907in}}%
\pgfpathlineto{\pgfqpoint{2.773294in}{1.681488in}}%
\pgfpathlineto{\pgfqpoint{2.774334in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{2.776877in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.778841in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{2.780112in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{2.781730in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{2.783810in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{1.706363in}}%
\pgfpathlineto{\pgfqpoint{2.791090in}{1.717706in}}%
\pgfpathlineto{\pgfqpoint{2.793401in}{1.723875in}}%
\pgfpathlineto{\pgfqpoint{2.795366in}{1.728136in}}%
\pgfpathlineto{\pgfqpoint{2.797099in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{2.798717in}{1.733121in}}%
\pgfpathlineto{\pgfqpoint{2.800219in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.735211in}}%
\pgfpathlineto{\pgfqpoint{2.802993in}{1.735584in}}%
\pgfpathlineto{\pgfqpoint{2.804495in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{2.806113in}{1.735254in}}%
\pgfpathlineto{\pgfqpoint{2.808077in}{1.734433in}}%
\pgfpathlineto{\pgfqpoint{2.810735in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{1.727017in}}%
\pgfpathlineto{\pgfqpoint{2.823215in}{1.725679in}}%
\pgfpathlineto{\pgfqpoint{2.826335in}{1.724738in}}%
\pgfpathlineto{\pgfqpoint{2.829802in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{2.833962in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{2.839740in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{2.949635in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.723249in}}%
\pgfpathlineto{\pgfqpoint{2.962116in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{2.966507in}{1.721868in}}%
\pgfpathlineto{\pgfqpoint{2.968934in}{1.721986in}}%
\pgfpathlineto{\pgfqpoint{2.970783in}{1.722433in}}%
\pgfpathlineto{\pgfqpoint{2.972400in}{1.723192in}}%
\pgfpathlineto{\pgfqpoint{2.973903in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{2.975405in}{1.725905in}}%
\pgfpathlineto{\pgfqpoint{2.976907in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{1.730998in}}%
\pgfpathlineto{\pgfqpoint{2.979912in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{2.981529in}{1.739731in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{1.746420in}}%
\pgfpathlineto{\pgfqpoint{2.985112in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{2.987076in}{1.766293in}}%
\pgfpathlineto{\pgfqpoint{2.989387in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{2.992276in}{1.803826in}}%
\pgfpathlineto{\pgfqpoint{2.998054in}{1.848787in}}%
\pgfpathlineto{\pgfqpoint{2.999788in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{3.001059in}{1.864561in}}%
\pgfpathlineto{\pgfqpoint{3.001983in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{3.002676in}{1.868230in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{3.003601in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{3.004063in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{3.004641in}{1.866378in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{3.006143in}{1.859329in}}%
\pgfpathlineto{\pgfqpoint{3.007183in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{3.008339in}{1.838800in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{3.010997in}{1.795971in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{3.014463in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{3.016659in}{1.640236in}}%
\pgfpathlineto{\pgfqpoint{3.019895in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{3.024055in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{3.026019in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{3.027521in}{1.284065in}}%
\pgfpathlineto{\pgfqpoint{3.028793in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{3.029717in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{3.030410in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{3.030873in}{1.246738in}}%
\pgfpathlineto{\pgfqpoint{3.031219in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{3.031450in}{1.246734in}}%
\pgfpathlineto{\pgfqpoint{3.031797in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{3.032259in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{3.032953in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{1.267392in}}%
\pgfpathlineto{\pgfqpoint{3.034802in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{3.035957in}{1.317882in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.364470in}}%
\pgfpathlineto{\pgfqpoint{3.038962in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{3.041042in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{3.044162in}{1.709626in}}%
\pgfpathlineto{\pgfqpoint{3.048553in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{3.050749in}{2.054448in}}%
\pgfpathlineto{\pgfqpoint{3.052482in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{3.053869in}{2.156035in}}%
\pgfpathlineto{\pgfqpoint{3.055024in}{2.179041in}}%
\pgfpathlineto{\pgfqpoint{3.055949in}{2.191432in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{2.197877in}}%
\pgfpathlineto{\pgfqpoint{3.057335in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{3.057682in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{3.057913in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{3.058260in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{3.058722in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{3.059415in}{2.191056in}}%
\pgfpathlineto{\pgfqpoint{3.060224in}{2.180994in}}%
\pgfpathlineto{\pgfqpoint{3.061264in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{3.064153in}{2.089171in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.015771in}}%
\pgfpathlineto{\pgfqpoint{3.075131in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.077096in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{3.078829in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{3.080331in}{1.599780in}}%
\pgfpathlineto{\pgfqpoint{3.081602in}{1.585201in}}%
\pgfpathlineto{\pgfqpoint{3.082758in}{1.575862in}}%
\pgfpathlineto{\pgfqpoint{3.083682in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{3.084491in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.085069in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{3.085531in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{3.085994in}{1.567484in}}%
\pgfpathlineto{\pgfqpoint{3.086571in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{3.087265in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{3.088189in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{3.089345in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{3.090847in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{3.092927in}{1.609592in}}%
\pgfpathlineto{\pgfqpoint{3.097434in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{3.100554in}{1.681643in}}%
\pgfpathlineto{\pgfqpoint{3.102865in}{1.699283in}}%
\pgfpathlineto{\pgfqpoint{3.104830in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{3.106563in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{3.108181in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{3.109683in}{1.731053in}}%
\pgfpathlineto{\pgfqpoint{3.110954in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{3.112225in}{1.735620in}}%
\pgfpathlineto{\pgfqpoint{3.113381in}{1.736650in}}%
\pgfpathlineto{\pgfqpoint{3.114421in}{1.737102in}}%
\pgfpathlineto{\pgfqpoint{3.115461in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{3.116616in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{3.117888in}{1.736083in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{1.734676in}}%
\pgfpathlineto{\pgfqpoint{3.121817in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{3.128288in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{1.722590in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.721193in}}%
\pgfpathlineto{\pgfqpoint{3.134990in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{3.137186in}{1.719770in}}%
\pgfpathlineto{\pgfqpoint{3.139497in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{3.142270in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{3.145968in}{1.720454in}}%
\pgfpathlineto{\pgfqpoint{3.158333in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{3.163648in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{3.170120in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{3.179942in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{3.189418in}{1.723408in}}%
\pgfpathlineto{\pgfqpoint{3.196929in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{3.208254in}{1.722212in}}%
\pgfpathlineto{\pgfqpoint{3.211258in}{1.722674in}}%
\pgfpathlineto{\pgfqpoint{3.214032in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{1.724695in}}%
\pgfpathlineto{\pgfqpoint{3.220503in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{3.227436in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{3.229863in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{3.231943in}{1.731708in}}%
\pgfpathlineto{\pgfqpoint{3.233908in}{1.731659in}}%
\pgfpathlineto{\pgfqpoint{3.235757in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{3.237721in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{1.729055in}}%
\pgfpathlineto{\pgfqpoint{3.242228in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{1.723786in}}%
\pgfpathlineto{\pgfqpoint{3.251357in}{1.717838in}}%
\pgfpathlineto{\pgfqpoint{3.253784in}{1.715957in}}%
\pgfpathlineto{\pgfqpoint{3.255864in}{1.714809in}}%
\pgfpathlineto{\pgfqpoint{3.257712in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{1.714017in}}%
\pgfpathlineto{\pgfqpoint{3.261179in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{3.263028in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{3.265108in}{1.715772in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.717471in}}%
\pgfpathlineto{\pgfqpoint{3.271811in}{1.720788in}}%
\pgfpathlineto{\pgfqpoint{3.276086in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{3.278860in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{3.281286in}{1.726743in}}%
\pgfpathlineto{\pgfqpoint{3.283597in}{1.727345in}}%
\pgfpathlineto{\pgfqpoint{3.286024in}{1.727593in}}%
\pgfpathlineto{\pgfqpoint{3.288682in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{3.291918in}{1.726946in}}%
\pgfpathlineto{\pgfqpoint{3.298504in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{3.303473in}{1.724383in}}%
\pgfpathlineto{\pgfqpoint{3.307980in}{1.723888in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{1.723693in}}%
\pgfpathlineto{\pgfqpoint{3.340683in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{3.380088in}{1.723638in}}%
\pgfpathlineto{\pgfqpoint{3.389333in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{3.401351in}{1.723817in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{1.723751in}}%
\pgfpathlineto{\pgfqpoint{3.428622in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.445263in}{1.723644in}}%
\pgfpathlineto{\pgfqpoint{3.457974in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{3.465254in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{3.471494in}{1.723427in}}%
\pgfpathlineto{\pgfqpoint{3.476926in}{1.723673in}}%
\pgfpathlineto{\pgfqpoint{3.486401in}{1.724170in}}%
\pgfpathlineto{\pgfqpoint{3.491370in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{3.502233in}{1.723357in}}%
\pgfpathlineto{\pgfqpoint{3.507317in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{3.516562in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{3.521646in}{1.723914in}}%
\pgfpathlineto{\pgfqpoint{3.531238in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{3.536207in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{3.545567in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{3.561861in}{1.723226in}}%
\pgfpathlineto{\pgfqpoint{3.566367in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{3.577114in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{3.581505in}{1.724104in}}%
\pgfpathlineto{\pgfqpoint{3.593870in}{1.723256in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{3.600688in}{1.724290in}}%
\pgfpathlineto{\pgfqpoint{3.604386in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{3.608893in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{3.617097in}{1.730726in}}%
\pgfpathlineto{\pgfqpoint{3.619755in}{1.731386in}}%
\pgfpathlineto{\pgfqpoint{3.621951in}{1.731558in}}%
\pgfpathlineto{\pgfqpoint{3.623915in}{1.731328in}}%
\pgfpathlineto{\pgfqpoint{3.625648in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{3.627382in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{3.629115in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{3.630964in}{1.726487in}}%
\pgfpathlineto{\pgfqpoint{3.633044in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{3.635355in}{1.719995in}}%
\pgfpathlineto{\pgfqpoint{3.638591in}{1.713993in}}%
\pgfpathlineto{\pgfqpoint{3.643675in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{3.645756in}{1.701473in}}%
\pgfpathlineto{\pgfqpoint{3.647373in}{1.699689in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{1.698682in}}%
\pgfpathlineto{\pgfqpoint{3.649916in}{1.698260in}}%
\pgfpathlineto{\pgfqpoint{3.650956in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{1.699313in}}%
\pgfpathlineto{\pgfqpoint{3.654422in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{1.702728in}}%
\pgfpathlineto{\pgfqpoint{3.657427in}{1.705862in}}%
\pgfpathlineto{\pgfqpoint{3.659391in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.739461in}}%
\pgfpathlineto{\pgfqpoint{3.671294in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{3.672912in}{1.746588in}}%
\pgfpathlineto{\pgfqpoint{3.674298in}{1.748313in}}%
\pgfpathlineto{\pgfqpoint{3.675569in}{1.749338in}}%
\pgfpathlineto{\pgfqpoint{3.676725in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{3.677765in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{3.678921in}{1.749495in}}%
\pgfpathlineto{\pgfqpoint{3.680076in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{3.681463in}{1.747366in}}%
\pgfpathlineto{\pgfqpoint{3.683081in}{1.745184in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{1.741673in}}%
\pgfpathlineto{\pgfqpoint{3.688165in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.693365in}{1.725524in}}%
\pgfpathlineto{\pgfqpoint{3.695792in}{1.721598in}}%
\pgfpathlineto{\pgfqpoint{3.697872in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.717141in}}%
\pgfpathlineto{\pgfqpoint{3.701454in}{1.715988in}}%
\pgfpathlineto{\pgfqpoint{3.703072in}{1.715348in}}%
\pgfpathlineto{\pgfqpoint{3.704690in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{3.706423in}{1.715210in}}%
\pgfpathlineto{\pgfqpoint{3.708388in}{1.715733in}}%
\pgfpathlineto{\pgfqpoint{3.710815in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{3.714859in}{1.719079in}}%
\pgfpathlineto{\pgfqpoint{3.719135in}{1.721355in}}%
\pgfpathlineto{\pgfqpoint{3.722024in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{3.724797in}{1.723163in}}%
\pgfpathlineto{\pgfqpoint{3.727686in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{3.731384in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{1.723326in}}%
\pgfpathlineto{\pgfqpoint{3.748140in}{1.723820in}}%
\pgfpathlineto{\pgfqpoint{3.754495in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{3.759811in}{1.724075in}}%
\pgfpathlineto{\pgfqpoint{3.775065in}{1.723526in}}%
\pgfpathlineto{\pgfqpoint{3.809848in}{1.723733in}}%
\pgfpathlineto{\pgfqpoint{3.821288in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{3.850062in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.881609in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{3.888311in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{1.724360in}}%
\pgfpathlineto{\pgfqpoint{3.899867in}{1.724257in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{1.723718in}}%
\pgfpathlineto{\pgfqpoint{3.913041in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{3.922401in}{1.723517in}}%
\pgfpathlineto{\pgfqpoint{3.932223in}{1.724437in}}%
\pgfpathlineto{\pgfqpoint{3.936730in}{1.724397in}}%
\pgfpathlineto{\pgfqpoint{3.942161in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{3.950597in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{3.955450in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{1.723694in}}%
\pgfpathlineto{\pgfqpoint{3.969086in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{3.974517in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{3.997051in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{4.003176in}{1.724075in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{4.019007in}{1.723287in}}%
\pgfpathlineto{\pgfqpoint{4.024323in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.040848in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{4.046741in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{4.055523in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{4.060839in}{1.723387in}}%
\pgfpathlineto{\pgfqpoint{4.076670in}{1.723957in}}%
\pgfpathlineto{\pgfqpoint{4.091577in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{4.103942in}{1.723993in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{4.118040in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{4.123587in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{4.137454in}{1.724173in}}%
\pgfpathlineto{\pgfqpoint{4.144503in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{4.155712in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{4.169232in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{4.182059in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{4.190148in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{4.197197in}{1.723734in}}%
\pgfpathlineto{\pgfqpoint{4.205864in}{1.723355in}}%
\pgfpathlineto{\pgfqpoint{4.211411in}{1.723529in}}%
\pgfpathlineto{\pgfqpoint{4.223891in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.723815in}}%
\pgfpathlineto{\pgfqpoint{4.237989in}{1.723493in}}%
\pgfpathlineto{\pgfqpoint{4.243767in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{4.253358in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{4.268959in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{4.274390in}{1.723551in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.724174in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{4.303742in}{1.723460in}}%
\pgfpathlineto{\pgfqpoint{4.311253in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{4.324773in}{1.723911in}}%
\pgfpathlineto{\pgfqpoint{4.339218in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{4.352045in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{4.368916in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{4.383014in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{4.389948in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{4.397574in}{1.724261in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{4.420455in}{1.723226in}}%
\pgfpathlineto{\pgfqpoint{4.426579in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{4.436171in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{4.441486in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{4.448304in}{1.723786in}}%
\pgfpathlineto{\pgfqpoint{4.456509in}{1.723271in}}%
\pgfpathlineto{\pgfqpoint{4.462171in}{1.723318in}}%
\pgfpathlineto{\pgfqpoint{4.471994in}{1.723885in}}%
\pgfpathlineto{\pgfqpoint{4.479736in}{1.724111in}}%
\pgfpathlineto{\pgfqpoint{4.489212in}{1.723968in}}%
\pgfpathlineto{\pgfqpoint{4.513132in}{1.723449in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{1.724078in}}%
\pgfpathlineto{\pgfqpoint{4.528501in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{4.534626in}{1.724085in}}%
\pgfpathlineto{\pgfqpoint{4.544795in}{1.723721in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{2.403047in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{2.411252in}{1.724572in}}%
\pgfpathlineto{\pgfqpoint{2.416914in}{1.724891in}}%
\pgfpathlineto{\pgfqpoint{2.419919in}{1.724659in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{1.724215in}}%
\pgfpathlineto{\pgfqpoint{2.423732in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.425928in}{1.721882in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{1.719393in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{1.715765in}}%
\pgfpathlineto{\pgfqpoint{2.432861in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{2.435288in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{2.437830in}{1.694884in}}%
\pgfpathlineto{\pgfqpoint{2.440603in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{2.444186in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.447421in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.449155in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{2.450773in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{2.451697in}{1.639339in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.638454in}}%
\pgfpathlineto{\pgfqpoint{2.453777in}{1.638687in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{1.640517in}}%
\pgfpathlineto{\pgfqpoint{2.456319in}{1.645183in}}%
\pgfpathlineto{\pgfqpoint{2.457590in}{1.651863in}}%
\pgfpathlineto{\pgfqpoint{2.458862in}{1.661055in}}%
\pgfpathlineto{\pgfqpoint{2.460133in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{2.461519in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{2.462906in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.465448in}{1.750167in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{2.474693in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{2.476773in}{1.967229in}}%
\pgfpathlineto{\pgfqpoint{2.478506in}{1.985153in}}%
\pgfpathlineto{\pgfqpoint{2.479431in}{1.991505in}}%
\pgfpathlineto{\pgfqpoint{2.480355in}{1.995366in}}%
\pgfpathlineto{\pgfqpoint{2.481395in}{1.996235in}}%
\pgfpathlineto{\pgfqpoint{2.482666in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{2.483938in}{1.981561in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.963983in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{1.940117in}}%
\pgfpathlineto{\pgfqpoint{2.488098in}{1.910449in}}%
\pgfpathlineto{\pgfqpoint{2.489600in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{2.492604in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{2.499307in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.501271in}{1.530688in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{2.504045in}{1.484985in}}%
\pgfpathlineto{\pgfqpoint{2.504969in}{1.475400in}}%
\pgfpathlineto{\pgfqpoint{2.506009in}{1.468078in}}%
\pgfpathlineto{\pgfqpoint{2.506934in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{2.507974in}{1.464013in}}%
\pgfpathlineto{\pgfqpoint{2.509245in}{1.468597in}}%
\pgfpathlineto{\pgfqpoint{2.510631in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{2.512018in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{2.513520in}{1.515763in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{2.518721in}{1.612214in}}%
\pgfpathlineto{\pgfqpoint{2.522765in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{2.524730in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.526694in}{1.747630in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{1.769765in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{2.531779in}{1.789655in}}%
\pgfpathlineto{\pgfqpoint{2.532703in}{1.793261in}}%
\pgfpathlineto{\pgfqpoint{2.533743in}{1.796017in}}%
\pgfpathlineto{\pgfqpoint{2.534783in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{2.535823in}{1.797808in}}%
\pgfpathlineto{\pgfqpoint{2.537094in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{2.539868in}{1.790248in}}%
\pgfpathlineto{\pgfqpoint{2.541485in}{1.784728in}}%
\pgfpathlineto{\pgfqpoint{2.545299in}{1.769184in}}%
\pgfpathlineto{\pgfqpoint{2.549343in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{2.551539in}{1.745437in}}%
\pgfpathlineto{\pgfqpoint{2.553503in}{1.739693in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{2.557779in}{1.730549in}}%
\pgfpathlineto{\pgfqpoint{2.560090in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.562286in}{1.725295in}}%
\pgfpathlineto{\pgfqpoint{2.564712in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{2.567139in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{1.722740in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.722787in}}%
\pgfpathlineto{\pgfqpoint{2.577424in}{1.723350in}}%
\pgfpathlineto{\pgfqpoint{2.583433in}{1.724542in}}%
\pgfpathlineto{\pgfqpoint{2.589557in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{2.599149in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{2.601575in}{1.729103in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{2.606544in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{2.611167in}{1.725989in}}%
\pgfpathlineto{\pgfqpoint{2.613593in}{1.723867in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{1.720755in}}%
\pgfpathlineto{\pgfqpoint{2.620296in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{2.623878in}{1.712055in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{1.710021in}}%
\pgfpathlineto{\pgfqpoint{2.628154in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{1.708386in}}%
\pgfpathlineto{\pgfqpoint{2.631274in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{2.632314in}{1.708725in}}%
\pgfpathlineto{\pgfqpoint{2.633585in}{1.709356in}}%
\pgfpathlineto{\pgfqpoint{2.634856in}{1.710304in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{1.711554in}}%
\pgfpathlineto{\pgfqpoint{2.637398in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{2.640172in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{2.643985in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{2.647799in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{2.650456in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{2.652421in}{1.736025in}}%
\pgfpathlineto{\pgfqpoint{2.654501in}{1.737307in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.737673in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{1.737780in}}%
\pgfpathlineto{\pgfqpoint{2.657852in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{2.659123in}{1.737302in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{1.736678in}}%
\pgfpathlineto{\pgfqpoint{2.661665in}{1.735835in}}%
\pgfpathlineto{\pgfqpoint{2.664554in}{1.733272in}}%
\pgfpathlineto{\pgfqpoint{2.668715in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{2.672643in}{1.724989in}}%
\pgfpathlineto{\pgfqpoint{2.675186in}{1.722966in}}%
\pgfpathlineto{\pgfqpoint{2.677266in}{1.721700in}}%
\pgfpathlineto{\pgfqpoint{2.679461in}{1.720757in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{2.684315in}{1.719958in}}%
\pgfpathlineto{\pgfqpoint{2.687088in}{1.720073in}}%
\pgfpathlineto{\pgfqpoint{2.696333in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.701533in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{2.706271in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{1.712577in}}%
\pgfpathlineto{\pgfqpoint{2.716440in}{1.708966in}}%
\pgfpathlineto{\pgfqpoint{2.718520in}{1.707669in}}%
\pgfpathlineto{\pgfqpoint{2.720484in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.721409in}{1.706913in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{1.707041in}}%
\pgfpathlineto{\pgfqpoint{2.723489in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.724644in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{2.725916in}{1.709401in}}%
\pgfpathlineto{\pgfqpoint{2.727071in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{2.728458in}{1.713316in}}%
\pgfpathlineto{\pgfqpoint{2.729729in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{2.733658in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{2.736662in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.762354in}}%
\pgfpathlineto{\pgfqpoint{2.744983in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{2.746716in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{1.772163in}}%
\pgfpathlineto{\pgfqpoint{2.748680in}{1.772960in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{1.773119in}}%
\pgfpathlineto{\pgfqpoint{2.750876in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{2.752147in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{2.753418in}{1.768076in}}%
\pgfpathlineto{\pgfqpoint{2.754805in}{1.764026in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{1.758934in}}%
\pgfpathlineto{\pgfqpoint{2.757578in}{1.752921in}}%
\pgfpathlineto{\pgfqpoint{2.760698in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{2.767632in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{2.769365in}{1.692336in}}%
\pgfpathlineto{\pgfqpoint{2.771330in}{1.686006in}}%
\pgfpathlineto{\pgfqpoint{2.772254in}{1.683840in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{2.774219in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.680148in}}%
\pgfpathlineto{\pgfqpoint{2.776299in}{1.680082in}}%
\pgfpathlineto{\pgfqpoint{2.777454in}{1.680728in}}%
\pgfpathlineto{\pgfqpoint{2.778841in}{1.682425in}}%
\pgfpathlineto{\pgfqpoint{2.780228in}{1.684959in}}%
\pgfpathlineto{\pgfqpoint{2.781730in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{2.783117in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{2.786815in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{2.790975in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{2.792939in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{1.726942in}}%
\pgfpathlineto{\pgfqpoint{2.796868in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{2.799064in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{1.734255in}}%
\pgfpathlineto{\pgfqpoint{2.801144in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{2.802299in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{2.803455in}{1.735509in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{2.806113in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.808771in}{1.733967in}}%
\pgfpathlineto{\pgfqpoint{2.812237in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.818362in}{1.727896in}}%
\pgfpathlineto{\pgfqpoint{2.821482in}{1.726346in}}%
\pgfpathlineto{\pgfqpoint{2.824833in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{2.828415in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{2.832460in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{2.836967in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.723651in}}%
\pgfpathlineto{\pgfqpoint{2.868283in}{1.723771in}}%
\pgfpathlineto{\pgfqpoint{2.952178in}{1.723550in}}%
\pgfpathlineto{\pgfqpoint{2.957840in}{1.722937in}}%
\pgfpathlineto{\pgfqpoint{2.966969in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{2.969396in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{2.973440in}{1.723882in}}%
\pgfpathlineto{\pgfqpoint{2.974596in}{1.724947in}}%
\pgfpathlineto{\pgfqpoint{2.975636in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{2.976792in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{2.978063in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{2.979218in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{2.980489in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{2.981645in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{2.982916in}{1.744968in}}%
\pgfpathlineto{\pgfqpoint{2.985343in}{1.756440in}}%
\pgfpathlineto{\pgfqpoint{2.987885in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{2.990543in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{2.994010in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{2.997476in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{2.999210in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{3.000828in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{3.002676in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{3.003717in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{3.004988in}{1.864876in}}%
\pgfpathlineto{\pgfqpoint{3.006259in}{1.858006in}}%
\pgfpathlineto{\pgfqpoint{3.007645in}{1.845871in}}%
\pgfpathlineto{\pgfqpoint{3.008917in}{1.830303in}}%
\pgfpathlineto{\pgfqpoint{3.010188in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{3.011574in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{3.012961in}{1.750745in}}%
\pgfpathlineto{\pgfqpoint{3.015503in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{3.018508in}{1.574650in}}%
\pgfpathlineto{\pgfqpoint{3.024979in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{3.026828in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{3.028561in}{1.267224in}}%
\pgfpathlineto{\pgfqpoint{3.029486in}{1.255820in}}%
\pgfpathlineto{\pgfqpoint{3.030526in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{3.031450in}{1.246936in}}%
\pgfpathlineto{\pgfqpoint{3.032722in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.272075in}}%
\pgfpathlineto{\pgfqpoint{3.035379in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{3.036766in}{1.344673in}}%
\pgfpathlineto{\pgfqpoint{3.038153in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.039539in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{3.051326in}{2.077488in}}%
\pgfpathlineto{\pgfqpoint{3.053175in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{3.055140in}{2.180409in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{2.192200in}}%
\pgfpathlineto{\pgfqpoint{3.056989in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.059300in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{3.060686in}{2.172802in}}%
\pgfpathlineto{\pgfqpoint{3.062073in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{3.063575in}{2.105356in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{2.058616in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{1.933930in}}%
\pgfpathlineto{\pgfqpoint{3.073051in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{3.075825in}{1.689702in}}%
\pgfpathlineto{\pgfqpoint{3.077789in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.079869in}{1.606737in}}%
\pgfpathlineto{\pgfqpoint{3.080794in}{1.594782in}}%
\pgfpathlineto{\pgfqpoint{3.081834in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{3.082758in}{1.576904in}}%
\pgfpathlineto{\pgfqpoint{3.083798in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{3.084838in}{1.568669in}}%
\pgfpathlineto{\pgfqpoint{3.085763in}{1.568043in}}%
\pgfpathlineto{\pgfqpoint{3.087034in}{1.570384in}}%
\pgfpathlineto{\pgfqpoint{3.088420in}{1.576100in}}%
\pgfpathlineto{\pgfqpoint{3.089923in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{3.091425in}{1.596659in}}%
\pgfpathlineto{\pgfqpoint{3.093043in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.101709in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{3.103558in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.105523in}{1.714842in}}%
\pgfpathlineto{\pgfqpoint{3.107719in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{3.109799in}{1.731033in}}%
\pgfpathlineto{\pgfqpoint{3.110839in}{1.733300in}}%
\pgfpathlineto{\pgfqpoint{3.111879in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{3.112919in}{1.736192in}}%
\pgfpathlineto{\pgfqpoint{3.113959in}{1.736911in}}%
\pgfpathlineto{\pgfqpoint{3.115114in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{3.116270in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.735342in}}%
\pgfpathlineto{\pgfqpoint{3.120545in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{3.124821in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{3.127941in}{1.725184in}}%
\pgfpathlineto{\pgfqpoint{3.130368in}{1.722936in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.721530in}}%
\pgfpathlineto{\pgfqpoint{3.134643in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{3.136955in}{1.719720in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{3.142039in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{3.145044in}{1.720193in}}%
\pgfpathlineto{\pgfqpoint{3.159142in}{1.723121in}}%
\pgfpathlineto{\pgfqpoint{3.164342in}{1.723590in}}%
\pgfpathlineto{\pgfqpoint{3.171853in}{1.723810in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{3.190805in}{1.723255in}}%
\pgfpathlineto{\pgfqpoint{3.206752in}{1.722282in}}%
\pgfpathlineto{\pgfqpoint{3.209872in}{1.722591in}}%
\pgfpathlineto{\pgfqpoint{3.212992in}{1.723263in}}%
\pgfpathlineto{\pgfqpoint{3.216458in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{3.220503in}{1.726488in}}%
\pgfpathlineto{\pgfqpoint{3.228476in}{1.730615in}}%
\pgfpathlineto{\pgfqpoint{3.230788in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{1.731565in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{1.731389in}}%
\pgfpathlineto{\pgfqpoint{3.237259in}{1.730633in}}%
\pgfpathlineto{\pgfqpoint{3.239685in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.242343in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{1.723881in}}%
\pgfpathlineto{\pgfqpoint{3.251357in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{3.253899in}{1.715832in}}%
\pgfpathlineto{\pgfqpoint{3.255864in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{3.257944in}{1.714117in}}%
\pgfpathlineto{\pgfqpoint{3.260255in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{3.262681in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{3.265224in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{3.268228in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{3.277704in}{1.725176in}}%
\pgfpathlineto{\pgfqpoint{3.280593in}{1.726483in}}%
\pgfpathlineto{\pgfqpoint{3.282789in}{1.727106in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{1.727433in}}%
\pgfpathlineto{\pgfqpoint{3.290415in}{1.727135in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{3.303473in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{3.308558in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.313642in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{3.321732in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{3.348425in}{1.723752in}}%
\pgfpathlineto{\pgfqpoint{3.527887in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{3.596297in}{1.723951in}}%
\pgfpathlineto{\pgfqpoint{3.600341in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{3.604386in}{1.725406in}}%
\pgfpathlineto{\pgfqpoint{3.607737in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{3.611897in}{1.728204in}}%
\pgfpathlineto{\pgfqpoint{3.618368in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.620448in}{1.731386in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{1.731582in}}%
\pgfpathlineto{\pgfqpoint{3.624377in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{3.626573in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{3.628884in}{1.729055in}}%
\pgfpathlineto{\pgfqpoint{3.631311in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{3.633738in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{3.636511in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{3.640440in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{3.644022in}{1.703688in}}%
\pgfpathlineto{\pgfqpoint{3.646333in}{1.700333in}}%
\pgfpathlineto{\pgfqpoint{3.648182in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{3.650147in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{3.651302in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{3.653613in}{1.699339in}}%
\pgfpathlineto{\pgfqpoint{3.655000in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{3.656271in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{3.657658in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{3.659045in}{1.709707in}}%
\pgfpathlineto{\pgfqpoint{3.662049in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{3.668983in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{3.670716in}{1.743307in}}%
\pgfpathlineto{\pgfqpoint{3.672680in}{1.746801in}}%
\pgfpathlineto{\pgfqpoint{3.673605in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{3.674645in}{1.748982in}}%
\pgfpathlineto{\pgfqpoint{3.675685in}{1.749616in}}%
\pgfpathlineto{\pgfqpoint{3.676725in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{1.749762in}}%
\pgfpathlineto{\pgfqpoint{3.679036in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{3.680423in}{1.748050in}}%
\pgfpathlineto{\pgfqpoint{3.681810in}{1.746402in}}%
\pgfpathlineto{\pgfqpoint{3.683196in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{3.686316in}{1.738639in}}%
\pgfpathlineto{\pgfqpoint{3.693596in}{1.724758in}}%
\pgfpathlineto{\pgfqpoint{3.696254in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{3.698334in}{1.718752in}}%
\pgfpathlineto{\pgfqpoint{3.700530in}{1.717129in}}%
\pgfpathlineto{\pgfqpoint{3.702841in}{1.716191in}}%
\pgfpathlineto{\pgfqpoint{3.705268in}{1.715937in}}%
\pgfpathlineto{\pgfqpoint{3.707810in}{1.716289in}}%
\pgfpathlineto{\pgfqpoint{3.710699in}{1.717197in}}%
\pgfpathlineto{\pgfqpoint{3.714397in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{3.720521in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{3.724566in}{1.722435in}}%
\pgfpathlineto{\pgfqpoint{3.728033in}{1.723117in}}%
\pgfpathlineto{\pgfqpoint{3.731962in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{3.737855in}{1.723832in}}%
\pgfpathlineto{\pgfqpoint{3.748833in}{1.723815in}}%
\pgfpathlineto{\pgfqpoint{3.779340in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.370418in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.336095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.297515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.536436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.497856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.436263in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{2.436674in}}%
\pgfpathlineto{\pgfqpoint{2.325277in}{2.437266in}}%
\pgfpathlineto{\pgfqpoint{2.347233in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{2.363758in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{2.377047in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{2.388256in}{2.441340in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{2.442838in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{2.444586in}}%
\pgfpathlineto{\pgfqpoint{2.415527in}{2.446597in}}%
\pgfpathlineto{\pgfqpoint{2.423848in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{2.451811in}}%
\pgfpathlineto{\pgfqpoint{2.442568in}{2.455530in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{2.465694in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{2.467727in}}%
\pgfpathlineto{\pgfqpoint{2.482204in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{2.487751in}{2.470062in}}%
\pgfpathlineto{\pgfqpoint{2.493067in}{2.470573in}}%
\pgfpathlineto{\pgfqpoint{2.498267in}{2.470701in}}%
\pgfpathlineto{\pgfqpoint{2.503467in}{2.470460in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{2.514445in}{2.468809in}}%
\pgfpathlineto{\pgfqpoint{2.520569in}{2.467305in}}%
\pgfpathlineto{\pgfqpoint{2.527618in}{2.465178in}}%
\pgfpathlineto{\pgfqpoint{2.536632in}{2.462046in}}%
\pgfpathlineto{\pgfqpoint{2.565753in}{2.451640in}}%
\pgfpathlineto{\pgfqpoint{2.575344in}{2.448783in}}%
\pgfpathlineto{\pgfqpoint{2.585051in}{2.446284in}}%
\pgfpathlineto{\pgfqpoint{2.596606in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{2.614749in}{2.439729in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{2.617638in}{2.438347in}}%
\pgfpathlineto{\pgfqpoint{2.620065in}{2.437913in}}%
\pgfpathlineto{\pgfqpoint{2.626420in}{2.437127in}}%
\pgfpathlineto{\pgfqpoint{2.633007in}{2.436702in}}%
\pgfpathlineto{\pgfqpoint{2.640172in}{2.436615in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{2.652305in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{2.665826in}{2.440730in}}%
\pgfpathlineto{\pgfqpoint{2.669292in}{2.442136in}}%
\pgfpathlineto{\pgfqpoint{2.673568in}{2.444325in}}%
\pgfpathlineto{\pgfqpoint{2.679346in}{2.447203in}}%
\pgfpathlineto{\pgfqpoint{2.686510in}{2.450251in}}%
\pgfpathlineto{\pgfqpoint{2.708120in}{2.459308in}}%
\pgfpathlineto{\pgfqpoint{2.721987in}{2.465149in}}%
\pgfpathlineto{\pgfqpoint{2.728689in}{2.467475in}}%
\pgfpathlineto{\pgfqpoint{2.735391in}{2.469412in}}%
\pgfpathlineto{\pgfqpoint{2.741863in}{2.470898in}}%
\pgfpathlineto{\pgfqpoint{2.747987in}{2.471923in}}%
\pgfpathlineto{\pgfqpoint{2.753765in}{2.472520in}}%
\pgfpathlineto{\pgfqpoint{2.759427in}{2.472733in}}%
\pgfpathlineto{\pgfqpoint{2.764974in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{2.770636in}{2.472029in}}%
\pgfpathlineto{\pgfqpoint{2.776761in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{2.783694in}{2.469568in}}%
\pgfpathlineto{\pgfqpoint{2.791321in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{2.799757in}{2.464906in}}%
\pgfpathlineto{\pgfqpoint{2.809695in}{2.461398in}}%
\pgfpathlineto{\pgfqpoint{2.820789in}{2.457091in}}%
\pgfpathlineto{\pgfqpoint{2.829455in}{2.453321in}}%
\pgfpathlineto{\pgfqpoint{2.835695in}{2.450808in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{2.448276in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{2.441364in}}%
\pgfpathlineto{\pgfqpoint{2.870016in}{2.440426in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{2.438807in}}%
\pgfpathlineto{\pgfqpoint{2.889430in}{2.438325in}}%
\pgfpathlineto{\pgfqpoint{2.896132in}{2.438474in}}%
\pgfpathlineto{\pgfqpoint{2.905146in}{2.439053in}}%
\pgfpathlineto{\pgfqpoint{2.914506in}{2.440019in}}%
\pgfpathlineto{\pgfqpoint{2.923173in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{2.931031in}{2.442781in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{2.444546in}}%
\pgfpathlineto{\pgfqpoint{2.945244in}{2.446607in}}%
\pgfpathlineto{\pgfqpoint{2.951947in}{2.448984in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{2.451800in}}%
\pgfpathlineto{\pgfqpoint{2.965929in}{2.455169in}}%
\pgfpathlineto{\pgfqpoint{2.974134in}{2.459451in}}%
\pgfpathlineto{\pgfqpoint{2.990196in}{2.468388in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{2.473055in}}%
\pgfpathlineto{\pgfqpoint{3.005912in}{2.476220in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{3.017930in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{3.023939in}{2.482201in}}%
\pgfpathlineto{\pgfqpoint{3.030295in}{2.483494in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{2.484582in}}%
\pgfpathlineto{\pgfqpoint{3.046820in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{3.060109in}{2.486588in}}%
\pgfpathlineto{\pgfqpoint{3.070624in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{3.077905in}{2.487045in}}%
\pgfpathlineto{\pgfqpoint{3.083914in}{2.486668in}}%
\pgfpathlineto{\pgfqpoint{3.089345in}{2.485960in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{3.099398in}{2.483531in}}%
\pgfpathlineto{\pgfqpoint{3.104367in}{2.481751in}}%
\pgfpathlineto{\pgfqpoint{3.109567in}{2.479482in}}%
\pgfpathlineto{\pgfqpoint{3.115114in}{2.476646in}}%
\pgfpathlineto{\pgfqpoint{3.121354in}{2.473027in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.467806in}}%
\pgfpathlineto{\pgfqpoint{3.148048in}{2.455897in}}%
\pgfpathlineto{\pgfqpoint{3.154751in}{2.452112in}}%
\pgfpathlineto{\pgfqpoint{3.160644in}{2.449196in}}%
\pgfpathlineto{\pgfqpoint{3.166191in}{2.446857in}}%
\pgfpathlineto{\pgfqpoint{3.171622in}{2.444970in}}%
\pgfpathlineto{\pgfqpoint{3.177053in}{2.443481in}}%
\pgfpathlineto{\pgfqpoint{3.182600in}{2.442345in}}%
\pgfpathlineto{\pgfqpoint{3.188378in}{2.441537in}}%
\pgfpathlineto{\pgfqpoint{3.194040in}{2.441113in}}%
\pgfpathlineto{\pgfqpoint{3.198431in}{2.441126in}}%
\pgfpathlineto{\pgfqpoint{3.201320in}{2.441498in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{2.441949in}}%
\pgfpathlineto{\pgfqpoint{3.209987in}{2.442096in}}%
\pgfpathlineto{\pgfqpoint{3.217152in}{2.441920in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{2.441148in}}%
\pgfpathlineto{\pgfqpoint{3.255632in}{2.441442in}}%
\pgfpathlineto{\pgfqpoint{3.275624in}{2.442062in}}%
\pgfpathlineto{\pgfqpoint{3.293882in}{2.442556in}}%
\pgfpathlineto{\pgfqpoint{3.304976in}{2.442465in}}%
\pgfpathlineto{\pgfqpoint{3.316416in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{3.350737in}{2.439890in}}%
\pgfpathlineto{\pgfqpoint{3.370150in}{2.438916in}}%
\pgfpathlineto{\pgfqpoint{3.388524in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.400657in}{2.438297in}}%
\pgfpathlineto{\pgfqpoint{3.406320in}{2.438606in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{2.440170in}}%
\pgfpathlineto{\pgfqpoint{3.439947in}{2.440447in}}%
\pgfpathlineto{\pgfqpoint{3.453121in}{2.440563in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{2.440492in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{2.440294in}}%
\pgfpathlineto{\pgfqpoint{3.491139in}{2.439768in}}%
\pgfpathlineto{\pgfqpoint{3.505237in}{2.438752in}}%
\pgfpathlineto{\pgfqpoint{3.512864in}{2.438352in}}%
\pgfpathlineto{\pgfqpoint{3.517371in}{2.438515in}}%
\pgfpathlineto{\pgfqpoint{3.522571in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{3.529158in}{2.440221in}}%
\pgfpathlineto{\pgfqpoint{3.539673in}{2.442462in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{2.444342in}}%
\pgfpathlineto{\pgfqpoint{3.554812in}{2.445094in}}%
\pgfpathlineto{\pgfqpoint{3.559665in}{2.445369in}}%
\pgfpathlineto{\pgfqpoint{3.564056in}{2.445246in}}%
\pgfpathlineto{\pgfqpoint{3.568216in}{2.444761in}}%
\pgfpathlineto{\pgfqpoint{3.572376in}{2.443903in}}%
\pgfpathlineto{\pgfqpoint{3.576768in}{2.442608in}}%
\pgfpathlineto{\pgfqpoint{3.581505in}{2.440817in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{2.438217in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{2.433529in}}%
\pgfpathlineto{\pgfqpoint{3.607506in}{2.428199in}}%
\pgfpathlineto{\pgfqpoint{3.614093in}{2.425379in}}%
\pgfpathlineto{\pgfqpoint{3.619755in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{3.624840in}{2.421911in}}%
\pgfpathlineto{\pgfqpoint{3.629577in}{2.420947in}}%
\pgfpathlineto{\pgfqpoint{3.634084in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{3.638475in}{2.420241in}}%
\pgfpathlineto{\pgfqpoint{3.642751in}{2.420455in}}%
\pgfpathlineto{\pgfqpoint{3.647027in}{2.421044in}}%
\pgfpathlineto{\pgfqpoint{3.651302in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{3.655693in}{2.423384in}}%
\pgfpathlineto{\pgfqpoint{3.660200in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{3.665054in}{2.427524in}}%
\pgfpathlineto{\pgfqpoint{3.670369in}{2.430504in}}%
\pgfpathlineto{\pgfqpoint{3.676725in}{2.434512in}}%
\pgfpathlineto{\pgfqpoint{3.687010in}{2.441518in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.447566in}}%
\pgfpathlineto{\pgfqpoint{3.701917in}{2.450960in}}%
\pgfpathlineto{\pgfqpoint{3.706770in}{2.453399in}}%
\pgfpathlineto{\pgfqpoint{3.711161in}{2.455207in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{2.456524in}}%
\pgfpathlineto{\pgfqpoint{3.719366in}{2.457412in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{2.457892in}}%
\pgfpathlineto{\pgfqpoint{3.727224in}{2.457999in}}%
\pgfpathlineto{\pgfqpoint{3.731268in}{2.457735in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{3.740166in}{2.455979in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{2.454318in}}%
\pgfpathlineto{\pgfqpoint{3.752184in}{2.451812in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{2.443717in}}%
\pgfpathlineto{\pgfqpoint{3.779456in}{2.441811in}}%
\pgfpathlineto{\pgfqpoint{3.785580in}{2.440364in}}%
\pgfpathlineto{\pgfqpoint{3.791705in}{2.439304in}}%
\pgfpathlineto{\pgfqpoint{3.798061in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{3.804879in}{2.438183in}}%
\pgfpathlineto{\pgfqpoint{3.812159in}{2.438132in}}%
\pgfpathlineto{\pgfqpoint{3.816781in}{2.438406in}}%
\pgfpathlineto{\pgfqpoint{3.823252in}{2.439514in}}%
\pgfpathlineto{\pgfqpoint{3.828106in}{2.440576in}}%
\pgfpathlineto{\pgfqpoint{3.841973in}{2.444604in}}%
\pgfpathlineto{\pgfqpoint{3.862542in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{3.876062in}{2.455476in}}%
\pgfpathlineto{\pgfqpoint{3.886578in}{2.459057in}}%
\pgfpathlineto{\pgfqpoint{3.894089in}{2.461210in}}%
\pgfpathlineto{\pgfqpoint{3.901023in}{2.462819in}}%
\pgfpathlineto{\pgfqpoint{3.907609in}{2.463970in}}%
\pgfpathlineto{\pgfqpoint{3.913965in}{2.464713in}}%
\pgfpathlineto{\pgfqpoint{3.920321in}{2.465082in}}%
\pgfpathlineto{\pgfqpoint{3.926676in}{2.465077in}}%
\pgfpathlineto{\pgfqpoint{3.933148in}{2.464702in}}%
\pgfpathlineto{\pgfqpoint{3.939850in}{2.463945in}}%
\pgfpathlineto{\pgfqpoint{3.946899in}{2.462770in}}%
\pgfpathlineto{\pgfqpoint{3.954757in}{2.461071in}}%
\pgfpathlineto{\pgfqpoint{3.965273in}{2.458379in}}%
\pgfpathlineto{\pgfqpoint{3.979024in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{3.985149in}{2.453747in}}%
\pgfpathlineto{\pgfqpoint{3.989655in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{3.993238in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{3.997745in}{2.453655in}}%
\pgfpathlineto{\pgfqpoint{4.004678in}{2.454684in}}%
\pgfpathlineto{\pgfqpoint{4.023514in}{2.457635in}}%
\pgfpathlineto{\pgfqpoint{4.030794in}{2.458307in}}%
\pgfpathlineto{\pgfqpoint{4.037496in}{2.458560in}}%
\pgfpathlineto{\pgfqpoint{4.044083in}{2.458439in}}%
\pgfpathlineto{\pgfqpoint{4.050901in}{2.457937in}}%
\pgfpathlineto{\pgfqpoint{4.058181in}{2.457021in}}%
\pgfpathlineto{\pgfqpoint{4.067079in}{2.455510in}}%
\pgfpathlineto{\pgfqpoint{4.083835in}{2.452581in}}%
\pgfpathlineto{\pgfqpoint{4.088342in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{4.092040in}{2.452280in}}%
\pgfpathlineto{\pgfqpoint{4.097240in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{4.107756in}{2.454324in}}%
\pgfpathlineto{\pgfqpoint{4.118849in}{2.455782in}}%
\pgfpathlineto{\pgfqpoint{4.127169in}{2.456497in}}%
\pgfpathlineto{\pgfqpoint{4.135258in}{2.456817in}}%
\pgfpathlineto{\pgfqpoint{4.143925in}{2.456780in}}%
\pgfpathlineto{\pgfqpoint{4.155019in}{2.456333in}}%
\pgfpathlineto{\pgfqpoint{4.192922in}{2.454190in}}%
\pgfpathlineto{\pgfqpoint{4.203668in}{2.453099in}}%
\pgfpathlineto{\pgfqpoint{4.215918in}{2.451461in}}%
\pgfpathlineto{\pgfqpoint{4.234638in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{4.240531in}{2.448525in}}%
\pgfpathlineto{\pgfqpoint{4.245269in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.449073in}}%
\pgfpathlineto{\pgfqpoint{4.262025in}{2.450408in}}%
\pgfpathlineto{\pgfqpoint{4.276354in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{4.285830in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{4.294844in}{2.453102in}}%
\pgfpathlineto{\pgfqpoint{4.304319in}{2.453045in}}%
\pgfpathlineto{\pgfqpoint{4.315875in}{2.452581in}}%
\pgfpathlineto{\pgfqpoint{4.337022in}{2.451661in}}%
\pgfpathlineto{\pgfqpoint{4.343031in}{2.451812in}}%
\pgfpathlineto{\pgfqpoint{4.347307in}{2.452301in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{2.453365in}}%
\pgfpathlineto{\pgfqpoint{4.360018in}{2.455033in}}%
\pgfpathlineto{\pgfqpoint{4.368801in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{4.385556in}{2.462838in}}%
\pgfpathlineto{\pgfqpoint{4.398037in}{2.466567in}}%
\pgfpathlineto{\pgfqpoint{4.407166in}{2.468914in}}%
\pgfpathlineto{\pgfqpoint{4.415486in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{4.423575in}{2.472003in}}%
\pgfpathlineto{\pgfqpoint{4.431780in}{2.472975in}}%
\pgfpathlineto{\pgfqpoint{4.443104in}{2.473888in}}%
\pgfpathlineto{\pgfqpoint{4.453273in}{2.474343in}}%
\pgfpathlineto{\pgfqpoint{4.464829in}{2.474474in}}%
\pgfpathlineto{\pgfqpoint{4.481700in}{2.474245in}}%
\pgfpathlineto{\pgfqpoint{4.505390in}{2.473608in}}%
\pgfpathlineto{\pgfqpoint{4.514288in}{2.472964in}}%
\pgfpathlineto{\pgfqpoint{4.522146in}{2.472027in}}%
\pgfpathlineto{\pgfqpoint{4.529888in}{2.470729in}}%
\pgfpathlineto{\pgfqpoint{4.538093in}{2.468969in}}%
\pgfpathlineto{\pgfqpoint{4.547568in}{2.466542in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.465903in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.465903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/heterogeneous_plots/r_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755498in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783275in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204261in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232039in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987665in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.988229in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.989517in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.991049in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.991915in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.992846in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.993833in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.994859in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.995893in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.996889in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.998467in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.998829in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.998699in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.997873in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.996100in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.993089in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.988521in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.973678in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.963863in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.957322in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.964648in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.971421in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.978838in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.985920in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.991509in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.993297in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.987724in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.978005in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.966110in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.955983in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.952425in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.956960in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.966900in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.978070in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.986462in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.985458in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.976288in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.965284in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.958618in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.973409in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.983046in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.985329in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.973657in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.978307in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.979575in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.972959in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{0.964083in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{0.965577in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{0.974686in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{0.982800in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{0.986788in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{0.983879in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{0.978496in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{0.986371in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{0.985534in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{0.984563in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{0.988635in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{0.992768in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{1.003009in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{1.013768in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{1.024022in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{1.031208in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.032526in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{1.015751in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.031738in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.062043in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{1.094124in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{1.114356in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{1.160010in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{1.221682in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.261745in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{1.328604in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{1.340627in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{1.349796in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{1.359390in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{1.361698in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{1.345958in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{1.324978in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817668in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395457in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973246in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.536095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.497515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.736436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.697856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{2.366300in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{2.386060in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{2.404896in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{2.455973in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{2.467066in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{2.488907in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.502542in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{2.544605in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{2.579735in}{0.634683in}}%
\pgfpathlineto{\pgfqpoint{2.603309in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{2.649879in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{2.672066in}{0.635159in}}%
\pgfpathlineto{\pgfqpoint{2.699915in}{0.635174in}}%
\pgfpathlineto{\pgfqpoint{2.737356in}{0.635172in}}%
\pgfpathlineto{\pgfqpoint{2.781499in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{2.813162in}{0.635697in}}%
\pgfpathlineto{\pgfqpoint{2.853260in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.886656in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{2.923982in}{0.632241in}}%
\pgfpathlineto{\pgfqpoint{2.940506in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{2.968240in}{0.627728in}}%
\pgfpathlineto{\pgfqpoint{2.983956in}{0.626265in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{3.012499in}{0.624812in}}%
\pgfpathlineto{\pgfqpoint{3.041157in}{0.624151in}}%
\pgfpathlineto{\pgfqpoint{3.054793in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{3.064384in}{0.624481in}}%
\pgfpathlineto{\pgfqpoint{3.072936in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{3.081256in}{0.626194in}}%
\pgfpathlineto{\pgfqpoint{3.090269in}{0.627693in}}%
\pgfpathlineto{\pgfqpoint{3.102287in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{3.121123in}{0.633874in}}%
\pgfpathlineto{\pgfqpoint{3.130483in}{0.635340in}}%
\pgfpathlineto{\pgfqpoint{3.139150in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{3.157639in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{3.170351in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{3.240263in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{3.262450in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{3.277357in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{3.292264in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{3.315029in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{3.337910in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{3.365875in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{3.418800in}{0.635897in}}%
\pgfpathlineto{\pgfqpoint{3.419031in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{3.444107in}{0.636126in}}%
\pgfpathlineto{\pgfqpoint{3.469183in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{3.506277in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{3.506624in}{0.635879in}}%
\pgfpathlineto{\pgfqpoint{3.540251in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{3.559318in}{0.636636in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{3.582777in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{3.589941in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{3.596875in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{3.604039in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{3.611897in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{3.631195in}{0.635307in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{3.671178in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{3.684930in}{0.627673in}}%
\pgfpathlineto{\pgfqpoint{3.691632in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{3.706192in}{0.629779in}}%
\pgfpathlineto{\pgfqpoint{3.715784in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{3.738317in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{3.746637in}{0.637228in}}%
\pgfpathlineto{\pgfqpoint{3.754611in}{0.637975in}}%
\pgfpathlineto{\pgfqpoint{3.762931in}{0.638374in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{3.784425in}{0.638116in}}%
\pgfpathlineto{\pgfqpoint{3.815510in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{3.818052in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{3.821750in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{3.821981in}{0.635723in}}%
\pgfpathlineto{\pgfqpoint{3.859306in}{0.636441in}}%
\pgfpathlineto{\pgfqpoint{3.872595in}{0.636323in}}%
\pgfpathlineto{\pgfqpoint{3.880569in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{3.946552in}{0.636356in}}%
\pgfpathlineto{\pgfqpoint{4.093311in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636334in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/heterogeneous_plots/r_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/heterogeneous_plots/r_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.467891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.429311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.179640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.141060in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029331in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755498in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783275in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204261in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232039in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980635in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.980649in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.980656in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.980650in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.980549in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.980244in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.980061in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.979814in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.979481in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.979032in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.978431in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.977630in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.976572in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.973430in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.971247in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.987803in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.987232in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.986001in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.984114in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.981653in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.978838in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.974175in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.974012in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.976512in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.980978in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.986460in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.985923in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.983657in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.980479in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.975786in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.984125in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.983488in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.980681in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.979046in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.979728in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.977278in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.976572in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.983293in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.981250in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.975835in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.974263in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.977321in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.975114in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.974627in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.975874in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.979909in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.980911in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.981386in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.981272in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.972280in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.962546in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.961182in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.970775in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.978706in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.972898in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.967101in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.961872in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.958740in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.957895in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.950337in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.948725in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.948887in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.950926in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.957893in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.961276in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.959183in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.954762in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.954529in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.26030\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.04647\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heterogeneous_plots/t_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.134731in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134731in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.410743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.372163in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.036788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.998208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.662012in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{2.677612in}{1.724489in}}%
\pgfpathlineto{\pgfqpoint{2.680039in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{2.682119in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.722210in}}%
\pgfpathlineto{\pgfqpoint{2.685701in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{2.687435in}{1.718909in}}%
\pgfpathlineto{\pgfqpoint{2.689168in}{1.716462in}}%
\pgfpathlineto{\pgfqpoint{2.691017in}{1.713168in}}%
\pgfpathlineto{\pgfqpoint{2.692982in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{2.695062in}{1.703283in}}%
\pgfpathlineto{\pgfqpoint{2.697373in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{1.685298in}}%
\pgfpathlineto{\pgfqpoint{2.705577in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.708813in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{2.709853in}{1.657190in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{1.656706in}}%
\pgfpathlineto{\pgfqpoint{2.712049in}{1.657143in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{1.658044in}}%
\pgfpathlineto{\pgfqpoint{2.713551in}{1.659720in}}%
\pgfpathlineto{\pgfqpoint{2.714475in}{1.662516in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{2.718173in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{2.719675in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{2.721409in}{1.717387in}}%
\pgfpathlineto{\pgfqpoint{2.723489in}{1.745327in}}%
\pgfpathlineto{\pgfqpoint{2.726147in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{2.734582in}{1.913517in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{1.926142in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{1.933468in}}%
\pgfpathlineto{\pgfqpoint{2.737934in}{1.936686in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{2.739089in}{1.938364in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.938171in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{2.740476in}{1.935612in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{1.932234in}}%
\pgfpathlineto{\pgfqpoint{2.742094in}{1.925641in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{2.745907in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{2.747756in}{1.837463in}}%
\pgfpathlineto{\pgfqpoint{2.750183in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{2.757463in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{2.759312in}{1.571201in}}%
\pgfpathlineto{\pgfqpoint{2.760930in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.762201in}{1.534339in}}%
\pgfpathlineto{\pgfqpoint{2.763356in}{1.525766in}}%
\pgfpathlineto{\pgfqpoint{2.764281in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{2.764974in}{1.519858in}}%
\pgfpathlineto{\pgfqpoint{2.765436in}{1.519457in}}%
\pgfpathlineto{\pgfqpoint{2.765783in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{2.766245in}{1.520090in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{2.767516in}{1.524368in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{2.769596in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{2.770983in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{2.772832in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.775490in}{1.616568in}}%
\pgfpathlineto{\pgfqpoint{2.781037in}{1.699579in}}%
\pgfpathlineto{\pgfqpoint{2.783348in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{2.785197in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{2.786815in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{2.788317in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{2.789588in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.791784in}{1.779982in}}%
\pgfpathlineto{\pgfqpoint{2.792592in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{2.793401in}{1.781315in}}%
\pgfpathlineto{\pgfqpoint{2.794095in}{1.781236in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{2.795828in}{1.779597in}}%
\pgfpathlineto{\pgfqpoint{2.796984in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{2.798486in}{1.774022in}}%
\pgfpathlineto{\pgfqpoint{2.800566in}{1.768028in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{2.811659in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{2.813740in}{1.732212in}}%
\pgfpathlineto{\pgfqpoint{2.815704in}{1.729363in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.727296in}}%
\pgfpathlineto{\pgfqpoint{2.819402in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{2.821366in}{1.724590in}}%
\pgfpathlineto{\pgfqpoint{2.823446in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{2.825873in}{1.723283in}}%
\pgfpathlineto{\pgfqpoint{2.828762in}{1.723075in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{1.723185in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{1.723968in}}%
\pgfpathlineto{\pgfqpoint{2.854416in}{1.724715in}}%
\pgfpathlineto{\pgfqpoint{2.857767in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{2.862274in}{1.723310in}}%
\pgfpathlineto{\pgfqpoint{2.864123in}{1.722248in}}%
\pgfpathlineto{\pgfqpoint{2.865856in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{2.867589in}{1.718970in}}%
\pgfpathlineto{\pgfqpoint{2.869323in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.871172in}{1.713296in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{1.709021in}}%
\pgfpathlineto{\pgfqpoint{2.875216in}{1.703554in}}%
\pgfpathlineto{\pgfqpoint{2.877643in}{1.696035in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.685021in}}%
\pgfpathlineto{\pgfqpoint{2.885616in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.889892in}{1.658468in}}%
\pgfpathlineto{\pgfqpoint{2.890701in}{1.657937in}}%
\pgfpathlineto{\pgfqpoint{2.891394in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{2.892088in}{1.658279in}}%
\pgfpathlineto{\pgfqpoint{2.892781in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{2.893590in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{2.894514in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{2.895554in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.896710in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.898097in}{1.683324in}}%
\pgfpathlineto{\pgfqpoint{2.899599in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{2.901332in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{2.903297in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{2.905839in}{1.778813in}}%
\pgfpathlineto{\pgfqpoint{2.913235in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{2.914968in}{1.912818in}}%
\pgfpathlineto{\pgfqpoint{2.916355in}{1.924423in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{1.930375in}}%
\pgfpathlineto{\pgfqpoint{2.918204in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{2.919244in}{1.934440in}}%
\pgfpathlineto{\pgfqpoint{2.919590in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{2.920053in}{1.933419in}}%
\pgfpathlineto{\pgfqpoint{2.920630in}{1.931609in}}%
\pgfpathlineto{\pgfqpoint{2.921439in}{1.927548in}}%
\pgfpathlineto{\pgfqpoint{2.922364in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{2.924791in}{1.892059in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.928373in}{1.825196in}}%
\pgfpathlineto{\pgfqpoint{2.931031in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{2.936924in}{1.622580in}}%
\pgfpathlineto{\pgfqpoint{2.939004in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{2.940622in}{1.558408in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.542482in}}%
\pgfpathlineto{\pgfqpoint{2.943164in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{2.944089in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{1.525428in}}%
\pgfpathlineto{\pgfqpoint{2.945475in}{1.524646in}}%
\pgfpathlineto{\pgfqpoint{2.945938in}{1.524634in}}%
\pgfpathlineto{\pgfqpoint{2.946400in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.946978in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{1.534502in}}%
\pgfpathlineto{\pgfqpoint{2.949751in}{1.543538in}}%
\pgfpathlineto{\pgfqpoint{2.951138in}{1.557525in}}%
\pgfpathlineto{\pgfqpoint{2.952987in}{1.580412in}}%
\pgfpathlineto{\pgfqpoint{2.955644in}{1.618655in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.699461in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{2.965351in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{2.966969in}{1.757690in}}%
\pgfpathlineto{\pgfqpoint{2.968471in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{2.969743in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{2.970898in}{1.775604in}}%
\pgfpathlineto{\pgfqpoint{2.971938in}{1.777642in}}%
\pgfpathlineto{\pgfqpoint{2.972747in}{1.778546in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{1.778905in}}%
\pgfpathlineto{\pgfqpoint{2.974249in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{2.975983in}{1.777196in}}%
\pgfpathlineto{\pgfqpoint{2.977138in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{2.978640in}{1.771768in}}%
\pgfpathlineto{\pgfqpoint{2.980721in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{2.989272in}{1.740962in}}%
\pgfpathlineto{\pgfqpoint{2.991583in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{2.993663in}{1.732176in}}%
\pgfpathlineto{\pgfqpoint{2.995627in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{2.997592in}{1.727272in}}%
\pgfpathlineto{\pgfqpoint{2.999556in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{3.001521in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{3.003717in}{1.723782in}}%
\pgfpathlineto{\pgfqpoint{3.006143in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{3.009148in}{1.723081in}}%
\pgfpathlineto{\pgfqpoint{3.013654in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{3.027753in}{1.723673in}}%
\pgfpathlineto{\pgfqpoint{3.078136in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{1.723671in}}%
\pgfpathlineto{\pgfqpoint{3.144235in}{1.723689in}}%
\pgfpathlineto{\pgfqpoint{3.158564in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{3.162840in}{1.724084in}}%
\pgfpathlineto{\pgfqpoint{3.166191in}{1.724745in}}%
\pgfpathlineto{\pgfqpoint{3.169080in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{3.171853in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{3.174626in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{3.177978in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{3.184564in}{1.736420in}}%
\pgfpathlineto{\pgfqpoint{3.186529in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.188031in}{1.737760in}}%
\pgfpathlineto{\pgfqpoint{3.189418in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{3.190689in}{1.737269in}}%
\pgfpathlineto{\pgfqpoint{3.191960in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{3.193231in}{1.735054in}}%
\pgfpathlineto{\pgfqpoint{3.194618in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{3.196120in}{1.730022in}}%
\pgfpathlineto{\pgfqpoint{3.197738in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{3.199587in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{3.201783in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{3.211143in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.669923in}}%
\pgfpathlineto{\pgfqpoint{3.213801in}{1.667867in}}%
\pgfpathlineto{\pgfqpoint{3.214725in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{3.215418in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{3.216112in}{1.666719in}}%
\pgfpathlineto{\pgfqpoint{3.216805in}{1.667228in}}%
\pgfpathlineto{\pgfqpoint{3.217614in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{3.219578in}{1.673516in}}%
\pgfpathlineto{\pgfqpoint{3.220850in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{3.222352in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{3.224085in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{3.226281in}{1.714578in}}%
\pgfpathlineto{\pgfqpoint{3.231019in}{1.754803in}}%
\pgfpathlineto{\pgfqpoint{3.233676in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{1.786759in}}%
\pgfpathlineto{\pgfqpoint{3.237028in}{1.793913in}}%
\pgfpathlineto{\pgfqpoint{3.238183in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{1.800223in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{3.240726in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{3.241997in}{1.800627in}}%
\pgfpathlineto{\pgfqpoint{3.242806in}{1.799166in}}%
\pgfpathlineto{\pgfqpoint{3.243730in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{3.244886in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{3.246272in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{3.248006in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{3.250432in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{3.256672in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{3.258753in}{1.702990in}}%
\pgfpathlineto{\pgfqpoint{3.260486in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{3.261988in}{1.690301in}}%
\pgfpathlineto{\pgfqpoint{3.263259in}{1.687257in}}%
\pgfpathlineto{\pgfqpoint{3.264415in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{3.265339in}{1.684585in}}%
\pgfpathlineto{\pgfqpoint{3.266148in}{1.684273in}}%
\pgfpathlineto{\pgfqpoint{3.266957in}{1.684335in}}%
\pgfpathlineto{\pgfqpoint{3.267882in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{3.268922in}{1.685875in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{3.271811in}{1.690945in}}%
\pgfpathlineto{\pgfqpoint{3.274006in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.282095in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{3.284291in}{1.720702in}}%
\pgfpathlineto{\pgfqpoint{3.286255in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{3.288104in}{1.725731in}}%
\pgfpathlineto{\pgfqpoint{3.289838in}{1.727159in}}%
\pgfpathlineto{\pgfqpoint{3.291571in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{3.293420in}{1.728705in}}%
\pgfpathlineto{\pgfqpoint{3.295384in}{1.728923in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{1.728785in}}%
\pgfpathlineto{\pgfqpoint{3.300700in}{1.728203in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{3.319998in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{3.327278in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{3.346345in}{1.723783in}}%
\pgfpathlineto{\pgfqpoint{3.356399in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{3.360790in}{1.724247in}}%
\pgfpathlineto{\pgfqpoint{3.364026in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{3.366799in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.369341in}{1.727067in}}%
\pgfpathlineto{\pgfqpoint{3.371884in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{3.374426in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{3.377199in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{3.380666in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{3.387946in}{1.746394in}}%
\pgfpathlineto{\pgfqpoint{3.390373in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{3.394302in}{1.750852in}}%
\pgfpathlineto{\pgfqpoint{3.396151in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{3.398000in}{1.751262in}}%
\pgfpathlineto{\pgfqpoint{3.400311in}{1.750892in}}%
\pgfpathlineto{\pgfqpoint{3.405280in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{3.407013in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{3.408515in}{1.750546in}}%
\pgfpathlineto{\pgfqpoint{3.410018in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{1.752735in}}%
\pgfpathlineto{\pgfqpoint{3.413716in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{3.417298in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{3.418453in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{3.419378in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{3.420187in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{3.420996in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.421805in}{1.757826in}}%
\pgfpathlineto{\pgfqpoint{3.422729in}{1.755745in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{1.752297in}}%
\pgfpathlineto{\pgfqpoint{3.424809in}{1.747505in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{3.427236in}{1.730171in}}%
\pgfpathlineto{\pgfqpoint{3.428622in}{1.715890in}}%
\pgfpathlineto{\pgfqpoint{3.430125in}{1.696530in}}%
\pgfpathlineto{\pgfqpoint{3.431858in}{1.669110in}}%
\pgfpathlineto{\pgfqpoint{3.433823in}{1.631844in}}%
\pgfpathlineto{\pgfqpoint{3.436365in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.442952in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{3.444569in}{1.399375in}}%
\pgfpathlineto{\pgfqpoint{3.445841in}{1.384013in}}%
\pgfpathlineto{\pgfqpoint{3.446765in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{3.447458in}{1.373368in}}%
\pgfpathlineto{\pgfqpoint{3.447921in}{1.372380in}}%
\pgfpathlineto{\pgfqpoint{3.448267in}{1.372279in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{3.449076in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{3.449654in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{3.452312in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{3.453583in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{3.455085in}{1.492099in}}%
\pgfpathlineto{\pgfqpoint{3.456819in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{3.462828in}{1.849477in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{2.005277in}}%
\pgfpathlineto{\pgfqpoint{3.468143in}{2.088383in}}%
\pgfpathlineto{\pgfqpoint{3.469761in}{2.139150in}}%
\pgfpathlineto{\pgfqpoint{3.471032in}{2.169005in}}%
\pgfpathlineto{\pgfqpoint{3.472072in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{3.472997in}{2.196165in}}%
\pgfpathlineto{\pgfqpoint{3.473690in}{2.200063in}}%
\pgfpathlineto{\pgfqpoint{3.474152in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.474383in}{2.200987in}}%
\pgfpathlineto{\pgfqpoint{3.474730in}{2.200342in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{2.198351in}}%
\pgfpathlineto{\pgfqpoint{3.475770in}{2.194072in}}%
\pgfpathlineto{\pgfqpoint{3.476579in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{3.477619in}{2.167659in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{2.139231in}}%
\pgfpathlineto{\pgfqpoint{3.480392in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{3.482357in}{2.028838in}}%
\pgfpathlineto{\pgfqpoint{3.485361in}{1.910545in}}%
\pgfpathlineto{\pgfqpoint{3.489868in}{1.734743in}}%
\pgfpathlineto{\pgfqpoint{3.492179in}{1.659511in}}%
\pgfpathlineto{\pgfqpoint{3.494028in}{1.610710in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{3.497033in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{3.498188in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{3.499228in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{3.500153in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{3.500846in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{3.501308in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{3.501655in}{1.528206in}}%
\pgfpathlineto{\pgfqpoint{3.502117in}{1.528742in}}%
\pgfpathlineto{\pgfqpoint{3.502695in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{3.503504in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{3.504544in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{1.548863in}}%
\pgfpathlineto{\pgfqpoint{3.507548in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.510091in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.515869in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{3.518295in}{1.681979in}}%
\pgfpathlineto{\pgfqpoint{3.520375in}{1.698035in}}%
\pgfpathlineto{\pgfqpoint{3.522224in}{1.709570in}}%
\pgfpathlineto{\pgfqpoint{3.523958in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{3.525575in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{3.527193in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{3.528695in}{1.732536in}}%
\pgfpathlineto{\pgfqpoint{3.530198in}{1.735053in}}%
\pgfpathlineto{\pgfqpoint{3.531931in}{1.737217in}}%
\pgfpathlineto{\pgfqpoint{3.534127in}{1.739311in}}%
\pgfpathlineto{\pgfqpoint{3.537940in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{3.539789in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{3.541522in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{3.543371in}{1.751671in}}%
\pgfpathlineto{\pgfqpoint{3.545336in}{1.756431in}}%
\pgfpathlineto{\pgfqpoint{3.547763in}{1.763350in}}%
\pgfpathlineto{\pgfqpoint{3.554812in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{3.556198in}{1.786927in}}%
\pgfpathlineto{\pgfqpoint{3.557238in}{1.788254in}}%
\pgfpathlineto{\pgfqpoint{3.558047in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{3.558741in}{1.788862in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{3.560127in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{3.560936in}{1.786291in}}%
\pgfpathlineto{\pgfqpoint{3.561861in}{1.783762in}}%
\pgfpathlineto{\pgfqpoint{3.562901in}{1.779770in}}%
\pgfpathlineto{\pgfqpoint{3.564056in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{3.565327in}{1.765350in}}%
\pgfpathlineto{\pgfqpoint{3.566830in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{3.568563in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{3.570527in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{3.572954in}{1.673885in}}%
\pgfpathlineto{\pgfqpoint{3.580812in}{1.553664in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{3.583701in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{3.584741in}{1.519923in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{3.586128in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{3.586590in}{1.516116in}}%
\pgfpathlineto{\pgfqpoint{3.586937in}{1.516389in}}%
\pgfpathlineto{\pgfqpoint{3.587399in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{3.587977in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{3.588786in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{3.589710in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{3.590866in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{3.592252in}{1.560999in}}%
\pgfpathlineto{\pgfqpoint{3.593870in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{3.595835in}{1.629034in}}%
\pgfpathlineto{\pgfqpoint{3.598608in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{3.604155in}{1.827476in}}%
\pgfpathlineto{\pgfqpoint{3.606235in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{3.607968in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{3.609355in}{1.910765in}}%
\pgfpathlineto{\pgfqpoint{3.610510in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{3.611435in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{3.612244in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.928948in}}%
\pgfpathlineto{\pgfqpoint{3.613284in}{1.928976in}}%
\pgfpathlineto{\pgfqpoint{3.613746in}{1.928459in}}%
\pgfpathlineto{\pgfqpoint{3.614324in}{1.927065in}}%
\pgfpathlineto{\pgfqpoint{3.615017in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{3.615942in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{3.617097in}{1.909742in}}%
\pgfpathlineto{\pgfqpoint{3.618484in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{3.620217in}{1.873388in}}%
\pgfpathlineto{\pgfqpoint{3.622760in}{1.835705in}}%
\pgfpathlineto{\pgfqpoint{3.629115in}{1.739352in}}%
\pgfpathlineto{\pgfqpoint{3.631311in}{1.712599in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{3.634778in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{3.636164in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{1.668332in}}%
\pgfpathlineto{\pgfqpoint{3.638591in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.663335in}}%
\pgfpathlineto{\pgfqpoint{3.640324in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{3.641018in}{1.662363in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{3.642520in}{1.663246in}}%
\pgfpathlineto{\pgfqpoint{3.643444in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{3.644600in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{3.646102in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.648298in}{1.677754in}}%
\pgfpathlineto{\pgfqpoint{3.655925in}{1.702894in}}%
\pgfpathlineto{\pgfqpoint{3.658236in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{3.660316in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{3.662280in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{3.664245in}{1.719112in}}%
\pgfpathlineto{\pgfqpoint{3.666094in}{1.720968in}}%
\pgfpathlineto{\pgfqpoint{3.668058in}{1.722421in}}%
\pgfpathlineto{\pgfqpoint{3.670138in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{3.672334in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.674876in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{3.677996in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{3.682272in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{3.693712in}{1.723557in}}%
\pgfpathlineto{\pgfqpoint{3.699259in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{3.713126in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{3.721099in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{3.729188in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{1.723604in}}%
\pgfpathlineto{\pgfqpoint{3.749411in}{1.724140in}}%
\pgfpathlineto{\pgfqpoint{3.756229in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{3.766051in}{1.723495in}}%
\pgfpathlineto{\pgfqpoint{3.773331in}{1.723671in}}%
\pgfpathlineto{\pgfqpoint{3.783154in}{1.723875in}}%
\pgfpathlineto{\pgfqpoint{3.803492in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{3.812043in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{3.832959in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{3.845324in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.858844in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{3.866702in}{1.723829in}}%
\pgfpathlineto{\pgfqpoint{3.879644in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{3.888080in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{3.894089in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{3.900214in}{1.723732in}}%
\pgfpathlineto{\pgfqpoint{3.907725in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{1.723590in}}%
\pgfpathlineto{\pgfqpoint{3.924596in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{3.929219in}{1.723988in}}%
\pgfpathlineto{\pgfqpoint{3.940081in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.959610in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{3.965273in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{3.974864in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{3.981104in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{4.003638in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{4.028598in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{4.044199in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{1.723788in}}%
\pgfpathlineto{\pgfqpoint{4.084297in}{1.723923in}}%
\pgfpathlineto{\pgfqpoint{4.103133in}{1.723555in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{1.724236in}}%
\pgfpathlineto{\pgfqpoint{4.122316in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{4.131560in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{4.136414in}{1.723352in}}%
\pgfpathlineto{\pgfqpoint{4.153401in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{4.162877in}{1.723661in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{1.723485in}}%
\pgfpathlineto{\pgfqpoint{4.178824in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{4.189917in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{4.198931in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{4.206557in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{4.214762in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{4.221464in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{4.227473in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{4.241803in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{1.724204in}}%
\pgfpathlineto{\pgfqpoint{4.260407in}{1.723912in}}%
\pgfpathlineto{\pgfqpoint{4.270576in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{4.275777in}{1.723435in}}%
\pgfpathlineto{\pgfqpoint{4.292532in}{1.724225in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{4.308248in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{4.313217in}{1.723292in}}%
\pgfpathlineto{\pgfqpoint{4.319457in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{4.326622in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{4.331244in}{1.724315in}}%
\pgfpathlineto{\pgfqpoint{4.336907in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{4.344649in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{4.349502in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{4.357476in}{1.723867in}}%
\pgfpathlineto{\pgfqpoint{4.363369in}{1.724062in}}%
\pgfpathlineto{\pgfqpoint{4.369725in}{1.723861in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{4.393183in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{4.400348in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{4.407975in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{4.413637in}{1.723562in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{4.432935in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{4.445878in}{1.723208in}}%
\pgfpathlineto{\pgfqpoint{4.451078in}{1.723401in}}%
\pgfpathlineto{\pgfqpoint{4.465754in}{1.724219in}}%
\pgfpathlineto{\pgfqpoint{4.471994in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{4.481700in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{1.723636in}}%
\pgfpathlineto{\pgfqpoint{4.499959in}{1.723882in}}%
\pgfpathlineto{\pgfqpoint{4.528733in}{1.723827in}}%
\pgfpathlineto{\pgfqpoint{4.543293in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{2.661897in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{2.677497in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{2.679692in}{1.724108in}}%
\pgfpathlineto{\pgfqpoint{2.681657in}{1.723460in}}%
\pgfpathlineto{\pgfqpoint{2.683737in}{1.722356in}}%
\pgfpathlineto{\pgfqpoint{2.685933in}{1.720579in}}%
\pgfpathlineto{\pgfqpoint{2.688244in}{1.717849in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.713852in}}%
\pgfpathlineto{\pgfqpoint{2.692982in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{2.695524in}{1.701972in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{1.693374in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{1.663083in}}%
\pgfpathlineto{\pgfqpoint{2.708582in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{2.710431in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.711471in}{1.657584in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.658767in}}%
\pgfpathlineto{\pgfqpoint{2.713898in}{1.661686in}}%
\pgfpathlineto{\pgfqpoint{2.715284in}{1.666940in}}%
\pgfpathlineto{\pgfqpoint{2.716555in}{1.673742in}}%
\pgfpathlineto{\pgfqpoint{2.717827in}{1.682564in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{2.720600in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{2.723142in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{2.726147in}{1.787020in}}%
\pgfpathlineto{\pgfqpoint{2.732849in}{1.891458in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{1.910756in}}%
\pgfpathlineto{\pgfqpoint{2.736316in}{1.926284in}}%
\pgfpathlineto{\pgfqpoint{2.737240in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{2.739089in}{1.935718in}}%
\pgfpathlineto{\pgfqpoint{2.740360in}{1.933011in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.925907in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.895389in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{2.747178in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{2.750183in}{1.778309in}}%
\pgfpathlineto{\pgfqpoint{2.757578in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{2.759890in}{1.563191in}}%
\pgfpathlineto{\pgfqpoint{2.761854in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{2.762779in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{2.763703in}{1.526452in}}%
\pgfpathlineto{\pgfqpoint{2.764743in}{1.522947in}}%
\pgfpathlineto{\pgfqpoint{2.765667in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{2.766939in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{1.532173in}}%
\pgfpathlineto{\pgfqpoint{2.769712in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{2.771214in}{1.559303in}}%
\pgfpathlineto{\pgfqpoint{2.772717in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{1.629503in}}%
\pgfpathlineto{\pgfqpoint{2.780690in}{1.696109in}}%
\pgfpathlineto{\pgfqpoint{2.783463in}{1.729737in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{1.748760in}}%
\pgfpathlineto{\pgfqpoint{2.787508in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.788432in}{1.768781in}}%
\pgfpathlineto{\pgfqpoint{2.789472in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{2.790512in}{1.776652in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{2.793632in}{1.780591in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{2.796059in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{2.797561in}{1.775469in}}%
\pgfpathlineto{\pgfqpoint{2.799064in}{1.771685in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{1.766919in}}%
\pgfpathlineto{\pgfqpoint{2.808655in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{1.736690in}}%
\pgfpathlineto{\pgfqpoint{2.813393in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{2.815588in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{2.817784in}{1.726953in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{1.725216in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{1.723103in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{1.723101in}}%
\pgfpathlineto{\pgfqpoint{2.836967in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{2.855456in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.860887in}{1.723867in}}%
\pgfpathlineto{\pgfqpoint{2.862967in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{1.721465in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{1.716011in}}%
\pgfpathlineto{\pgfqpoint{2.872096in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{2.874523in}{1.705500in}}%
\pgfpathlineto{\pgfqpoint{2.877181in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{2.880070in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{2.885501in}{1.668627in}}%
\pgfpathlineto{\pgfqpoint{2.887119in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{2.889777in}{1.659359in}}%
\pgfpathlineto{\pgfqpoint{2.890701in}{1.658750in}}%
\pgfpathlineto{\pgfqpoint{2.891741in}{1.658885in}}%
\pgfpathlineto{\pgfqpoint{2.893012in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{2.894283in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{2.895554in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{2.896826in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{2.898097in}{1.684572in}}%
\pgfpathlineto{\pgfqpoint{2.899483in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{2.900870in}{1.710885in}}%
\pgfpathlineto{\pgfqpoint{2.903412in}{1.743161in}}%
\pgfpathlineto{\pgfqpoint{2.906532in}{1.790204in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{2.914737in}{1.908941in}}%
\pgfpathlineto{\pgfqpoint{2.916470in}{1.922882in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{2.918435in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{1.931918in}}%
\pgfpathlineto{\pgfqpoint{2.920630in}{1.928793in}}%
\pgfpathlineto{\pgfqpoint{2.921902in}{1.921358in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{2.924675in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{2.926062in}{1.868240in}}%
\pgfpathlineto{\pgfqpoint{2.927448in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{2.930568in}{1.771889in}}%
\pgfpathlineto{\pgfqpoint{2.937386in}{1.613170in}}%
\pgfpathlineto{\pgfqpoint{2.939235in}{1.579770in}}%
\pgfpathlineto{\pgfqpoint{2.941084in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{1.544338in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{1.536009in}}%
\pgfpathlineto{\pgfqpoint{2.943973in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{2.945013in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{2.945938in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{2.947209in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{2.949982in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{2.952987in}{1.583332in}}%
\pgfpathlineto{\pgfqpoint{2.956569in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{1.696034in}}%
\pgfpathlineto{\pgfqpoint{2.962693in}{1.718608in}}%
\pgfpathlineto{\pgfqpoint{2.964658in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{2.966738in}{1.755952in}}%
\pgfpathlineto{\pgfqpoint{2.968702in}{1.767127in}}%
\pgfpathlineto{\pgfqpoint{2.969743in}{1.771381in}}%
\pgfpathlineto{\pgfqpoint{2.970783in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{2.971823in}{1.776640in}}%
\pgfpathlineto{\pgfqpoint{2.972747in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{2.973903in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.976329in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{2.977832in}{1.772977in}}%
\pgfpathlineto{\pgfqpoint{2.979449in}{1.769002in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{2.987423in}{1.745358in}}%
\pgfpathlineto{\pgfqpoint{2.989503in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{2.991467in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{2.993663in}{1.731919in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{2.998054in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{3.000481in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{3.002908in}{1.723951in}}%
\pgfpathlineto{\pgfqpoint{3.005450in}{1.723366in}}%
\pgfpathlineto{\pgfqpoint{3.008339in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{3.013539in}{1.723189in}}%
\pgfpathlineto{\pgfqpoint{3.028330in}{1.723666in}}%
\pgfpathlineto{\pgfqpoint{3.066811in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.092812in}{1.723789in}}%
\pgfpathlineto{\pgfqpoint{3.144350in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{3.158795in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.724121in}}%
\pgfpathlineto{\pgfqpoint{3.166884in}{1.724965in}}%
\pgfpathlineto{\pgfqpoint{3.170120in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{3.173471in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{3.176013in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{3.185489in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{3.189302in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{3.190342in}{1.737136in}}%
\pgfpathlineto{\pgfqpoint{3.191498in}{1.736444in}}%
\pgfpathlineto{\pgfqpoint{3.192653in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{3.193925in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{3.195196in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{3.196467in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{3.197738in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{3.199009in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{3.201783in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{3.205018in}{1.698085in}}%
\pgfpathlineto{\pgfqpoint{3.209178in}{1.680668in}}%
\pgfpathlineto{\pgfqpoint{3.210796in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{3.213454in}{1.668808in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{3.215418in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{3.216458in}{1.667463in}}%
\pgfpathlineto{\pgfqpoint{3.217730in}{1.669211in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{3.220387in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{3.221774in}{1.684126in}}%
\pgfpathlineto{\pgfqpoint{3.223161in}{1.692288in}}%
\pgfpathlineto{\pgfqpoint{3.224547in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{3.227667in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{3.233330in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{3.236912in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{3.237837in}{1.796510in}}%
\pgfpathlineto{\pgfqpoint{3.238761in}{1.798927in}}%
\pgfpathlineto{\pgfqpoint{3.239685in}{1.800478in}}%
\pgfpathlineto{\pgfqpoint{3.240726in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{3.241881in}{1.800319in}}%
\pgfpathlineto{\pgfqpoint{3.243152in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{3.244539in}{1.793225in}}%
\pgfpathlineto{\pgfqpoint{3.245926in}{1.787010in}}%
\pgfpathlineto{\pgfqpoint{3.247543in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{3.250663in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{3.256557in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{3.258290in}{1.706019in}}%
\pgfpathlineto{\pgfqpoint{3.260255in}{1.696947in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{3.263259in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{3.264184in}{1.686631in}}%
\pgfpathlineto{\pgfqpoint{3.265224in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{3.266264in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{3.267419in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{3.270077in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{3.271579in}{1.690651in}}%
\pgfpathlineto{\pgfqpoint{3.273082in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{3.277242in}{1.704131in}}%
\pgfpathlineto{\pgfqpoint{3.280708in}{1.712374in}}%
\pgfpathlineto{\pgfqpoint{3.282904in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{3.284869in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{3.287064in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{3.289260in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{3.291571in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{3.293998in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{3.296540in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{3.299313in}{1.728268in}}%
\pgfpathlineto{\pgfqpoint{3.302318in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{3.309020in}{1.726770in}}%
\pgfpathlineto{\pgfqpoint{3.317918in}{1.725344in}}%
\pgfpathlineto{\pgfqpoint{3.324967in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{3.333750in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.346576in}{1.723670in}}%
\pgfpathlineto{\pgfqpoint{3.355474in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{3.359866in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{3.363448in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{3.366452in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{3.368648in}{1.726766in}}%
\pgfpathlineto{\pgfqpoint{3.370844in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{3.373155in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{3.375581in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{3.378239in}{1.734912in}}%
\pgfpathlineto{\pgfqpoint{3.383439in}{1.741202in}}%
\pgfpathlineto{\pgfqpoint{3.387484in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{3.390257in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{3.392222in}{1.749834in}}%
\pgfpathlineto{\pgfqpoint{3.394417in}{1.750783in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{1.751134in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{1.750882in}}%
\pgfpathlineto{\pgfqpoint{3.403315in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{3.407013in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{3.409093in}{1.749927in}}%
\pgfpathlineto{\pgfqpoint{3.410249in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{3.414756in}{1.754580in}}%
\pgfpathlineto{\pgfqpoint{3.416951in}{1.756627in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{3.418916in}{1.757527in}}%
\pgfpathlineto{\pgfqpoint{3.419956in}{1.757340in}}%
\pgfpathlineto{\pgfqpoint{3.421111in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{3.422267in}{1.754218in}}%
\pgfpathlineto{\pgfqpoint{3.423538in}{1.750352in}}%
\pgfpathlineto{\pgfqpoint{3.424809in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{3.426080in}{1.736640in}}%
\pgfpathlineto{\pgfqpoint{3.427351in}{1.726247in}}%
\pgfpathlineto{\pgfqpoint{3.428622in}{1.713211in}}%
\pgfpathlineto{\pgfqpoint{3.429894in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{3.431280in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{3.433823in}{1.630917in}}%
\pgfpathlineto{\pgfqpoint{3.436827in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{3.442605in}{1.438306in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{3.445725in}{1.393345in}}%
\pgfpathlineto{\pgfqpoint{3.446649in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{3.447574in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{1.381864in}}%
\pgfpathlineto{\pgfqpoint{3.449885in}{1.389272in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{1.406509in}}%
\pgfpathlineto{\pgfqpoint{3.452543in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{3.453930in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{3.455316in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{3.456703in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{3.459592in}{1.691314in}}%
\pgfpathlineto{\pgfqpoint{3.467219in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{3.469414in}{2.123842in}}%
\pgfpathlineto{\pgfqpoint{3.471263in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{2.178718in}}%
\pgfpathlineto{\pgfqpoint{3.473112in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{2.191494in}}%
\pgfpathlineto{\pgfqpoint{3.474152in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{2.188397in}}%
\pgfpathlineto{\pgfqpoint{3.476579in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{3.477966in}{2.149371in}}%
\pgfpathlineto{\pgfqpoint{3.479352in}{2.115938in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{2.071317in}}%
\pgfpathlineto{\pgfqpoint{3.482357in}{2.019170in}}%
\pgfpathlineto{\pgfqpoint{3.486286in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{3.489753in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{3.491833in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{3.493797in}{1.615909in}}%
\pgfpathlineto{\pgfqpoint{3.495877in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{3.497842in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{3.498766in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{3.499806in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{3.500731in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{3.501771in}{1.532136in}}%
\pgfpathlineto{\pgfqpoint{3.503042in}{1.535535in}}%
\pgfpathlineto{\pgfqpoint{3.504428in}{1.542947in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{3.507548in}{1.569556in}}%
\pgfpathlineto{\pgfqpoint{3.511362in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{3.515406in}{1.656622in}}%
\pgfpathlineto{\pgfqpoint{3.517486in}{1.676272in}}%
\pgfpathlineto{\pgfqpoint{3.519451in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{3.521531in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.523727in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{3.525922in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{3.527078in}{1.728415in}}%
\pgfpathlineto{\pgfqpoint{3.528233in}{1.731063in}}%
\pgfpathlineto{\pgfqpoint{3.529389in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{3.530544in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{3.531816in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{3.535398in}{1.740067in}}%
\pgfpathlineto{\pgfqpoint{3.538171in}{1.743013in}}%
\pgfpathlineto{\pgfqpoint{3.540020in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.749597in}}%
\pgfpathlineto{\pgfqpoint{3.544758in}{1.755096in}}%
\pgfpathlineto{\pgfqpoint{3.547531in}{1.762724in}}%
\pgfpathlineto{\pgfqpoint{3.554465in}{1.782535in}}%
\pgfpathlineto{\pgfqpoint{3.555736in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.786246in}}%
\pgfpathlineto{\pgfqpoint{3.557585in}{1.787019in}}%
\pgfpathlineto{\pgfqpoint{3.558509in}{1.787248in}}%
\pgfpathlineto{\pgfqpoint{3.559665in}{1.786511in}}%
\pgfpathlineto{\pgfqpoint{3.560936in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{3.562207in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{3.563478in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{3.564865in}{1.766539in}}%
\pgfpathlineto{\pgfqpoint{3.566136in}{1.756953in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{3.568794in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{3.571452in}{1.696517in}}%
\pgfpathlineto{\pgfqpoint{3.574687in}{1.647946in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{3.581621in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{3.583470in}{1.533099in}}%
\pgfpathlineto{\pgfqpoint{3.584279in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{3.585319in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{3.586128in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{3.586243in}{1.521948in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{3.588554in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{3.589941in}{1.537820in}}%
\pgfpathlineto{\pgfqpoint{3.591328in}{1.553025in}}%
\pgfpathlineto{\pgfqpoint{3.592715in}{1.572837in}}%
\pgfpathlineto{\pgfqpoint{3.594101in}{1.596835in}}%
\pgfpathlineto{\pgfqpoint{3.595488in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{3.598724in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{3.604270in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{3.606119in}{1.863335in}}%
\pgfpathlineto{\pgfqpoint{3.608084in}{1.892774in}}%
\pgfpathlineto{\pgfqpoint{3.609817in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{3.610857in}{1.917161in}}%
\pgfpathlineto{\pgfqpoint{3.611782in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.612706in}{1.922908in}}%
\pgfpathlineto{\pgfqpoint{3.612822in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{3.613862in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{3.615248in}{1.915972in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{3.618022in}{1.892774in}}%
\pgfpathlineto{\pgfqpoint{3.619639in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{3.622875in}{1.827253in}}%
\pgfpathlineto{\pgfqpoint{3.628653in}{1.742728in}}%
\pgfpathlineto{\pgfqpoint{3.630502in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{3.632466in}{1.700669in}}%
\pgfpathlineto{\pgfqpoint{3.634546in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.635586in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{3.636511in}{1.674536in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.670814in}}%
\pgfpathlineto{\pgfqpoint{3.638591in}{1.668204in}}%
\pgfpathlineto{\pgfqpoint{3.639631in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{3.640671in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{3.641827in}{1.666309in}}%
\pgfpathlineto{\pgfqpoint{3.643098in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{3.644484in}{1.670251in}}%
\pgfpathlineto{\pgfqpoint{3.645987in}{1.673885in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{1.678557in}}%
\pgfpathlineto{\pgfqpoint{3.656618in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{3.659276in}{1.712016in}}%
\pgfpathlineto{\pgfqpoint{3.661471in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{3.663667in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{3.665978in}{1.721087in}}%
\pgfpathlineto{\pgfqpoint{3.668405in}{1.722647in}}%
\pgfpathlineto{\pgfqpoint{3.670832in}{1.723590in}}%
\pgfpathlineto{\pgfqpoint{3.673489in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{3.676378in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{3.681925in}{1.724161in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{3.713126in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{3.779225in}{1.723774in}}%
\pgfpathlineto{\pgfqpoint{4.169694in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.323321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.284741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.549210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.510630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.436331in}}%
\pgfpathlineto{\pgfqpoint{2.377393in}{2.436662in}}%
\pgfpathlineto{\pgfqpoint{2.446612in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.524152in}{2.438700in}}%
\pgfpathlineto{\pgfqpoint{2.549459in}{2.439716in}}%
\pgfpathlineto{\pgfqpoint{2.569913in}{2.440896in}}%
\pgfpathlineto{\pgfqpoint{2.587015in}{2.442243in}}%
\pgfpathlineto{\pgfqpoint{2.601807in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{2.445491in}}%
\pgfpathlineto{\pgfqpoint{2.626536in}{2.447392in}}%
\pgfpathlineto{\pgfqpoint{2.637283in}{2.449511in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{2.657159in}{2.454548in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{2.457556in}}%
\pgfpathlineto{\pgfqpoint{2.676572in}{2.461028in}}%
\pgfpathlineto{\pgfqpoint{2.687435in}{2.465273in}}%
\pgfpathlineto{\pgfqpoint{2.703729in}{2.472100in}}%
\pgfpathlineto{\pgfqpoint{2.717364in}{2.477660in}}%
\pgfpathlineto{\pgfqpoint{2.725684in}{2.480663in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{2.482787in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{2.485392in}}%
\pgfpathlineto{\pgfqpoint{2.750298in}{2.486029in}}%
\pgfpathlineto{\pgfqpoint{2.755730in}{2.486287in}}%
\pgfpathlineto{\pgfqpoint{2.761161in}{2.486177in}}%
\pgfpathlineto{\pgfqpoint{2.766707in}{2.485692in}}%
\pgfpathlineto{\pgfqpoint{2.772485in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{2.483485in}}%
\pgfpathlineto{\pgfqpoint{2.785312in}{2.481649in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{2.479132in}}%
\pgfpathlineto{\pgfqpoint{2.803570in}{2.475288in}}%
\pgfpathlineto{\pgfqpoint{2.824140in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{2.831998in}{2.465253in}}%
\pgfpathlineto{\pgfqpoint{2.838931in}{2.463483in}}%
\pgfpathlineto{\pgfqpoint{2.844478in}{2.462331in}}%
\pgfpathlineto{\pgfqpoint{2.847945in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{2.852451in}{2.463013in}}%
\pgfpathlineto{\pgfqpoint{2.857767in}{2.464043in}}%
\pgfpathlineto{\pgfqpoint{2.864007in}{2.465640in}}%
\pgfpathlineto{\pgfqpoint{2.871750in}{2.468021in}}%
\pgfpathlineto{\pgfqpoint{2.882959in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{2.900986in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{2.909421in}{2.480614in}}%
\pgfpathlineto{\pgfqpoint{2.916586in}{2.482345in}}%
\pgfpathlineto{\pgfqpoint{2.923057in}{2.483531in}}%
\pgfpathlineto{\pgfqpoint{2.929182in}{2.484277in}}%
\pgfpathlineto{\pgfqpoint{2.935075in}{2.484620in}}%
\pgfpathlineto{\pgfqpoint{2.940853in}{2.484583in}}%
\pgfpathlineto{\pgfqpoint{2.946631in}{2.484172in}}%
\pgfpathlineto{\pgfqpoint{2.952524in}{2.483373in}}%
\pgfpathlineto{\pgfqpoint{2.958533in}{2.482184in}}%
\pgfpathlineto{\pgfqpoint{2.965005in}{2.480517in}}%
\pgfpathlineto{\pgfqpoint{2.972054in}{2.478309in}}%
\pgfpathlineto{\pgfqpoint{2.980258in}{2.475335in}}%
\pgfpathlineto{\pgfqpoint{2.991352in}{2.470881in}}%
\pgfpathlineto{\pgfqpoint{3.015388in}{2.461132in}}%
\pgfpathlineto{\pgfqpoint{3.025557in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{3.035033in}{2.454474in}}%
\pgfpathlineto{\pgfqpoint{3.044393in}{2.451888in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{2.449593in}}%
\pgfpathlineto{\pgfqpoint{3.064500in}{2.447522in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.445633in}}%
\pgfpathlineto{\pgfqpoint{3.086340in}{2.444258in}}%
\pgfpathlineto{\pgfqpoint{3.092696in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{3.096394in}{2.442932in}}%
\pgfpathlineto{\pgfqpoint{3.118696in}{2.440746in}}%
\pgfpathlineto{\pgfqpoint{3.132101in}{2.439771in}}%
\pgfpathlineto{\pgfqpoint{3.136030in}{2.439477in}}%
\pgfpathlineto{\pgfqpoint{3.145853in}{2.439193in}}%
\pgfpathlineto{\pgfqpoint{3.158102in}{2.439185in}}%
\pgfpathlineto{\pgfqpoint{3.170235in}{2.439557in}}%
\pgfpathlineto{\pgfqpoint{3.184449in}{2.440379in}}%
\pgfpathlineto{\pgfqpoint{3.200974in}{2.441713in}}%
\pgfpathlineto{\pgfqpoint{3.219578in}{2.443596in}}%
\pgfpathlineto{\pgfqpoint{3.238877in}{2.445913in}}%
\pgfpathlineto{\pgfqpoint{3.251935in}{2.447819in}}%
\pgfpathlineto{\pgfqpoint{3.260370in}{2.449397in}}%
\pgfpathlineto{\pgfqpoint{3.280940in}{2.453659in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{2.458025in}}%
\pgfpathlineto{\pgfqpoint{3.312371in}{2.459464in}}%
\pgfpathlineto{\pgfqpoint{3.315376in}{2.460555in}}%
\pgfpathlineto{\pgfqpoint{3.316647in}{2.461358in}}%
\pgfpathlineto{\pgfqpoint{3.317456in}{2.462321in}}%
\pgfpathlineto{\pgfqpoint{3.318496in}{2.463753in}}%
\pgfpathlineto{\pgfqpoint{3.319536in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{3.322194in}{2.464745in}}%
\pgfpathlineto{\pgfqpoint{3.329936in}{2.467452in}}%
\pgfpathlineto{\pgfqpoint{3.340221in}{2.471313in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{3.348772in}{2.476637in}}%
\pgfpathlineto{\pgfqpoint{3.354088in}{2.480643in}}%
\pgfpathlineto{\pgfqpoint{3.359750in}{2.485385in}}%
\pgfpathlineto{\pgfqpoint{3.365528in}{2.490713in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{2.496654in}}%
\pgfpathlineto{\pgfqpoint{3.377430in}{2.503236in}}%
\pgfpathlineto{\pgfqpoint{3.383786in}{2.510759in}}%
\pgfpathlineto{\pgfqpoint{3.390604in}{2.519425in}}%
\pgfpathlineto{\pgfqpoint{3.398231in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{3.408400in}{2.544185in}}%
\pgfpathlineto{\pgfqpoint{3.424000in}{2.566349in}}%
\pgfpathlineto{\pgfqpoint{3.430587in}{2.575030in}}%
\pgfpathlineto{\pgfqpoint{3.436018in}{2.581596in}}%
\pgfpathlineto{\pgfqpoint{3.440756in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{3.445032in}{2.590883in}}%
\pgfpathlineto{\pgfqpoint{3.448961in}{2.594168in}}%
\pgfpathlineto{\pgfqpoint{3.452658in}{2.596780in}}%
\pgfpathlineto{\pgfqpoint{3.456125in}{2.598780in}}%
\pgfpathlineto{\pgfqpoint{3.459476in}{2.600282in}}%
\pgfpathlineto{\pgfqpoint{3.462712in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{3.465832in}{2.601926in}}%
\pgfpathlineto{\pgfqpoint{3.468952in}{2.602149in}}%
\pgfpathlineto{\pgfqpoint{3.472072in}{2.601988in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{2.601451in}}%
\pgfpathlineto{\pgfqpoint{3.478428in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{3.481779in}{2.599131in}}%
\pgfpathlineto{\pgfqpoint{3.485246in}{2.597304in}}%
\pgfpathlineto{\pgfqpoint{3.488944in}{2.594934in}}%
\pgfpathlineto{\pgfqpoint{3.492988in}{2.591894in}}%
\pgfpathlineto{\pgfqpoint{3.497495in}{2.588026in}}%
\pgfpathlineto{\pgfqpoint{3.502695in}{2.583051in}}%
\pgfpathlineto{\pgfqpoint{3.509282in}{2.576195in}}%
\pgfpathlineto{\pgfqpoint{3.529273in}{2.555001in}}%
\pgfpathlineto{\pgfqpoint{3.534242in}{2.550477in}}%
\pgfpathlineto{\pgfqpoint{3.538633in}{2.546971in}}%
\pgfpathlineto{\pgfqpoint{3.542562in}{2.544299in}}%
\pgfpathlineto{\pgfqpoint{3.546145in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{3.549265in}{2.540947in}}%
\pgfpathlineto{\pgfqpoint{3.550998in}{2.540534in}}%
\pgfpathlineto{\pgfqpoint{3.552269in}{2.540655in}}%
\pgfpathlineto{\pgfqpoint{3.555043in}{2.540962in}}%
\pgfpathlineto{\pgfqpoint{3.560012in}{2.541571in}}%
\pgfpathlineto{\pgfqpoint{3.565327in}{2.542630in}}%
\pgfpathlineto{\pgfqpoint{3.573070in}{2.544593in}}%
\pgfpathlineto{\pgfqpoint{3.585434in}{2.547726in}}%
\pgfpathlineto{\pgfqpoint{3.591328in}{2.549070in}}%
\pgfpathlineto{\pgfqpoint{3.592599in}{2.550249in}}%
\pgfpathlineto{\pgfqpoint{3.594101in}{2.551435in}}%
\pgfpathlineto{\pgfqpoint{3.595719in}{2.552191in}}%
\pgfpathlineto{\pgfqpoint{3.598146in}{2.552871in}}%
\pgfpathlineto{\pgfqpoint{3.601612in}{2.553435in}}%
\pgfpathlineto{\pgfqpoint{3.605657in}{2.553715in}}%
\pgfpathlineto{\pgfqpoint{3.609817in}{2.553635in}}%
\pgfpathlineto{\pgfqpoint{3.614093in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{3.618368in}{2.552336in}}%
\pgfpathlineto{\pgfqpoint{3.622644in}{2.551124in}}%
\pgfpathlineto{\pgfqpoint{3.627035in}{2.549497in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{3.636395in}{2.544803in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{2.541603in}}%
\pgfpathlineto{\pgfqpoint{3.646911in}{2.537737in}}%
\pgfpathlineto{\pgfqpoint{3.652920in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{3.659969in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{2.518261in}}%
\pgfpathlineto{\pgfqpoint{3.690130in}{2.499186in}}%
\pgfpathlineto{\pgfqpoint{3.698334in}{2.492216in}}%
\pgfpathlineto{\pgfqpoint{3.705730in}{2.486417in}}%
\pgfpathlineto{\pgfqpoint{3.712663in}{2.481445in}}%
\pgfpathlineto{\pgfqpoint{3.719366in}{2.477086in}}%
\pgfpathlineto{\pgfqpoint{3.726068in}{2.473161in}}%
\pgfpathlineto{\pgfqpoint{3.733348in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.741784in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{3.750913in}{2.461402in}}%
\pgfpathlineto{\pgfqpoint{3.759811in}{2.457967in}}%
\pgfpathlineto{\pgfqpoint{3.768593in}{2.454974in}}%
\pgfpathlineto{\pgfqpoint{3.777376in}{2.452376in}}%
\pgfpathlineto{\pgfqpoint{3.786274in}{2.450131in}}%
\pgfpathlineto{\pgfqpoint{3.795172in}{2.448263in}}%
\pgfpathlineto{\pgfqpoint{3.803492in}{2.446878in}}%
\pgfpathlineto{\pgfqpoint{3.815163in}{2.445610in}}%
\pgfpathlineto{\pgfqpoint{3.836310in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{3.856880in}{2.442218in}}%
\pgfpathlineto{\pgfqpoint{3.875716in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{3.886462in}{2.440952in}}%
\pgfpathlineto{\pgfqpoint{3.901138in}{2.441046in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{2.441937in}}%
\pgfpathlineto{\pgfqpoint{3.966082in}{2.441737in}}%
\pgfpathlineto{\pgfqpoint{3.983762in}{2.441128in}}%
\pgfpathlineto{\pgfqpoint{4.016465in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{4.038190in}{2.438677in}}%
\pgfpathlineto{\pgfqpoint{4.051941in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{4.067079in}{2.438723in}}%
\pgfpathlineto{\pgfqpoint{4.136992in}{2.440185in}}%
\pgfpathlineto{\pgfqpoint{4.154903in}{2.439943in}}%
\pgfpathlineto{\pgfqpoint{4.176859in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{4.202166in}{2.438492in}}%
\pgfpathlineto{\pgfqpoint{4.213953in}{2.438588in}}%
\pgfpathlineto{\pgfqpoint{4.243305in}{2.439311in}}%
\pgfpathlineto{\pgfqpoint{4.270461in}{2.440256in}}%
\pgfpathlineto{\pgfqpoint{4.300044in}{2.441179in}}%
\pgfpathlineto{\pgfqpoint{4.317724in}{2.441358in}}%
\pgfpathlineto{\pgfqpoint{4.333555in}{2.441146in}}%
\pgfpathlineto{\pgfqpoint{4.350542in}{2.440534in}}%
\pgfpathlineto{\pgfqpoint{4.381396in}{2.439325in}}%
\pgfpathlineto{\pgfqpoint{4.390179in}{2.439607in}}%
\pgfpathlineto{\pgfqpoint{4.436517in}{2.441467in}}%
\pgfpathlineto{\pgfqpoint{4.451193in}{2.441453in}}%
\pgfpathlineto{\pgfqpoint{4.466909in}{2.441058in}}%
\pgfpathlineto{\pgfqpoint{4.488056in}{2.440118in}}%
\pgfpathlineto{\pgfqpoint{4.524341in}{2.438495in}}%
\pgfpathlineto{\pgfqpoint{4.545720in}{2.437955in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.437888in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.437888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/heterogeneous_plots/t_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726884in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754662in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232875in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260653in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980253in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.980304in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.980322in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.980360in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.980402in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.980424in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.980443in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.980470in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.980470in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.980455in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.980356in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.980259in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.979943in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.979718in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.979451in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.978235in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.978006in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.977858in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.977810in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.977873in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.978042in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.978298in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.978606in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.978918in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.979350in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.979132in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.978745in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.978673in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.978792in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.980149in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.982467in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.983074in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.983315in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.983175in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.982811in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.982466in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.982314in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.982322in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{0.981299in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{0.980852in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{0.981269in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{0.981914in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{0.999521in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{1.009482in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.019686in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{1.029611in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.038783in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.047370in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.057859in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{1.072544in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{1.086601in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{1.098393in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{1.109176in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{1.122726in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.152341in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.148926in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.161729in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{1.192856in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{1.228897in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{1.262330in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{1.289422in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{1.310899in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{1.332104in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{1.352932in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.304008in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{1.272679in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{1.244462in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.181173in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{1.148279in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{1.118052in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817668in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817668in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395457in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973246in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973246in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.523321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.484741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.749210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.710630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.636265in}}%
\pgfpathlineto{\pgfqpoint{2.520338in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.614633in}{0.635105in}}%
\pgfpathlineto{\pgfqpoint{2.639825in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{2.661550in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{2.684893in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{2.721756in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{2.736316in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{2.749489in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{2.762894in}{0.629011in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{2.804033in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{2.825989in}{0.632513in}}%
\pgfpathlineto{\pgfqpoint{2.840087in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{2.844016in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{2.906186in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{2.921208in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{2.934497in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{2.962347in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{3.010766in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{3.030873in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{3.053984in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{3.129328in}{0.635015in}}%
\pgfpathlineto{\pgfqpoint{3.137417in}{0.634802in}}%
\pgfpathlineto{\pgfqpoint{3.202707in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{3.223854in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{3.245117in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{3.281286in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{3.295038in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{3.307056in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.317456in}{0.633832in}}%
\pgfpathlineto{\pgfqpoint{3.319883in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{3.324043in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{3.335714in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{3.346461in}{0.629202in}}%
\pgfpathlineto{\pgfqpoint{3.368764in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{3.401929in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{3.425849in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{3.436711in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{3.445841in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{3.454161in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{3.462134in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{3.469992in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{3.477966in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{3.486286in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{3.495415in}{0.614265in}}%
\pgfpathlineto{\pgfqpoint{3.506046in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{0.619583in}}%
\pgfpathlineto{\pgfqpoint{3.545336in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{3.550998in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{0.627462in}}%
\pgfpathlineto{\pgfqpoint{3.590750in}{0.628592in}}%
\pgfpathlineto{\pgfqpoint{3.592368in}{0.629030in}}%
\pgfpathlineto{\pgfqpoint{3.595141in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{3.605310in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{3.632466in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{3.644600in}{0.630402in}}%
\pgfpathlineto{\pgfqpoint{3.661587in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{3.684583in}{0.634273in}}%
\pgfpathlineto{\pgfqpoint{3.699837in}{0.635334in}}%
\pgfpathlineto{\pgfqpoint{3.716477in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{3.745829in}{0.637002in}}%
\pgfpathlineto{\pgfqpoint{3.763856in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{3.795634in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{3.850524in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{4.046394in}{0.636360in}}%
\pgfpathlineto{\pgfqpoint{4.434900in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636287in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/heterogeneous_plots/t_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239937in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817697in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395457in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973217in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/heterogeneous_plots/t_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.586292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.547712in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.061239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.022659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937508in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726884in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754662in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232875in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260653in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979971in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979976in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.979986in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.979991in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.979996in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.979999in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.980002in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.980001in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.979996in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.979988in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.979974in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.979956in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.979931in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.979825in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.979783in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.979688in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.979685in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.979707in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.979755in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.979829in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.980037in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.980256in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.980338in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.980350in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.980267in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.980154in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.980029in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.979912in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.979775in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.979770in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.979801in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.979859in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.980029in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.980076in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.979955in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.979740in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.979481in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.979074in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.978958in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.978545in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.978719in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.978934in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.979216in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.979760in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.980304in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.980544in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.980692in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.980912in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.981318in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.982160in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.980764in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.978624in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.975111in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.969012in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.963088in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.950399in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.950604in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.955969in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.963770in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.960129in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.953690in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.946070in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.938028in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.931866in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.933381in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.935110in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.938131in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.942695in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.942218in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.941539in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.942729in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.945924in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.950328in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.955043in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.960102in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 1.41311\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.20191\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/homogeneous_plots/inviscid_explosion-solid-d4_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.334340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.295760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.113191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.074611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.648698in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{2.657494in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{2.667989in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.671384in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{2.674162in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{2.676477in}{1.723693in}}%
\pgfpathlineto{\pgfqpoint{2.678638in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{2.680644in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{2.682650in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{2.686508in}{1.713423in}}%
\pgfpathlineto{\pgfqpoint{2.688515in}{1.709481in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.704352in}}%
\pgfpathlineto{\pgfqpoint{2.692836in}{1.698261in}}%
\pgfpathlineto{\pgfqpoint{2.695305in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{2.698083in}{1.679546in}}%
\pgfpathlineto{\pgfqpoint{2.701478in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{2.709195in}{1.631275in}}%
\pgfpathlineto{\pgfqpoint{2.711201in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{2.712744in}{1.620080in}}%
\pgfpathlineto{\pgfqpoint{2.713979in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{2.715059in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{2.715831in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{2.716603in}{1.615582in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{1.615864in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.616672in}}%
\pgfpathlineto{\pgfqpoint{2.718763in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{2.722004in}{1.630082in}}%
\pgfpathlineto{\pgfqpoint{2.723393in}{1.638736in}}%
\pgfpathlineto{\pgfqpoint{2.724936in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{2.728486in}{1.689914in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{1.720784in}}%
\pgfpathlineto{\pgfqpoint{2.733116in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{2.736202in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{2.745308in}{1.998336in}}%
\pgfpathlineto{\pgfqpoint{2.747468in}{2.030998in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{2.051343in}}%
\pgfpathlineto{\pgfqpoint{2.750555in}{2.063857in}}%
\pgfpathlineto{\pgfqpoint{2.751635in}{2.070737in}}%
\pgfpathlineto{\pgfqpoint{2.752561in}{2.074511in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{2.075892in}}%
\pgfpathlineto{\pgfqpoint{2.753642in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{2.754105in}{2.076207in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.075558in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{2.073843in}}%
\pgfpathlineto{\pgfqpoint{2.755957in}{2.070320in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{2.064057in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{2.053940in}}%
\pgfpathlineto{\pgfqpoint{2.759197in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{2.760586in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.984409in}}%
\pgfpathlineto{\pgfqpoint{2.764290in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{1.871120in}}%
\pgfpathlineto{\pgfqpoint{2.770155in}{1.767798in}}%
\pgfpathlineto{\pgfqpoint{2.776637in}{1.568786in}}%
\pgfpathlineto{\pgfqpoint{2.779260in}{1.500732in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{1.457410in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{1.427726in}}%
\pgfpathlineto{\pgfqpoint{2.784507in}{1.406777in}}%
\pgfpathlineto{\pgfqpoint{2.785742in}{1.394333in}}%
\pgfpathlineto{\pgfqpoint{2.786822in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{2.787748in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{2.788520in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.380162in}}%
\pgfpathlineto{\pgfqpoint{2.789446in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{1.380930in}}%
\pgfpathlineto{\pgfqpoint{2.790526in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{2.791298in}{1.385886in}}%
\pgfpathlineto{\pgfqpoint{2.792224in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{2.793459in}{1.402018in}}%
\pgfpathlineto{\pgfqpoint{2.794848in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{2.796545in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{2.798706in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{2.801638in}{1.529426in}}%
\pgfpathlineto{\pgfqpoint{2.810126in}{1.690469in}}%
\pgfpathlineto{\pgfqpoint{2.812750in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.814910in}{1.759600in}}%
\pgfpathlineto{\pgfqpoint{2.816917in}{1.781155in}}%
\pgfpathlineto{\pgfqpoint{2.818614in}{1.795780in}}%
\pgfpathlineto{\pgfqpoint{2.820158in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.821546in}{1.813445in}}%
\pgfpathlineto{\pgfqpoint{2.822781in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{2.823861in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{2.824787in}{1.822744in}}%
\pgfpathlineto{\pgfqpoint{2.825713in}{1.823667in}}%
\pgfpathlineto{\pgfqpoint{2.826485in}{1.823915in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{2.828028in}{1.823114in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.821889in}}%
\pgfpathlineto{\pgfqpoint{2.830035in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{2.831424in}{1.816359in}}%
\pgfpathlineto{\pgfqpoint{2.833121in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{2.835436in}{1.802468in}}%
\pgfpathlineto{\pgfqpoint{2.839294in}{1.786438in}}%
\pgfpathlineto{\pgfqpoint{2.844387in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{2.847319in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{1.747093in}}%
\pgfpathlineto{\pgfqpoint{2.852258in}{1.741092in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{1.736421in}}%
\pgfpathlineto{\pgfqpoint{2.856579in}{1.732601in}}%
\pgfpathlineto{\pgfqpoint{2.858585in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{2.860592in}{1.727503in}}%
\pgfpathlineto{\pgfqpoint{2.862598in}{1.725779in}}%
\pgfpathlineto{\pgfqpoint{2.864759in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.723489in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{1.722833in}}%
\pgfpathlineto{\pgfqpoint{2.872166in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{2.875716in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{2.881272in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.894544in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{2.904576in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{2.929577in}{1.723768in}}%
\pgfpathlineto{\pgfqpoint{3.023563in}{1.723805in}}%
\pgfpathlineto{\pgfqpoint{3.049954in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{3.059676in}{1.723739in}}%
\pgfpathlineto{\pgfqpoint{3.074492in}{1.723050in}}%
\pgfpathlineto{\pgfqpoint{3.082054in}{1.723122in}}%
\pgfpathlineto{\pgfqpoint{3.092086in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{3.104278in}{1.724182in}}%
\pgfpathlineto{\pgfqpoint{3.113537in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{3.675296in}{1.723583in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{3.695359in}{1.721828in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.722052in}}%
\pgfpathlineto{\pgfqpoint{3.700606in}{1.722574in}}%
\pgfpathlineto{\pgfqpoint{3.702766in}{1.723440in}}%
\pgfpathlineto{\pgfqpoint{3.704773in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{3.706625in}{1.726229in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{3.710329in}{1.730935in}}%
\pgfpathlineto{\pgfqpoint{3.712180in}{1.734235in}}%
\pgfpathlineto{\pgfqpoint{3.714032in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{3.716039in}{1.743561in}}%
\pgfpathlineto{\pgfqpoint{3.718199in}{1.750408in}}%
\pgfpathlineto{\pgfqpoint{3.720360in}{1.758512in}}%
\pgfpathlineto{\pgfqpoint{3.722675in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{3.725298in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{3.728539in}{1.800014in}}%
\pgfpathlineto{\pgfqpoint{3.737336in}{1.851097in}}%
\pgfpathlineto{\pgfqpoint{3.739188in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.864402in}}%
\pgfpathlineto{\pgfqpoint{3.741812in}{1.866947in}}%
\pgfpathlineto{\pgfqpoint{3.742738in}{1.868311in}}%
\pgfpathlineto{\pgfqpoint{3.743509in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{3.744127in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.868282in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{3.746287in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{3.747213in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{3.748294in}{1.856180in}}%
\pgfpathlineto{\pgfqpoint{3.749528in}{1.847788in}}%
\pgfpathlineto{\pgfqpoint{3.750917in}{1.835510in}}%
\pgfpathlineto{\pgfqpoint{3.752460in}{1.818202in}}%
\pgfpathlineto{\pgfqpoint{3.754158in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{3.756010in}{1.763433in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{1.720229in}}%
\pgfpathlineto{\pgfqpoint{3.760640in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{1.577787in}}%
\pgfpathlineto{\pgfqpoint{3.771752in}{1.366350in}}%
\pgfpathlineto{\pgfqpoint{3.773912in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{3.775764in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{3.777153in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{3.778388in}{1.256214in}}%
\pgfpathlineto{\pgfqpoint{3.779314in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{3.780085in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{3.780548in}{1.246612in}}%
\pgfpathlineto{\pgfqpoint{3.780857in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{3.781629in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{3.782246in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{3.783018in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{3.783944in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{3.785024in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{3.786259in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{3.787802in}{1.330720in}}%
\pgfpathlineto{\pgfqpoint{3.789499in}{1.375620in}}%
\pgfpathlineto{\pgfqpoint{3.791506in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{3.793975in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{3.797525in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{1.931893in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{2.024498in}}%
\pgfpathlineto{\pgfqpoint{3.808482in}{2.087994in}}%
\pgfpathlineto{\pgfqpoint{3.810180in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{3.811723in}{2.156858in}}%
\pgfpathlineto{\pgfqpoint{3.813112in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{3.814192in}{2.185909in}}%
\pgfpathlineto{\pgfqpoint{3.815118in}{2.191439in}}%
\pgfpathlineto{\pgfqpoint{3.815735in}{2.193513in}}%
\pgfpathlineto{\pgfqpoint{3.816198in}{2.194232in}}%
\pgfpathlineto{\pgfqpoint{3.816507in}{2.194317in}}%
\pgfpathlineto{\pgfqpoint{3.816816in}{2.194089in}}%
\pgfpathlineto{\pgfqpoint{3.817279in}{2.193169in}}%
\pgfpathlineto{\pgfqpoint{3.817896in}{2.190879in}}%
\pgfpathlineto{\pgfqpoint{3.818668in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{3.819594in}{2.178560in}}%
\pgfpathlineto{\pgfqpoint{3.820828in}{2.164398in}}%
\pgfpathlineto{\pgfqpoint{3.822217in}{2.143724in}}%
\pgfpathlineto{\pgfqpoint{3.823915in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{3.826075in}{2.064862in}}%
\pgfpathlineto{\pgfqpoint{3.828853in}{1.994717in}}%
\pgfpathlineto{\pgfqpoint{3.838267in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.840737in}{1.698315in}}%
\pgfpathlineto{\pgfqpoint{3.842897in}{1.660499in}}%
\pgfpathlineto{\pgfqpoint{3.844749in}{1.633973in}}%
\pgfpathlineto{\pgfqpoint{3.846447in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{3.847990in}{1.600824in}}%
\pgfpathlineto{\pgfqpoint{3.849379in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{1.585794in}}%
\pgfpathlineto{\pgfqpoint{3.851694in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{3.852620in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{3.853392in}{1.580072in}}%
\pgfpathlineto{\pgfqpoint{3.854009in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{3.855398in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{3.856324in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{3.857404in}{1.586606in}}%
\pgfpathlineto{\pgfqpoint{3.858793in}{1.591946in}}%
\pgfpathlineto{\pgfqpoint{3.860491in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{3.862806in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{3.867127in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{3.871294in}{1.664610in}}%
\pgfpathlineto{\pgfqpoint{3.874072in}{1.679124in}}%
\pgfpathlineto{\pgfqpoint{3.876541in}{1.690160in}}%
\pgfpathlineto{\pgfqpoint{3.878856in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{3.881017in}{1.705425in}}%
\pgfpathlineto{\pgfqpoint{3.883023in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.884875in}{1.714079in}}%
\pgfpathlineto{\pgfqpoint{3.886727in}{1.716998in}}%
\pgfpathlineto{\pgfqpoint{3.888579in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{3.890431in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{3.892437in}{1.722331in}}%
\pgfpathlineto{\pgfqpoint{3.894598in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{3.897067in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.900154in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{3.904320in}{1.724830in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{1.724833in}}%
\pgfpathlineto{\pgfqpoint{3.923149in}{1.724417in}}%
\pgfpathlineto{\pgfqpoint{3.955249in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{3.962503in}{1.723350in}}%
\pgfpathlineto{\pgfqpoint{3.970991in}{1.723871in}}%
\pgfpathlineto{\pgfqpoint{3.980250in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{3.986424in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{3.994140in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{4.004017in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{4.010345in}{1.723269in}}%
\pgfpathlineto{\pgfqpoint{4.018678in}{1.723740in}}%
\pgfpathlineto{\pgfqpoint{4.028247in}{1.724198in}}%
\pgfpathlineto{\pgfqpoint{4.035192in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{4.056952in}{1.723574in}}%
\pgfpathlineto{\pgfqpoint{4.076706in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{4.093682in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{4.114362in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{1.723638in}}%
\pgfpathlineto{\pgfqpoint{4.152173in}{1.723808in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{4.176866in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{4.185817in}{1.724392in}}%
\pgfpathlineto{\pgfqpoint{4.191373in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{4.198163in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{4.207114in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{4.212207in}{1.722973in}}%
\pgfpathlineto{\pgfqpoint{4.217609in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{4.231961in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{4.237209in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{4.253413in}{1.723298in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{1.723255in}}%
\pgfpathlineto{\pgfqpoint{4.269618in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{4.280112in}{1.723900in}}%
\pgfpathlineto{\pgfqpoint{4.309898in}{1.723921in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{4.342307in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{4.351875in}{1.724218in}}%
\pgfpathlineto{\pgfqpoint{4.360363in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{4.389377in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{4.398946in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{4.411138in}{1.724277in}}%
\pgfpathlineto{\pgfqpoint{4.418082in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{4.439534in}{1.723342in}}%
\pgfpathlineto{\pgfqpoint{4.448022in}{1.723776in}}%
\pgfpathlineto{\pgfqpoint{4.457745in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{4.464690in}{1.724092in}}%
\pgfpathlineto{\pgfqpoint{4.487068in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{4.495093in}{1.723857in}}%
\pgfpathlineto{\pgfqpoint{4.505433in}{1.724430in}}%
\pgfpathlineto{\pgfqpoint{4.511297in}{1.724359in}}%
\pgfpathlineto{\pgfqpoint{4.517779in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{4.530125in}{1.722915in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{1.722941in}}%
\pgfpathlineto{\pgfqpoint{4.542472in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{4.549571in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.651013in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{2.661044in}{1.724669in}}%
\pgfpathlineto{\pgfqpoint{2.668915in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{2.671693in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{2.674316in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{2.678946in}{1.722704in}}%
\pgfpathlineto{\pgfqpoint{2.683730in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{2.688515in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{2.693608in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{2.698700in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{2.709503in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{1.619522in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{2.722004in}{1.628494in}}%
\pgfpathlineto{\pgfqpoint{2.723084in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{2.727097in}{1.672304in}}%
\pgfpathlineto{\pgfqpoint{2.732190in}{1.746437in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{1.865154in}}%
\pgfpathlineto{\pgfqpoint{2.742839in}{1.953421in}}%
\pgfpathlineto{\pgfqpoint{2.746542in}{2.018178in}}%
\pgfpathlineto{\pgfqpoint{2.751172in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{2.755802in}{2.072187in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{2.013929in}}%
\pgfpathlineto{\pgfqpoint{2.765988in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{2.774167in}{1.640811in}}%
\pgfpathlineto{\pgfqpoint{2.776174in}{1.583155in}}%
\pgfpathlineto{\pgfqpoint{2.780341in}{1.476698in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.401347in}}%
\pgfpathlineto{\pgfqpoint{2.789600in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{2.794385in}{1.410961in}}%
\pgfpathlineto{\pgfqpoint{2.799786in}{1.495114in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.682786in}}%
\pgfpathlineto{\pgfqpoint{2.814139in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{1.798498in}}%
\pgfpathlineto{\pgfqpoint{2.823398in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{2.828183in}{1.824195in}}%
\pgfpathlineto{\pgfqpoint{2.833275in}{1.810835in}}%
\pgfpathlineto{\pgfqpoint{2.840683in}{1.780120in}}%
\pgfpathlineto{\pgfqpoint{2.844079in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{2.848091in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{2.852721in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.857505in}{1.730491in}}%
\pgfpathlineto{\pgfqpoint{2.862289in}{1.725522in}}%
\pgfpathlineto{\pgfqpoint{2.867228in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{2.872475in}{1.722453in}}%
\pgfpathlineto{\pgfqpoint{2.879111in}{1.722720in}}%
\pgfpathlineto{\pgfqpoint{2.893618in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{2.903032in}{1.723839in}}%
\pgfpathlineto{\pgfqpoint{2.941152in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{3.673444in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{3.682086in}{1.723244in}}%
\pgfpathlineto{\pgfqpoint{3.696593in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.701532in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{3.706162in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{3.710946in}{1.730890in}}%
\pgfpathlineto{\pgfqpoint{3.715730in}{1.741537in}}%
\pgfpathlineto{\pgfqpoint{3.720823in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{3.725916in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{3.736719in}{1.848123in}}%
\pgfpathlineto{\pgfqpoint{3.739805in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{3.744435in}{1.869478in}}%
\pgfpathlineto{\pgfqpoint{3.744898in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{3.749374in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{3.754312in}{1.791674in}}%
\pgfpathlineto{\pgfqpoint{3.759405in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.765578in}{1.531629in}}%
\pgfpathlineto{\pgfqpoint{3.770208in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{3.773758in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{3.778388in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.783018in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{3.783635in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{3.787956in}{1.331080in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{3.801383in}{1.840744in}}%
\pgfpathlineto{\pgfqpoint{3.803543in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.807556in}{2.065653in}}%
\pgfpathlineto{\pgfqpoint{3.812186in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{3.816816in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{3.821754in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{3.827001in}{2.038801in}}%
\pgfpathlineto{\pgfqpoint{3.836879in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{3.841354in}{1.684173in}}%
\pgfpathlineto{\pgfqpoint{3.845984in}{1.618263in}}%
\pgfpathlineto{\pgfqpoint{3.850768in}{1.585838in}}%
\pgfpathlineto{\pgfqpoint{3.855398in}{1.582590in}}%
\pgfpathlineto{\pgfqpoint{3.860491in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{3.867899in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{3.871294in}{1.663709in}}%
\pgfpathlineto{\pgfqpoint{3.875461in}{1.684653in}}%
\pgfpathlineto{\pgfqpoint{3.879936in}{1.701912in}}%
\pgfpathlineto{\pgfqpoint{3.884721in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{3.889505in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{3.894443in}{1.724564in}}%
\pgfpathlineto{\pgfqpoint{3.899536in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{3.905555in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.919908in}{1.723934in}}%
\pgfpathlineto{\pgfqpoint{3.928704in}{1.723670in}}%
\pgfpathlineto{\pgfqpoint{3.952008in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{4.041365in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.330963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.292383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.541568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.502988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.437636in}}%
\pgfpathlineto{\pgfqpoint{2.314112in}{2.438286in}}%
\pgfpathlineto{\pgfqpoint{2.365812in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{2.405166in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{2.436958in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{2.442534in}}%
\pgfpathlineto{\pgfqpoint{2.487269in}{2.444058in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{2.445785in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{2.447754in}}%
\pgfpathlineto{\pgfqpoint{2.545760in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{2.562582in}{2.452364in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{2.454968in}}%
\pgfpathlineto{\pgfqpoint{2.592059in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{2.604251in}{2.460389in}}%
\pgfpathlineto{\pgfqpoint{2.614900in}{2.463150in}}%
\pgfpathlineto{\pgfqpoint{2.624314in}{2.465969in}}%
\pgfpathlineto{\pgfqpoint{2.632802in}{2.468898in}}%
\pgfpathlineto{\pgfqpoint{2.640518in}{2.471948in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{2.475214in}}%
\pgfpathlineto{\pgfqpoint{2.654562in}{2.478671in}}%
\pgfpathlineto{\pgfqpoint{2.661198in}{2.482465in}}%
\pgfpathlineto{\pgfqpoint{2.667680in}{2.486599in}}%
\pgfpathlineto{\pgfqpoint{2.674162in}{2.491177in}}%
\pgfpathlineto{\pgfqpoint{2.680798in}{2.496330in}}%
\pgfpathlineto{\pgfqpoint{2.687589in}{2.502078in}}%
\pgfpathlineto{\pgfqpoint{2.694996in}{2.508848in}}%
\pgfpathlineto{\pgfqpoint{2.703485in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.530834in}}%
\pgfpathlineto{\pgfqpoint{2.728332in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{2.735431in}{2.548884in}}%
\pgfpathlineto{\pgfqpoint{2.741295in}{2.553837in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{2.557667in}}%
\pgfpathlineto{\pgfqpoint{2.751018in}{2.560701in}}%
\pgfpathlineto{\pgfqpoint{2.755339in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.763210in}{2.566288in}}%
\pgfpathlineto{\pgfqpoint{2.766914in}{2.567221in}}%
\pgfpathlineto{\pgfqpoint{2.770618in}{2.567777in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{2.567950in}}%
\pgfpathlineto{\pgfqpoint{2.778026in}{2.567740in}}%
\pgfpathlineto{\pgfqpoint{2.781730in}{2.567151in}}%
\pgfpathlineto{\pgfqpoint{2.785433in}{2.566191in}}%
\pgfpathlineto{\pgfqpoint{2.789292in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{2.793304in}{2.562983in}}%
\pgfpathlineto{\pgfqpoint{2.797625in}{2.560599in}}%
\pgfpathlineto{\pgfqpoint{2.802255in}{2.557609in}}%
\pgfpathlineto{\pgfqpoint{2.807348in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.813058in}{2.549181in}}%
\pgfpathlineto{\pgfqpoint{2.819849in}{2.543111in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{2.534432in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{2.513215in}}%
\pgfpathlineto{\pgfqpoint{2.859357in}{2.505836in}}%
\pgfpathlineto{\pgfqpoint{2.866765in}{2.499760in}}%
\pgfpathlineto{\pgfqpoint{2.873864in}{2.494411in}}%
\pgfpathlineto{\pgfqpoint{2.880809in}{2.489639in}}%
\pgfpathlineto{\pgfqpoint{2.887754in}{2.485313in}}%
\pgfpathlineto{\pgfqpoint{2.894853in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{2.902261in}{2.477604in}}%
\pgfpathlineto{\pgfqpoint{2.909977in}{2.474144in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{2.470886in}}%
\pgfpathlineto{\pgfqpoint{2.926953in}{2.467783in}}%
\pgfpathlineto{\pgfqpoint{2.936522in}{2.464804in}}%
\pgfpathlineto{\pgfqpoint{2.947016in}{2.461929in}}%
\pgfpathlineto{\pgfqpoint{2.958282in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{2.970011in}{2.456793in}}%
\pgfpathlineto{\pgfqpoint{2.981432in}{2.454794in}}%
\pgfpathlineto{\pgfqpoint{2.991926in}{2.453326in}}%
\pgfpathlineto{\pgfqpoint{3.001031in}{2.452419in}}%
\pgfpathlineto{\pgfqpoint{3.007513in}{2.452105in}}%
\pgfpathlineto{\pgfqpoint{3.012297in}{2.452346in}}%
\pgfpathlineto{\pgfqpoint{3.049954in}{2.454659in}}%
\pgfpathlineto{\pgfqpoint{3.072949in}{2.455874in}}%
\pgfpathlineto{\pgfqpoint{3.080357in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{2.457078in}}%
\pgfpathlineto{\pgfqpoint{3.096407in}{2.457159in}}%
\pgfpathlineto{\pgfqpoint{3.104895in}{2.456865in}}%
\pgfpathlineto{\pgfqpoint{3.114155in}{2.456167in}}%
\pgfpathlineto{\pgfqpoint{3.124958in}{2.454965in}}%
\pgfpathlineto{\pgfqpoint{3.139156in}{2.452985in}}%
\pgfpathlineto{\pgfqpoint{3.183294in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{3.198573in}{2.444896in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{2.443481in}}%
\pgfpathlineto{\pgfqpoint{3.232680in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{2.441117in}}%
\pgfpathlineto{\pgfqpoint{3.275892in}{2.440474in}}%
\pgfpathlineto{\pgfqpoint{3.310153in}{2.439727in}}%
\pgfpathlineto{\pgfqpoint{3.333611in}{2.439727in}}%
\pgfpathlineto{\pgfqpoint{3.365403in}{2.440122in}}%
\pgfpathlineto{\pgfqpoint{3.403059in}{2.441029in}}%
\pgfpathlineto{\pgfqpoint{3.432536in}{2.442077in}}%
\pgfpathlineto{\pgfqpoint{3.458309in}{2.443366in}}%
\pgfpathlineto{\pgfqpoint{3.483465in}{2.444995in}}%
\pgfpathlineto{\pgfqpoint{3.505688in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{3.523436in}{2.448586in}}%
\pgfpathlineto{\pgfqpoint{3.540258in}{2.450664in}}%
\pgfpathlineto{\pgfqpoint{3.557080in}{2.453120in}}%
\pgfpathlineto{\pgfqpoint{3.574056in}{2.455973in}}%
\pgfpathlineto{\pgfqpoint{3.587945in}{2.458662in}}%
\pgfpathlineto{\pgfqpoint{3.599829in}{2.461335in}}%
\pgfpathlineto{\pgfqpoint{3.610478in}{2.464100in}}%
\pgfpathlineto{\pgfqpoint{3.619892in}{2.466916in}}%
\pgfpathlineto{\pgfqpoint{3.628380in}{2.469835in}}%
\pgfpathlineto{\pgfqpoint{3.636096in}{2.472878in}}%
\pgfpathlineto{\pgfqpoint{3.643195in}{2.476074in}}%
\pgfpathlineto{\pgfqpoint{3.649831in}{2.479466in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{3.662332in}{2.487110in}}%
\pgfpathlineto{\pgfqpoint{3.668351in}{2.491451in}}%
\pgfpathlineto{\pgfqpoint{3.674370in}{2.496252in}}%
\pgfpathlineto{\pgfqpoint{3.680543in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{3.686870in}{2.507701in}}%
\pgfpathlineto{\pgfqpoint{3.693815in}{2.514855in}}%
\pgfpathlineto{\pgfqpoint{3.701840in}{2.523677in}}%
\pgfpathlineto{\pgfqpoint{3.714341in}{2.538065in}}%
\pgfpathlineto{\pgfqpoint{3.725761in}{2.551003in}}%
\pgfpathlineto{\pgfqpoint{3.732706in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{3.738571in}{2.563968in}}%
\pgfpathlineto{\pgfqpoint{3.743664in}{2.568378in}}%
\pgfpathlineto{\pgfqpoint{3.748448in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{3.752923in}{2.575017in}}%
\pgfpathlineto{\pgfqpoint{3.757245in}{2.577453in}}%
\pgfpathlineto{\pgfqpoint{3.761412in}{2.579390in}}%
\pgfpathlineto{\pgfqpoint{3.765578in}{2.580927in}}%
\pgfpathlineto{\pgfqpoint{3.769745in}{2.582078in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{2.582887in}}%
\pgfpathlineto{\pgfqpoint{3.778542in}{2.583346in}}%
\pgfpathlineto{\pgfqpoint{3.783326in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{3.788573in}{2.583209in}}%
\pgfpathlineto{\pgfqpoint{3.794592in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{3.802154in}{2.581317in}}%
\pgfpathlineto{\pgfqpoint{3.814346in}{2.578909in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{2.574143in}}%
\pgfpathlineto{\pgfqpoint{3.845058in}{2.571951in}}%
\pgfpathlineto{\pgfqpoint{3.851848in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{3.857713in}{2.567599in}}%
\pgfpathlineto{\pgfqpoint{3.863269in}{2.565103in}}%
\pgfpathlineto{\pgfqpoint{3.868670in}{2.562265in}}%
\pgfpathlineto{\pgfqpoint{3.874072in}{2.558995in}}%
\pgfpathlineto{\pgfqpoint{3.879473in}{2.555290in}}%
\pgfpathlineto{\pgfqpoint{3.885184in}{2.550916in}}%
\pgfpathlineto{\pgfqpoint{3.891357in}{2.545708in}}%
\pgfpathlineto{\pgfqpoint{3.898302in}{2.539352in}}%
\pgfpathlineto{\pgfqpoint{3.907253in}{2.530617in}}%
\pgfpathlineto{\pgfqpoint{3.932871in}{2.505297in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{2.498367in}}%
\pgfpathlineto{\pgfqpoint{3.947687in}{2.492484in}}%
\pgfpathlineto{\pgfqpoint{3.954323in}{2.487457in}}%
\pgfpathlineto{\pgfqpoint{3.960805in}{2.483001in}}%
\pgfpathlineto{\pgfqpoint{3.967287in}{2.478991in}}%
\pgfpathlineto{\pgfqpoint{3.973769in}{2.475412in}}%
\pgfpathlineto{\pgfqpoint{3.980405in}{2.472176in}}%
\pgfpathlineto{\pgfqpoint{3.987041in}{2.469349in}}%
\pgfpathlineto{\pgfqpoint{3.993831in}{2.466857in}}%
\pgfpathlineto{\pgfqpoint{4.000776in}{2.464701in}}%
\pgfpathlineto{\pgfqpoint{4.008030in}{2.462841in}}%
\pgfpathlineto{\pgfqpoint{4.015592in}{2.461288in}}%
\pgfpathlineto{\pgfqpoint{4.023463in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{2.458997in}}%
\pgfpathlineto{\pgfqpoint{4.054328in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{4.065903in}{2.455066in}}%
\pgfpathlineto{\pgfqpoint{4.096923in}{2.450029in}}%
\pgfpathlineto{\pgfqpoint{4.104640in}{2.449220in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.448972in}}%
\pgfpathlineto{\pgfqpoint{4.119301in}{2.449018in}}%
\pgfpathlineto{\pgfqpoint{4.128715in}{2.449442in}}%
\pgfpathlineto{\pgfqpoint{4.139055in}{2.450287in}}%
\pgfpathlineto{\pgfqpoint{4.163439in}{2.452806in}}%
\pgfpathlineto{\pgfqpoint{4.184274in}{2.454775in}}%
\pgfpathlineto{\pgfqpoint{4.198472in}{2.455749in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{2.456229in}}%
\pgfpathlineto{\pgfqpoint{4.222547in}{2.456315in}}%
\pgfpathlineto{\pgfqpoint{4.234276in}{2.456030in}}%
\pgfpathlineto{\pgfqpoint{4.246777in}{2.455349in}}%
\pgfpathlineto{\pgfqpoint{4.261747in}{2.454140in}}%
\pgfpathlineto{\pgfqpoint{4.296317in}{2.451189in}}%
\pgfpathlineto{\pgfqpoint{4.305576in}{2.450901in}}%
\pgfpathlineto{\pgfqpoint{4.316379in}{2.450971in}}%
\pgfpathlineto{\pgfqpoint{4.332738in}{2.451490in}}%
\pgfpathlineto{\pgfqpoint{4.376722in}{2.452967in}}%
\pgfpathlineto{\pgfqpoint{4.407897in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{4.451726in}{2.454267in}}%
\pgfpathlineto{\pgfqpoint{4.457591in}{2.454762in}}%
\pgfpathlineto{\pgfqpoint{4.471017in}{2.456254in}}%
\pgfpathlineto{\pgfqpoint{4.493704in}{2.458796in}}%
\pgfpathlineto{\pgfqpoint{4.504970in}{2.459650in}}%
\pgfpathlineto{\pgfqpoint{4.515001in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{4.524724in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{4.534447in}{2.459694in}}%
\pgfpathlineto{\pgfqpoint{4.544632in}{2.458943in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.458425in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.458425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/homogeneous_plots/inviscid_explosion-solid-d4_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239957in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625754in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011551in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783146in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168943in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744002in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771780in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215757in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243535in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987132in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.987592in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.988070in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.988561in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.989557in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.990046in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.990511in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.990938in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.991303in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.991742in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.991742in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.988976in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.987201in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.981639in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.977646in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.972819in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.967656in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.966495in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.968212in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.980479in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.984351in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.991830in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.997266in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.998978in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.996837in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.993490in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.993788in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.995088in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.995527in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.990682in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.985581in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.975039in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.972088in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.973367in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.977014in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.990451in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{1.005513in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{1.006758in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{1.001764in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{0.996673in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{1.004673in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{1.017179in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{1.030550in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{1.044998in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.048515in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.052195in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{1.079413in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{1.097073in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{1.109192in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{1.154297in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{1.230878in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.276522in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.285325in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{1.290829in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{1.297025in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{1.314126in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{1.341404in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{1.361698in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{1.308071in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{1.296499in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{1.274075in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{1.258256in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{1.255146in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{1.263046in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{1.243186in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625703in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011526in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397349in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783172in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168995in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.530963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.492383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.741568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.702988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{2.433563in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{2.523074in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{2.564280in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{2.588664in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{2.607029in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{0.632183in}}%
\pgfpathlineto{\pgfqpoint{2.636506in}{0.630817in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{2.664748in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{2.688515in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{2.714905in}{0.619100in}}%
\pgfpathlineto{\pgfqpoint{2.724165in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{2.732807in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{2.741295in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{2.749783in}{0.618385in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{2.769075in}{0.620458in}}%
\pgfpathlineto{\pgfqpoint{2.782501in}{0.622541in}}%
\pgfpathlineto{\pgfqpoint{2.811361in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.823861in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{2.836053in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{2.849171in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{2.903032in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{2.997945in}{0.634964in}}%
\pgfpathlineto{\pgfqpoint{3.007050in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{3.010291in}{0.635586in}}%
\pgfpathlineto{\pgfqpoint{3.044244in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{3.044552in}{0.635677in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{3.069399in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{3.069554in}{0.636206in}}%
\pgfpathlineto{\pgfqpoint{3.070017in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{3.070943in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{3.072023in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{3.072331in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{3.084369in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{3.112457in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{3.147335in}{0.636370in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.636389in}}%
\pgfpathlineto{\pgfqpoint{3.270027in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{3.270490in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{3.360464in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{3.458772in}{0.635937in}}%
\pgfpathlineto{\pgfqpoint{3.528529in}{0.635471in}}%
\pgfpathlineto{\pgfqpoint{3.581001in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{3.601835in}{0.634121in}}%
\pgfpathlineto{\pgfqpoint{3.619274in}{0.633217in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{3.648906in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{3.664493in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{3.708940in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{3.720514in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{3.732243in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{3.745670in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{3.769128in}{0.620386in}}%
\pgfpathlineto{\pgfqpoint{3.780703in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{3.792740in}{0.618576in}}%
\pgfpathlineto{\pgfqpoint{3.824224in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{3.839811in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{3.847064in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{3.862343in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{3.871294in}{0.619760in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.622822in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{3.914506in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{3.924229in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{3.934106in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{3.944755in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{3.956947in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{3.971917in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{3.991516in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{4.025623in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{4.033185in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{4.038741in}{0.634508in}}%
\pgfpathlineto{\pgfqpoint{4.048310in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{4.052939in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{4.053248in}{0.634537in}}%
\pgfpathlineto{\pgfqpoint{4.070996in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{4.090287in}{0.635816in}}%
\pgfpathlineto{\pgfqpoint{4.116677in}{0.636117in}}%
\pgfpathlineto{\pgfqpoint{4.225325in}{0.636340in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/homogeneous_plots/inviscid_explosion-solid-d4_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239957in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625754in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011551in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783146in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168943in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/homogeneous_plots/inviscid_explosion-solid-d4_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.556691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.518110in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.090840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.052260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029331in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744002in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771780in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215757in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243535in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979857in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979845in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.979780in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.979741in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.979689in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.979619in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.979526in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.978754in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.977939in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.977350in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.976596in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.974408in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.972140in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.983999in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.985870in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.985818in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.985877in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.985926in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.985796in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.985510in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.985038in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.984372in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.981488in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.980513in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.980727in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.980874in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.978776in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.975957in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.975245in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.975393in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.976423in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.978088in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.981648in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.982843in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.983309in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.982386in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.975626in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.976133in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.977913in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.980077in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.981398in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.978554in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.975334in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.975555in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.975892in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.972802in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.966572in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.970738in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.968203in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.964613in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.961218in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.958595in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.946162in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.944572in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.949129in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.947656in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.941368in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.932949in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.924932in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.929441in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.935692in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.932907in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.934024in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.939088in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.955934in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.957549in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.77372\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.11500\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/homogeneous_plots/summary_explosion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{2.890118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753601in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753601in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912789in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912789in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071977in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071977in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231165in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231165in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390353in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390353in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549542in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549542in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708730in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708730in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867918in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867918in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{2.065672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445622in, y=2.031915in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{2.302331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445622in, y=2.268573in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{2.538989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445622in, y=2.505231in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{2.775647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445622in, y=2.741890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310729in,y=2.373177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559942in}{2.767642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405510in}{2.738622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760554in}{2.750978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080164in}{2.812610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924402in}{2.797733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714306in}{2.793768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855221in}{2.744552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244163in}{2.760078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.020833in}}{\pgfqpoint{0.016667in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556114in}{2.760078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400552in}{2.732443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743500in}{1.996307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059043in}{1.916174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918605in}{1.909180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706811in}{2.782208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862543in}{2.752549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215521in}{1.950043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.010417in}}{\pgfqpoint{0.016667in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555203in}{2.768009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374854in}{2.742048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753057in}{1.994597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080390in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904841in}{1.912100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708028in}{2.793870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869786in}{2.746317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243802in}{1.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754944in}{2.711296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218109in}{2.704874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709468in}{2.784416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546185in}{2.749594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380123in}{2.683262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858201in}{2.701291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060956in}{2.843123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898789in}{2.808772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758000in}{1.949380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219826in}{1.917222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700684in}{2.797351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552607in}{2.772498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383510in}{2.692907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865138in}{2.696438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084866in}{1.913478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924636in}{1.917132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758610in}{1.953748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236326in}{1.990277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694511in}{2.797735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534253in}{2.751789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377474in}{2.692996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882371in}{2.704975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069703in}{1.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926471in}{1.923074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939314in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.856235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312935in,y=2.973451in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont EM inviscid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{2.890118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389688in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389688in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547979in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547979in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706271in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706271in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864562in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864562in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022854in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022854in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181145in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181145in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339437in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339437in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497728in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497728in,y=1.759013in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=1.869472in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{2.260686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=2.226928in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{2.618142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=2.584384in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192546in}{2.729959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036122in}{2.696212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389102in}{2.842590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714795in}{2.702520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551478in}{2.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352796in}{2.752036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508504in}{2.725387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862530in}{2.725658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.020833in}}{\pgfqpoint{0.016667in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193069in}{2.738241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022339in}{2.651262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388215in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708886in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540821in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328175in}{2.718065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507250in}{2.663766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858873in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.010417in}}{\pgfqpoint{0.016667in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169335in}{2.731538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033687in}{2.710651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384511in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691007in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533745in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352266in}{2.728650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513056in}{2.681057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863222in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374185in}{2.843123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873307in}{2.718983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352369in}{2.691807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186625in}{2.713391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027179in}{2.672819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511051in}{2.719590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700209in}{2.711190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560380in}{2.752695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379056in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869450in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344810in}{2.734905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169727in}{2.737533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016476in}{2.590139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491057in}{2.669401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712068in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551824in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{1.856235in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376815in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880120in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337150in}{2.720933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194518in}{2.707788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020131in}{2.650671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511492in}{2.588990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700637in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562601in}{1.903230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.856235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.890118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943621in,y=2.973451in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont PM inviscid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{1.363034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759166in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759166in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918323in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918323in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077480in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077480in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236637in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236637in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395794in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395794in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554951in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554951in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714108in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714108in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873264in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873264in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{0.343593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390259in, y=0.309835in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{0.569167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390259in, y=0.535409in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{0.794741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390259in, y=0.760983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{1.020315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390259in, y=0.986557in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686556in}{1.245889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390259in, y=1.212131in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310729in,y=0.846093in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862031in}{1.221525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769291in}{1.171323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705883in}{1.196699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239754in}{1.316040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090936in}{1.155232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408816in}{1.168295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918485in}{1.141983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552899in}{1.174346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861543in}{1.234877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769292in}{0.429706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728981in}{1.161169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251685in}{0.483658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089326in}{0.440314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385745in}{1.164434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927024in}{0.396265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552108in}{1.147123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866596in}{1.222509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772040in}{0.541571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718725in}{1.164719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243969in}{0.475390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071434in}{0.414100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380581in}{1.200501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926194in}{0.462777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567950in}{1.159254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071463in}{1.061535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759155in}{1.062512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875562in}{1.085430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909956in}{1.048809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228775in}{1.146917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392217in}{1.066059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564082in}{1.069528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716681in}{1.075432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.020833in}}{\pgfqpoint{0.016667in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081166in}{0.401690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743500in}{0.408594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880160in}{1.095066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929300in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225647in}{0.426973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397886in}{1.054180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554743in}{1.052371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719571in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686556in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.010417in}}{\pgfqpoint{0.016667in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083524in}{0.389228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760120in}{0.462963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882371in}{1.085108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911790in}{0.422657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231112in}{0.423052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399452in}{1.081269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568020in}{1.058066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706463in}{1.064936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939314in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{0.329152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686556in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312935in,y=1.446368in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont EM viscous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.363034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381258in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381258in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542097in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542097in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702935in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702935in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863774in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863774in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024612in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024612in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185451in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185451in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346290in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346290in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507128in}{0.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507128in,y=0.231930in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=0.342389in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{0.643785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=0.610027in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{0.911423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=0.877666in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317242in}{1.179062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020945in, y=1.145304in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513056in}{1.231063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374185in}{1.248061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352094in}{1.316040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879830in}{1.115145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709299in}{1.113803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035929in}{1.226642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546332in}{1.243628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196685in}{1.252614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509797in}{1.202139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380344in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340020in}{1.227450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847784in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705439in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019956in}{1.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182087in}{1.206934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500817in}{1.199804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391147in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354138in}{1.217726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858883in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689124in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018352in}{1.225043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557738in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201103in}{1.238397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704611in}{0.943313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388736in}{1.075114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491112in}{1.049083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530746in}{1.074277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871453in}{0.952063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028455in}{1.056748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189403in}{1.065871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352412in}{1.090418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.020833in}}{\pgfqpoint{0.016667in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699273in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380335in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512758in}{1.024771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532529in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861780in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038709in}{1.041620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187230in}{1.036198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343370in}{1.036070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317242in}{0.329152in}}{\pgfqpoint{1.252758in}{1.033882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.010417in}}{\pgfqpoint{0.016667in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709714in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396255in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495207in}{1.021832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540037in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856821in}{0.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032325in}{1.050999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177124in}{1.055141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344907in}{1.031356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{0.329152in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.329152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317242in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.363034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943621in,y=1.446368in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont PM viscous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677840in}{1.164699in}}%
\pgfpathlineto{\pgfqpoint{4.131944in}{1.164699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151389in}{1.164699in}}{\pgfqpoint{4.151389in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{4.151389in}{2.015856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151389in}{2.035301in}}{\pgfqpoint{4.131944in}{2.035301in}}%
\pgfpathlineto{\pgfqpoint{3.677840in}{2.035301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.658396in}{2.035301in}}{\pgfqpoint{3.658396in}{2.015856in}}%
\pgfpathlineto{\pgfqpoint{3.658396in}{1.184144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.658396in}{1.164699in}}{\pgfqpoint{3.677840in}{1.164699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.962384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.928356in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.817477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.783449in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle v_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.672569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.638541in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.527662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.493634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.020833in}}{\pgfqpoint{0.016667in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.392091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.358063in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.010417in}}{\pgfqpoint{0.016667in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.010417in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.010417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794507in}{1.256520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969507in,y=1.222492in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/homogeneous_plots/viscous_explosion-solid-d4_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226553in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.098766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{1.198766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.282952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899984in, y=1.244372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=1.685185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.164579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.125999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.723766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-6}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.665828in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{2.673390in}{1.724519in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{1.725686in}}%
\pgfpathlineto{\pgfqpoint{2.689749in}{1.725444in}}%
\pgfpathlineto{\pgfqpoint{2.692064in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{2.694071in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{2.695922in}{1.722920in}}%
\pgfpathlineto{\pgfqpoint{2.697774in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.699626in}{1.719230in}}%
\pgfpathlineto{\pgfqpoint{2.701478in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{2.703330in}{1.713094in}}%
\pgfpathlineto{\pgfqpoint{2.705182in}{1.708895in}}%
\pgfpathlineto{\pgfqpoint{2.707189in}{1.703379in}}%
\pgfpathlineto{\pgfqpoint{2.709195in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{1.688421in}}%
\pgfpathlineto{\pgfqpoint{2.713825in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{2.716603in}{1.662835in}}%
\pgfpathlineto{\pgfqpoint{2.719998in}{1.643069in}}%
\pgfpathlineto{\pgfqpoint{2.727406in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{2.729412in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{2.730955in}{1.583878in}}%
\pgfpathlineto{\pgfqpoint{2.732190in}{1.580412in}}%
\pgfpathlineto{\pgfqpoint{2.733270in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{2.734042in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{2.734659in}{1.577427in}}%
\pgfpathlineto{\pgfqpoint{2.735276in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{2.735894in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{2.736665in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.582380in}}%
\pgfpathlineto{\pgfqpoint{2.738672in}{1.586948in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{2.741141in}{1.603658in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.617147in}}%
\pgfpathlineto{\pgfqpoint{2.744073in}{1.635751in}}%
\pgfpathlineto{\pgfqpoint{2.745771in}{1.660669in}}%
\pgfpathlineto{\pgfqpoint{2.747777in}{1.696046in}}%
\pgfpathlineto{\pgfqpoint{2.749938in}{1.740907in}}%
\pgfpathlineto{\pgfqpoint{2.752561in}{1.803525in}}%
\pgfpathlineto{\pgfqpoint{2.756111in}{1.898111in}}%
\pgfpathlineto{\pgfqpoint{2.762438in}{2.067684in}}%
\pgfpathlineto{\pgfqpoint{2.764753in}{2.119703in}}%
\pgfpathlineto{\pgfqpoint{2.766605in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{2.768149in}{2.175993in}}%
\pgfpathlineto{\pgfqpoint{2.769383in}{2.188992in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{2.771235in}{2.199803in}}%
\pgfpathlineto{\pgfqpoint{2.771852in}{2.200945in}}%
\pgfpathlineto{\pgfqpoint{2.772161in}{2.201038in}}%
\pgfpathlineto{\pgfqpoint{2.772470in}{2.200809in}}%
\pgfpathlineto{\pgfqpoint{2.772933in}{2.199854in}}%
\pgfpathlineto{\pgfqpoint{2.773550in}{2.197430in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{2.192532in}}%
\pgfpathlineto{\pgfqpoint{2.775248in}{2.183898in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{2.777563in}{2.149211in}}%
\pgfpathlineto{\pgfqpoint{2.779106in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{2.780804in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{2.782810in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{2.785279in}{1.915282in}}%
\pgfpathlineto{\pgfqpoint{2.788829in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{2.794848in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{2.797471in}{1.424998in}}%
\pgfpathlineto{\pgfqpoint{2.799477in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{2.802718in}{1.295954in}}%
\pgfpathlineto{\pgfqpoint{2.803953in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{2.805033in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{2.805959in}{1.261729in}}%
\pgfpathlineto{\pgfqpoint{2.806731in}{1.258920in}}%
\pgfpathlineto{\pgfqpoint{2.807194in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{2.807503in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{2.807811in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{2.808274in}{1.259297in}}%
\pgfpathlineto{\pgfqpoint{2.808891in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{2.810589in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{2.811824in}{1.288323in}}%
\pgfpathlineto{\pgfqpoint{2.813213in}{1.309090in}}%
\pgfpathlineto{\pgfqpoint{2.814910in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{2.817071in}{1.387885in}}%
\pgfpathlineto{\pgfqpoint{2.820003in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.676124in}}%
\pgfpathlineto{\pgfqpoint{2.830961in}{1.731874in}}%
\pgfpathlineto{\pgfqpoint{2.833121in}{1.770580in}}%
\pgfpathlineto{\pgfqpoint{2.835127in}{1.800156in}}%
\pgfpathlineto{\pgfqpoint{2.836825in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{2.838368in}{1.834736in}}%
\pgfpathlineto{\pgfqpoint{2.839757in}{1.844727in}}%
\pgfpathlineto{\pgfqpoint{2.840992in}{1.851328in}}%
\pgfpathlineto{\pgfqpoint{2.842072in}{1.855444in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{1.857815in}}%
\pgfpathlineto{\pgfqpoint{2.843770in}{1.859025in}}%
\pgfpathlineto{\pgfqpoint{2.844542in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{2.845776in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{2.846548in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.856446in}}%
\pgfpathlineto{\pgfqpoint{2.848554in}{1.853518in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{1.848635in}}%
\pgfpathlineto{\pgfqpoint{2.851795in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{2.854264in}{1.827829in}}%
\pgfpathlineto{\pgfqpoint{2.859203in}{1.799743in}}%
\pgfpathlineto{\pgfqpoint{2.863215in}{1.778014in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.754123in}}%
\pgfpathlineto{\pgfqpoint{2.870932in}{1.746192in}}%
\pgfpathlineto{\pgfqpoint{2.873092in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{2.875099in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{1.731572in}}%
\pgfpathlineto{\pgfqpoint{2.879111in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.880963in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{2.882815in}{1.724858in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{2.886982in}{1.722715in}}%
\pgfpathlineto{\pgfqpoint{2.889297in}{1.722175in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.721933in}}%
\pgfpathlineto{\pgfqpoint{2.895625in}{1.722028in}}%
\pgfpathlineto{\pgfqpoint{2.901798in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{2.911057in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.723791in}}%
\pgfpathlineto{\pgfqpoint{2.931275in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{2.994241in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{3.053812in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{3.068010in}{1.723636in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{1.724070in}}%
\pgfpathlineto{\pgfqpoint{3.094246in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{3.100419in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{3.106747in}{1.724090in}}%
\pgfpathlineto{\pgfqpoint{3.125421in}{1.722161in}}%
\pgfpathlineto{\pgfqpoint{3.130514in}{1.722228in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{3.156750in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{3.163077in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.172182in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{3.185455in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{3.903086in}{1.723773in}}%
\pgfpathlineto{\pgfqpoint{3.976546in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{4.012505in}{1.723841in}}%
\pgfpathlineto{\pgfqpoint{4.029173in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{4.048155in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{4.073928in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{4.093682in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{4.120844in}{1.723853in}}%
\pgfpathlineto{\pgfqpoint{4.137203in}{1.723574in}}%
\pgfpathlineto{\pgfqpoint{4.151401in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{4.161279in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{4.184582in}{1.723673in}}%
\pgfpathlineto{\pgfqpoint{4.203565in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{4.228566in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{4.247240in}{1.723736in}}%
\pgfpathlineto{\pgfqpoint{4.262673in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{4.275328in}{1.723858in}}%
\pgfpathlineto{\pgfqpoint{4.298014in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{4.319466in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{4.347091in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{4.387834in}{1.724078in}}%
\pgfpathlineto{\pgfqpoint{4.396322in}{1.723768in}}%
\pgfpathlineto{\pgfqpoint{4.409594in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{4.416385in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{4.436911in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{4.445553in}{1.723927in}}%
\pgfpathlineto{\pgfqpoint{4.458517in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{4.468394in}{1.723541in}}%
\pgfpathlineto{\pgfqpoint{4.495247in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{4.510680in}{1.723685in}}%
\pgfpathlineto{\pgfqpoint{4.524724in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{1.198766in}}{\pgfqpoint{2.310000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.674008in}{1.724379in}}%
\pgfpathlineto{\pgfqpoint{2.686354in}{1.725594in}}%
\pgfpathlineto{\pgfqpoint{2.689132in}{1.725533in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{1.724627in}}%
\pgfpathlineto{\pgfqpoint{2.698083in}{1.721637in}}%
\pgfpathlineto{\pgfqpoint{2.703022in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.712899in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{2.718146in}{1.654448in}}%
\pgfpathlineto{\pgfqpoint{2.727406in}{1.598792in}}%
\pgfpathlineto{\pgfqpoint{2.731881in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{2.736511in}{1.577069in}}%
\pgfpathlineto{\pgfqpoint{2.741450in}{1.604642in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{2.751635in}{1.781718in}}%
\pgfpathlineto{\pgfqpoint{2.759043in}{1.980155in}}%
\pgfpathlineto{\pgfqpoint{2.761667in}{2.048021in}}%
\pgfpathlineto{\pgfqpoint{2.765834in}{2.140844in}}%
\pgfpathlineto{\pgfqpoint{2.770309in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{2.186735in}}%
\pgfpathlineto{\pgfqpoint{2.780032in}{2.091626in}}%
\pgfpathlineto{\pgfqpoint{2.785433in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{2.795465in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{1.362206in}}%
\pgfpathlineto{\pgfqpoint{2.804107in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{2.808737in}{1.260103in}}%
\pgfpathlineto{\pgfqpoint{2.808891in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{2.813830in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{2.819386in}{1.446526in}}%
\pgfpathlineto{\pgfqpoint{2.827411in}{1.655357in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.690296in}}%
\pgfpathlineto{\pgfqpoint{2.833430in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{2.838060in}{1.834237in}}%
\pgfpathlineto{\pgfqpoint{2.842690in}{1.859421in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{2.863678in}{1.775026in}}%
\pgfpathlineto{\pgfqpoint{2.867382in}{1.757843in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{2.876796in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{2.881581in}{1.725281in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.722618in}}%
\pgfpathlineto{\pgfqpoint{2.891612in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.898248in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{2.909823in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{2.915224in}{1.723787in}}%
\pgfpathlineto{\pgfqpoint{2.929577in}{1.723846in}}%
\pgfpathlineto{\pgfqpoint{2.969394in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{3.675296in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.723766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{4.481824in}{1.899846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{1.899846in}}{\pgfqpoint{4.501268in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{2.180710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501268in}{2.200154in}}{\pgfqpoint{4.481824in}{2.200154in}}%
\pgfpathlineto{\pgfqpoint{4.004026in}{2.200154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{2.200154in}}{\pgfqpoint{3.984582in}{2.180710in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.919291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.984582in}{1.899846in}}{\pgfqpoint{4.004026in}{1.899846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{2.127238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=2.093210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont sim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023471in}{1.991667in}}%
\pgfpathlineto{\pgfqpoint{4.217915in}{1.991667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295693in,y=1.957639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{2.248766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.255168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=2.216588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.397685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.617363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.578783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.436266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{2.248766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{2.314884in}{2.438019in}}%
\pgfpathlineto{\pgfqpoint{2.367510in}{2.438830in}}%
\pgfpathlineto{\pgfqpoint{2.407635in}{2.439805in}}%
\pgfpathlineto{\pgfqpoint{2.439890in}{2.440948in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{2.490356in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{2.511190in}{2.445475in}}%
\pgfpathlineto{\pgfqpoint{2.530327in}{2.447406in}}%
\pgfpathlineto{\pgfqpoint{2.548075in}{2.449567in}}%
\pgfpathlineto{\pgfqpoint{2.564743in}{2.451967in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{2.454579in}}%
\pgfpathlineto{\pgfqpoint{2.594837in}{2.457380in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{2.460284in}}%
\pgfpathlineto{\pgfqpoint{2.619530in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{2.629715in}{2.466168in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{2.469185in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.654562in}{2.475531in}}%
\pgfpathlineto{\pgfqpoint{2.661507in}{2.478914in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{2.486446in}}%
\pgfpathlineto{\pgfqpoint{2.680644in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{2.495353in}}%
\pgfpathlineto{\pgfqpoint{2.692990in}{2.500509in}}%
\pgfpathlineto{\pgfqpoint{2.699318in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{2.705800in}{2.512720in}}%
\pgfpathlineto{\pgfqpoint{2.712899in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{2.720924in}{2.529436in}}%
\pgfpathlineto{\pgfqpoint{2.732499in}{2.543243in}}%
\pgfpathlineto{\pgfqpoint{2.745771in}{2.558960in}}%
\pgfpathlineto{\pgfqpoint{2.752716in}{2.566618in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{2.572388in}}%
\pgfpathlineto{\pgfqpoint{2.763519in}{2.577013in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{2.580596in}}%
\pgfpathlineto{\pgfqpoint{2.772161in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{2.776019in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{2.779723in}{2.587448in}}%
\pgfpathlineto{\pgfqpoint{2.783273in}{2.588713in}}%
\pgfpathlineto{\pgfqpoint{2.786668in}{2.589548in}}%
\pgfpathlineto{\pgfqpoint{2.790063in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{2.793459in}{2.590091in}}%
\pgfpathlineto{\pgfqpoint{2.796854in}{2.589797in}}%
\pgfpathlineto{\pgfqpoint{2.800249in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{2.803799in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{2.807348in}{2.586568in}}%
\pgfpathlineto{\pgfqpoint{2.811052in}{2.584639in}}%
\pgfpathlineto{\pgfqpoint{2.815065in}{2.582124in}}%
\pgfpathlineto{\pgfqpoint{2.819386in}{2.578961in}}%
\pgfpathlineto{\pgfqpoint{2.824016in}{2.575105in}}%
\pgfpathlineto{\pgfqpoint{2.829263in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{2.835282in}{2.564116in}}%
\pgfpathlineto{\pgfqpoint{2.842844in}{2.555865in}}%
\pgfpathlineto{\pgfqpoint{2.856579in}{2.540193in}}%
\pgfpathlineto{\pgfqpoint{2.868000in}{2.527424in}}%
\pgfpathlineto{\pgfqpoint{2.876179in}{2.518826in}}%
\pgfpathlineto{\pgfqpoint{2.883432in}{2.511730in}}%
\pgfpathlineto{\pgfqpoint{2.890223in}{2.505591in}}%
\pgfpathlineto{\pgfqpoint{2.896859in}{2.500084in}}%
\pgfpathlineto{\pgfqpoint{2.903495in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{2.910131in}{2.490497in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{2.486276in}}%
\pgfpathlineto{\pgfqpoint{2.924021in}{2.482302in}}%
\pgfpathlineto{\pgfqpoint{2.931429in}{2.478581in}}%
\pgfpathlineto{\pgfqpoint{2.939300in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{2.947788in}{2.471633in}}%
\pgfpathlineto{\pgfqpoint{2.957048in}{2.468318in}}%
\pgfpathlineto{\pgfqpoint{2.967233in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{2.978191in}{2.461977in}}%
\pgfpathlineto{\pgfqpoint{2.989920in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{2.456611in}}%
\pgfpathlineto{\pgfqpoint{3.009674in}{2.455122in}}%
\pgfpathlineto{\pgfqpoint{3.015693in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{3.022637in}{2.454058in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{3.039151in}{2.454185in}}%
\pgfpathlineto{\pgfqpoint{3.045324in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{3.049491in}{2.455459in}}%
\pgfpathlineto{\pgfqpoint{3.053658in}{2.456597in}}%
\pgfpathlineto{\pgfqpoint{3.073875in}{2.462487in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{3.098104in}{2.468085in}}%
\pgfpathlineto{\pgfqpoint{3.111068in}{2.470935in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{2.473180in}}%
\pgfpathlineto{\pgfqpoint{3.128044in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{2.474925in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{2.475176in}}%
\pgfpathlineto{\pgfqpoint{3.146718in}{2.475058in}}%
\pgfpathlineto{\pgfqpoint{3.153200in}{2.474559in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{2.473642in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{2.472259in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.470287in}}%
\pgfpathlineto{\pgfqpoint{3.186844in}{2.467494in}}%
\pgfpathlineto{\pgfqpoint{3.203820in}{2.462532in}}%
\pgfpathlineto{\pgfqpoint{3.223728in}{2.456817in}}%
\pgfpathlineto{\pgfqpoint{3.236538in}{2.453536in}}%
\pgfpathlineto{\pgfqpoint{3.248421in}{2.450871in}}%
\pgfpathlineto{\pgfqpoint{3.259996in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{3.271725in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{3.286077in}{2.444887in}}%
\pgfpathlineto{\pgfqpoint{3.301819in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{3.318950in}{2.441708in}}%
\pgfpathlineto{\pgfqpoint{3.337932in}{2.440454in}}%
\pgfpathlineto{\pgfqpoint{3.359230in}{2.439426in}}%
\pgfpathlineto{\pgfqpoint{3.386700in}{2.438510in}}%
\pgfpathlineto{\pgfqpoint{3.420344in}{2.437767in}}%
\pgfpathlineto{\pgfqpoint{3.460315in}{2.437265in}}%
\pgfpathlineto{\pgfqpoint{3.524979in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{3.641498in}{2.436697in}}%
\pgfpathlineto{\pgfqpoint{3.882560in}{2.436725in}}%
\pgfpathlineto{\pgfqpoint{3.943520in}{2.437158in}}%
\pgfpathlineto{\pgfqpoint{3.994912in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{4.083342in}{2.439270in}}%
\pgfpathlineto{\pgfqpoint{4.113437in}{2.439230in}}%
\pgfpathlineto{\pgfqpoint{4.195385in}{2.438833in}}%
\pgfpathlineto{\pgfqpoint{4.225017in}{2.439330in}}%
\pgfpathlineto{\pgfqpoint{4.243382in}{2.439993in}}%
\pgfpathlineto{\pgfqpoint{4.268537in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{4.309280in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{4.341072in}{2.444695in}}%
\pgfpathlineto{\pgfqpoint{4.359592in}{2.445587in}}%
\pgfpathlineto{\pgfqpoint{4.406199in}{2.448174in}}%
\pgfpathlineto{\pgfqpoint{4.421169in}{2.448470in}}%
\pgfpathlineto{\pgfqpoint{4.435985in}{2.448390in}}%
\pgfpathlineto{\pgfqpoint{4.452189in}{2.447921in}}%
\pgfpathlineto{\pgfqpoint{4.473487in}{2.446900in}}%
\pgfpathlineto{\pgfqpoint{4.545404in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.442619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.248766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.381404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.381404in}}{\pgfqpoint{4.471880in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.530016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.567516in}}{\pgfqpoint{4.434380in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.567516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.567516in}}{\pgfqpoint{4.098927in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{2.418904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{2.381404in}}{\pgfqpoint{4.136427in}{2.381404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.530016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{2.623766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/homogeneous_plots/viscous_explosion-solid-d4_x-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239957in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625754in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011551in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783146in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168943in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.793904in}}{\pgfqpoint{4.471880in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{2.980016in}}{\pgfqpoint{4.434380in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.980016in}}{\pgfqpoint{4.015073in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{2.793904in}}{\pgfqpoint{4.052573in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574221in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601999in, y=2.277311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385538in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413316in, y=2.316664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=2.221756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.742685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.704105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.912821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.874241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.623766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.653725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.674982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.691469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.716331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.793901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.823861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.845118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.861605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.875077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.886467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.896334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.905036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.964037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{2.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.811266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{2.623766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983060in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.983258in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{0.983674in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{0.983886in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{0.984484in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{0.984645in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.984769in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{0.984841in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{0.984744in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{0.984524in}{2.673008in}}%
\pgfpathlineto{\pgfqpoint{0.984147in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{0.983575in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{0.982768in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{0.980302in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{0.976680in}{2.699523in}}%
\pgfpathlineto{\pgfqpoint{0.974679in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{0.972957in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{0.971926in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{0.971779in}{2.714675in}}%
\pgfpathlineto{\pgfqpoint{0.972463in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.973857in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{0.975838in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{0.978263in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{0.983656in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.986083in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{0.987880in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{0.988686in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{0.988197in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{0.986274in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{0.979221in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{0.975757in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{0.973991in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{0.974848in}{2.775281in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{0.983016in}{2.782856in}}%
\pgfpathlineto{\pgfqpoint{0.987318in}{2.786644in}}%
\pgfpathlineto{\pgfqpoint{0.989338in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{0.988049in}{2.794220in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{0.979534in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{0.988991in}{2.813159in}}%
\pgfpathlineto{\pgfqpoint{0.992383in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{0.991045in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{0.986943in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{0.986825in}{2.828311in}}%
\pgfpathlineto{\pgfqpoint{0.993030in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{0.998284in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{2.839675in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{1.003902in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{1.010430in}{2.851038in}}%
\pgfpathlineto{\pgfqpoint{1.015399in}{2.854826in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{1.027410in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{1.041568in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.048093in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{1.053596in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.057672in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{1.061146in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{1.073184in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{1.087759in}{2.896493in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{1.143882in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.206245in}{2.911644in}}%
\pgfpathlineto{\pgfqpoint{1.217086in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{1.208904in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.191371in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{1.224197in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{1.294239in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{1.351442in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{1.361698in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{1.324009in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{1.274171in}{2.949523in}}%
\pgfpathlineto{\pgfqpoint{1.271990in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{1.325476in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{1.358187in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.347206in}{2.964675in}}%
\pgfpathlineto{\pgfqpoint{1.312963in}{2.968463in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{1.299634in}{2.976038in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{1.299774in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{1.282433in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.262460in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{1.242093in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.623766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{2.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.793904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.793904in}}{\pgfqpoint{1.353380in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{2.942516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{2.980016in}}{\pgfqpoint{1.315880in}{2.980016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{2.980016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.980016in}}{\pgfqpoint{0.989358in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{2.831404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{2.793904in}}{\pgfqpoint{1.026858in}{2.793904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=2.942516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239880in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625703in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625703in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011526in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011526in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397349in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783172in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783172in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168995in}{0.448766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168995in,y=0.351543in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394880in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.455168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893425in, y=0.416588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.597685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.817363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=0.778783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=0.636266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.239880in}{0.448766in}}{\pgfqpoint{2.310000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.636162in}}%
\pgfpathlineto{\pgfqpoint{2.433100in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{2.524771in}{0.635391in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{2.597460in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{2.616289in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{2.631722in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{2.645302in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{2.670612in}{0.627454in}}%
\pgfpathlineto{\pgfqpoint{2.684348in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{2.708423in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{2.722313in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.614533in}}%
\pgfpathlineto{\pgfqpoint{2.764753in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{2.772778in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.781575in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{2.791761in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{2.806885in}{0.621079in}}%
\pgfpathlineto{\pgfqpoint{2.826794in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{2.838677in}{0.626627in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{0.627982in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{2.875099in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{2.893618in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{2.952726in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{3.006896in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{3.070017in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{3.090388in}{0.635906in}}%
\pgfpathlineto{\pgfqpoint{3.118322in}{0.636455in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{3.211228in}{0.636349in}}%
\pgfpathlineto{\pgfqpoint{3.252897in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{3.282837in}{0.635969in}}%
\pgfpathlineto{\pgfqpoint{3.453833in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.636236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.448766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.581404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.581404in}}{\pgfqpoint{4.471880in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{0.730016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.767516in}}{\pgfqpoint{4.434380in}{0.767516in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{0.767516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.767516in}}{\pgfqpoint{4.098927in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{0.618904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098927in}{0.581404in}}{\pgfqpoint{4.136427in}{0.581404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=0.730016in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.823766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.310000in,height=0.375000in]{figures/homogeneous_plots/viscous_explosion-solid-d4_x-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239957in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625754in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011551in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397349in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783146in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168943in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893380in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.549880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{0.993904in}}{\pgfqpoint{4.471880in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.471880in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471880in}{1.180016in}}{\pgfqpoint{4.434380in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{1.180016in}}{\pgfqpoint{4.015073in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.015073in}{0.993904in}}{\pgfqpoint{4.052573in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434380in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont TFPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.591880in}{0.448766in}}{\pgfqpoint{0.042000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591667in}{0.448766in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.750000in]{figures/homogeneous_plots/viscous_explosion-solid-d4_x-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.603195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.564615in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=0.785185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633880in}{1.044336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731102in, y=1.005755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029331in,y=0.823766in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591880in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{0.448766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574221in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601999in, y=0.477311in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007657in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385538in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413316in, y=0.516664in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979880in,y=0.421756in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.942685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.904105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.112821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.074241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.904941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.926198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.934900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.023861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.045118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.061605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.075077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.086467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.096334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.105036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.164037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559880in}{1.193997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.011266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559880in}{0.823766in}}{\pgfqpoint{0.840000in}{0.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979854in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.979619in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{0.979543in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.979449in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.979027in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.978827in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.978591in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{0.978320in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.977694in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.977131in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{0.977053in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{0.978034in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{0.979123in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{0.980221in}{0.914675in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.982235in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.982444in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{0.982417in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.982147in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.981634in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.979977in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{0.978981in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.977460in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.977408in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.978079in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{0.979373in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.980824in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.981828in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.981989in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.981256in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{0.979905in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.978488in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.977725in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{0.978285in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{0.981049in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.979662in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{0.978224in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{0.980449in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{0.980712in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{0.979887in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.978783in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.980332in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{0.979978in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{0.978983in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.978823in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.976320in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.974815in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.973074in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{0.971623in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{0.972907in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{0.975470in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.977485in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.976972in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{0.972344in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.953521in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{0.971014in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.935992in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.923337in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{0.955778in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.928952in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{0.948592in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.948022in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{0.951314in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{0.955659in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{0.961543in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{0.964655in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559880in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.198766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.993904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{0.993904in}}{\pgfqpoint{1.353380in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.142516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353380in}{1.180016in}}{\pgfqpoint{1.315880in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.180016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{1.180016in}}{\pgfqpoint{0.989358in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{0.989358in}{1.031404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989358in}{0.993904in}}{\pgfqpoint{1.026858in}{0.993904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315880in,y=1.142516in,right,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FPM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.601428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.601428in}}{\pgfqpoint{1.420595in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.816937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420595in}{1.846103in}}{\pgfqpoint{1.391428in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{0.601880in}{1.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.846103in}}{\pgfqpoint{0.572713in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.630595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572713in}{1.601428in}}{\pgfqpoint{0.601880in}{1.601428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.749421in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EM = 0.82217\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601880in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PM = 0.12572\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loh_plots/convergence_fs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.132202in}{3.087131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.132202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.132202in}{3.087131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.087131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{2.840526in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{2.840526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142355in}{1.857712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142355in,y=1.760490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735790in}{1.857712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735790in,y=1.760490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329225in}{1.857712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329225in,y=1.760490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922659in}{1.857712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922659in,y=1.760490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{1.861606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258419in, y=1.827848in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{2.059888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258419in, y=2.026130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{2.258170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345224in, y=2.224412in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{2.456452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345224in, y=2.422694in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{2.654734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345224in, y=2.620976in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=2.349119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-9}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.857712in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{2.258168in}}%
\pgfpathlineto{\pgfqpoint{1.005865in}{2.258400in}}%
\pgfpathlineto{\pgfqpoint{1.026636in}{2.258356in}}%
\pgfpathlineto{\pgfqpoint{1.083012in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{2.258206in}}%
\pgfpathlineto{\pgfqpoint{1.121585in}{2.258652in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{2.258745in}}%
\pgfpathlineto{\pgfqpoint{1.180929in}{2.259504in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{2.259542in}}%
\pgfpathlineto{\pgfqpoint{1.216535in}{2.260100in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{2.260597in}}%
\pgfpathlineto{\pgfqpoint{1.237305in}{2.260522in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{2.259774in}}%
\pgfpathlineto{\pgfqpoint{1.269944in}{2.260246in}}%
\pgfpathlineto{\pgfqpoint{1.281812in}{2.261028in}}%
\pgfpathlineto{\pgfqpoint{1.287747in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{1.293681in}{2.260710in}}%
\pgfpathlineto{\pgfqpoint{1.314451in}{2.258723in}}%
\pgfpathlineto{\pgfqpoint{1.320386in}{2.258905in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{2.259833in}}%
\pgfpathlineto{\pgfqpoint{1.335222in}{2.260298in}}%
\pgfpathlineto{\pgfqpoint{1.338189in}{2.260273in}}%
\pgfpathlineto{\pgfqpoint{1.341156in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{2.259359in}}%
\pgfpathlineto{\pgfqpoint{1.347090in}{2.258371in}}%
\pgfpathlineto{\pgfqpoint{1.350057in}{2.256996in}}%
\pgfpathlineto{\pgfqpoint{1.353025in}{2.255242in}}%
\pgfpathlineto{\pgfqpoint{1.355992in}{2.253145in}}%
\pgfpathlineto{\pgfqpoint{1.361926in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{1.370828in}{2.240387in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{2.236262in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{1.382696in}{2.233851in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{2.233393in}}%
\pgfpathlineto{\pgfqpoint{1.388631in}{2.233427in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{2.233909in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{2.234762in}}%
\pgfpathlineto{\pgfqpoint{1.400499in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{1.406434in}{2.239784in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{2.240864in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{2.241670in}}%
\pgfpathlineto{\pgfqpoint{1.415335in}{2.242134in}}%
\pgfpathlineto{\pgfqpoint{1.418302in}{2.242212in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.241888in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{2.241175in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{2.238740in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{2.235387in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{2.224194in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{2.222223in}}%
\pgfpathlineto{\pgfqpoint{1.480613in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{1.492482in}{2.211510in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{2.207776in}}%
\pgfpathlineto{\pgfqpoint{1.507318in}{2.201491in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{1.519186in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{1.525121in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{2.189438in}}%
\pgfpathlineto{\pgfqpoint{1.534022in}{2.187648in}}%
\pgfpathlineto{\pgfqpoint{1.539957in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{1.548858in}{2.184516in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{2.180045in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{2.172586in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{2.171607in}}%
\pgfpathlineto{\pgfqpoint{1.581497in}{2.170998in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{2.170810in}}%
\pgfpathlineto{\pgfqpoint{1.587431in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{1.590398in}{2.171714in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{2.172720in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{2.175351in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{2.177902in}}%
\pgfpathlineto{\pgfqpoint{1.608202in}{2.178807in}}%
\pgfpathlineto{\pgfqpoint{1.611169in}{2.179327in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{2.179416in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{1.626005in}{2.176749in}}%
\pgfpathlineto{\pgfqpoint{1.628972in}{2.176213in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{2.176261in}}%
\pgfpathlineto{\pgfqpoint{1.634906in}{2.177196in}}%
\pgfpathlineto{\pgfqpoint{1.637873in}{2.179304in}}%
\pgfpathlineto{\pgfqpoint{1.640840in}{2.182824in}}%
\pgfpathlineto{\pgfqpoint{1.643808in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{1.649742in}{2.203077in}}%
\pgfpathlineto{\pgfqpoint{1.652709in}{2.212945in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{2.299329in}}%
\pgfpathlineto{\pgfqpoint{1.679414in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{2.307404in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{2.308185in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{2.304140in}}%
\pgfpathlineto{\pgfqpoint{1.694250in}{2.300037in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{2.285325in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{1.709085in}{2.278493in}}%
\pgfpathlineto{\pgfqpoint{1.712053in}{2.277158in}}%
\pgfpathlineto{\pgfqpoint{1.715020in}{2.277501in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{2.279578in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{2.283320in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{2.288547in}}%
\pgfpathlineto{\pgfqpoint{1.726888in}{2.294986in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{2.302300in}}%
\pgfpathlineto{\pgfqpoint{1.738757in}{2.325764in}}%
\pgfpathlineto{\pgfqpoint{1.741724in}{2.332969in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{2.339439in}}%
\pgfpathlineto{\pgfqpoint{1.747659in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{1.753593in}{2.353591in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{2.356687in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{2.359212in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{2.367928in}}%
\pgfpathlineto{\pgfqpoint{1.774363in}{2.370741in}}%
\pgfpathlineto{\pgfqpoint{1.777330in}{2.374068in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{2.377942in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{2.382342in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{2.392385in}}%
\pgfpathlineto{\pgfqpoint{1.798101in}{2.408495in}}%
\pgfpathlineto{\pgfqpoint{1.801068in}{2.413532in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{2.418184in}}%
\pgfpathlineto{\pgfqpoint{1.807002in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{2.426006in}}%
\pgfpathlineto{\pgfqpoint{1.812937in}{2.429102in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.431665in}}%
\pgfpathlineto{\pgfqpoint{1.818871in}{2.433739in}}%
\pgfpathlineto{\pgfqpoint{1.821838in}{2.435390in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{2.438646in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.442847in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{1.860411in}{2.447481in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{2.448011in}}%
\pgfpathlineto{\pgfqpoint{1.866346in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{2.448144in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{2.447637in}}%
\pgfpathlineto{\pgfqpoint{1.875247in}{2.446700in}}%
\pgfpathlineto{\pgfqpoint{1.878214in}{2.445324in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{2.443520in}}%
\pgfpathlineto{\pgfqpoint{1.884149in}{2.441326in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.438804in}}%
\pgfpathlineto{\pgfqpoint{1.893050in}{2.433121in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{2.427263in}}%
\pgfpathlineto{\pgfqpoint{1.904919in}{2.421999in}}%
\pgfpathlineto{\pgfqpoint{1.907886in}{2.419742in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{2.415957in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{1.922722in}{2.410641in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{2.408276in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{2.405247in}}%
\pgfpathlineto{\pgfqpoint{1.931623in}{2.401330in}}%
\pgfpathlineto{\pgfqpoint{1.934591in}{2.396325in}}%
\pgfpathlineto{\pgfqpoint{1.937558in}{2.390077in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{2.373563in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{2.363361in}}%
\pgfpathlineto{\pgfqpoint{1.949427in}{2.352052in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{2.327218in}}%
\pgfpathlineto{\pgfqpoint{1.961295in}{2.301921in}}%
\pgfpathlineto{\pgfqpoint{1.964262in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{2.279565in}}%
\pgfpathlineto{\pgfqpoint{1.970197in}{2.270488in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.263222in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{2.257952in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{2.254754in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{2.253580in}}%
\pgfpathlineto{\pgfqpoint{1.985033in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{2.256549in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{2.260067in}}%
\pgfpathlineto{\pgfqpoint{1.993934in}{2.264391in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{2.273681in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{2.277781in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{2.281026in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{2.283146in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{2.283971in}}%
\pgfpathlineto{\pgfqpoint{2.014704in}{2.283441in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{2.281600in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{2.278592in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{2.026573in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{2.251019in}}%
\pgfpathlineto{\pgfqpoint{2.041409in}{2.247472in}}%
\pgfpathlineto{\pgfqpoint{2.044376in}{2.244746in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{2.242888in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{2.053278in}{2.241608in}}%
\pgfpathlineto{\pgfqpoint{2.056245in}{2.241958in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{2.242749in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{2.246823in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{2.247396in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{2.247666in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{2.247650in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{2.247047in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{2.246413in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{2.246396in}}%
\pgfpathlineto{\pgfqpoint{2.097785in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{2.100752in}{2.247496in}}%
\pgfpathlineto{\pgfqpoint{2.103720in}{2.248754in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{2.250523in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{2.252793in}}%
\pgfpathlineto{\pgfqpoint{2.112621in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{2.115588in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{2.265759in}}%
\pgfpathlineto{\pgfqpoint{2.139326in}{2.288411in}}%
\pgfpathlineto{\pgfqpoint{2.160096in}{2.313214in}}%
\pgfpathlineto{\pgfqpoint{2.166030in}{2.321114in}}%
\pgfpathlineto{\pgfqpoint{2.174932in}{2.333882in}}%
\pgfpathlineto{\pgfqpoint{2.186800in}{2.351206in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{2.359237in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.366558in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{2.373198in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{2.396278in}}%
\pgfpathlineto{\pgfqpoint{2.228341in}{2.400385in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{2.404838in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{2.414777in}}%
\pgfpathlineto{\pgfqpoint{2.243177in}{2.425829in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{2.448196in}}%
\pgfpathlineto{\pgfqpoint{2.258013in}{2.453061in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{2.457349in}}%
\pgfpathlineto{\pgfqpoint{2.263947in}{2.460939in}}%
\pgfpathlineto{\pgfqpoint{2.266914in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{2.465654in}}%
\pgfpathlineto{\pgfqpoint{2.272848in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{2.275816in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{2.278783in}{2.466064in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{2.464548in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{2.459626in}}%
\pgfpathlineto{\pgfqpoint{2.293619in}{2.453138in}}%
\pgfpathlineto{\pgfqpoint{2.302520in}{2.443062in}}%
\pgfpathlineto{\pgfqpoint{2.305487in}{2.440102in}}%
\pgfpathlineto{\pgfqpoint{2.308455in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{2.435203in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{2.433296in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{2.431722in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{2.430427in}}%
\pgfpathlineto{\pgfqpoint{2.326258in}{2.428375in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{2.338126in}{2.424091in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{2.422575in}}%
\pgfpathlineto{\pgfqpoint{2.344061in}{2.420802in}}%
\pgfpathlineto{\pgfqpoint{2.347028in}{2.418762in}}%
\pgfpathlineto{\pgfqpoint{2.349995in}{2.416465in}}%
\pgfpathlineto{\pgfqpoint{2.355929in}{2.411195in}}%
\pgfpathlineto{\pgfqpoint{2.361864in}{2.405267in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{2.392580in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{2.376219in}}%
\pgfpathlineto{\pgfqpoint{2.394503in}{2.369233in}}%
\pgfpathlineto{\pgfqpoint{2.400437in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{2.406371in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{2.412306in}{2.345206in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.436043in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{2.441977in}{2.300568in}}%
\pgfpathlineto{\pgfqpoint{2.447912in}{2.292494in}}%
\pgfpathlineto{\pgfqpoint{2.456813in}{2.281175in}}%
\pgfpathlineto{\pgfqpoint{2.465715in}{2.270514in}}%
\pgfpathlineto{\pgfqpoint{2.480551in}{2.253412in}}%
\pgfpathlineto{\pgfqpoint{2.489452in}{2.243733in}}%
\pgfpathlineto{\pgfqpoint{2.495386in}{2.237828in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{2.232510in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{2.216614in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{2.530993in}{2.208242in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{2.201307in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{2.193428in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{2.181135in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{2.557697in}{2.173915in}}%
\pgfpathlineto{\pgfqpoint{2.560664in}{2.170949in}}%
\pgfpathlineto{\pgfqpoint{2.563631in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{2.166768in}}%
\pgfpathlineto{\pgfqpoint{2.569566in}{2.165658in}}%
\pgfpathlineto{\pgfqpoint{2.572533in}{2.165221in}}%
\pgfpathlineto{\pgfqpoint{2.575500in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.578467in}{2.166211in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{2.584402in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{2.602205in}{2.179765in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{2.180693in}}%
\pgfpathlineto{\pgfqpoint{2.608139in}{2.181247in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{2.181320in}}%
\pgfpathlineto{\pgfqpoint{2.620008in}{2.180400in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{2.178580in}}%
\pgfpathlineto{\pgfqpoint{2.631876in}{2.178172in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{2.637811in}{2.177971in}}%
\pgfpathlineto{\pgfqpoint{2.640778in}{2.178214in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{2.178676in}}%
\pgfpathlineto{\pgfqpoint{2.649679in}{2.180132in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{2.673417in}{2.186675in}}%
\pgfpathlineto{\pgfqpoint{2.691220in}{2.189754in}}%
\pgfpathlineto{\pgfqpoint{2.697154in}{2.191300in}}%
\pgfpathlineto{\pgfqpoint{2.703089in}{2.193254in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{2.196694in}}%
\pgfpathlineto{\pgfqpoint{2.723859in}{2.201263in}}%
\pgfpathlineto{\pgfqpoint{2.732760in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{2.756498in}{2.211430in}}%
\pgfpathlineto{\pgfqpoint{2.780235in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{2.221864in}}%
\pgfpathlineto{\pgfqpoint{2.801005in}{2.224592in}}%
\pgfpathlineto{\pgfqpoint{2.830677in}{2.230916in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{2.232361in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{2.233979in}}%
\pgfpathlineto{\pgfqpoint{2.869250in}{2.234308in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{2.234158in}}%
\pgfpathlineto{\pgfqpoint{2.890021in}{2.233695in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{2.232910in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{2.231432in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{2.230084in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{2.230084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.857712in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{2.258052in}}%
\pgfpathlineto{\pgfqpoint{1.047406in}{2.257574in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{2.256279in}}%
\pgfpathlineto{\pgfqpoint{1.142355in}{2.255453in}}%
\pgfpathlineto{\pgfqpoint{1.160158in}{2.254247in}}%
\pgfpathlineto{\pgfqpoint{1.177961in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{1.216535in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{2.244642in}}%
\pgfpathlineto{\pgfqpoint{1.240272in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{2.239267in}}%
\pgfpathlineto{\pgfqpoint{1.258075in}{2.236483in}}%
\pgfpathlineto{\pgfqpoint{1.266977in}{2.233383in}}%
\pgfpathlineto{\pgfqpoint{1.275878in}{2.229955in}}%
\pgfpathlineto{\pgfqpoint{1.284780in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{1.293681in}{2.222048in}}%
\pgfpathlineto{\pgfqpoint{1.302583in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{1.311484in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{1.320386in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{2.201794in}}%
\pgfpathlineto{\pgfqpoint{1.338189in}{2.195829in}}%
\pgfpathlineto{\pgfqpoint{1.350057in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{1.361926in}{2.178401in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{2.166683in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{2.138174in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{2.121472in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{2.117972in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{2.114825in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{2.112068in}}%
\pgfpathlineto{\pgfqpoint{1.459843in}{2.109737in}}%
\pgfpathlineto{\pgfqpoint{1.465777in}{2.107874in}}%
\pgfpathlineto{\pgfqpoint{1.471712in}{2.106526in}}%
\pgfpathlineto{\pgfqpoint{1.477646in}{2.105750in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{1.492482in}{2.106737in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{2.108478in}}%
\pgfpathlineto{\pgfqpoint{1.501383in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{1.507318in}{2.112713in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{2.114580in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.116681in}}%
\pgfpathlineto{\pgfqpoint{1.516219in}{2.119020in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{2.124421in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{2.130803in}}%
\pgfpathlineto{\pgfqpoint{1.534022in}{2.138182in}}%
\pgfpathlineto{\pgfqpoint{1.539957in}{2.146575in}}%
\pgfpathlineto{\pgfqpoint{1.545891in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{2.166478in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{2.178017in}}%
\pgfpathlineto{\pgfqpoint{1.563694in}{2.190626in}}%
\pgfpathlineto{\pgfqpoint{1.569628in}{2.204298in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{2.219018in}}%
\pgfpathlineto{\pgfqpoint{1.581497in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{1.587431in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{1.608202in}{2.317078in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{2.348116in}}%
\pgfpathlineto{\pgfqpoint{1.626005in}{2.380537in}}%
\pgfpathlineto{\pgfqpoint{1.637873in}{2.425334in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{2.572662in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{2.604542in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{2.644191in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{2.662465in}}%
\pgfpathlineto{\pgfqpoint{1.709085in}{2.679524in}}%
\pgfpathlineto{\pgfqpoint{1.715020in}{2.695247in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{2.709521in}}%
\pgfpathlineto{\pgfqpoint{1.726888in}{2.722243in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{2.727990in}}%
\pgfpathlineto{\pgfqpoint{1.732823in}{2.733312in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{2.738196in}}%
\pgfpathlineto{\pgfqpoint{1.738757in}{2.742631in}}%
\pgfpathlineto{\pgfqpoint{1.741724in}{2.746604in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{2.750103in}}%
\pgfpathlineto{\pgfqpoint{1.747659in}{2.753117in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{2.755635in}}%
\pgfpathlineto{\pgfqpoint{1.753593in}{2.757647in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{2.759143in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{1.762495in}{2.760556in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{2.760459in}}%
\pgfpathlineto{\pgfqpoint{1.768429in}{2.759819in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{2.758633in}}%
\pgfpathlineto{\pgfqpoint{1.774363in}{2.756900in}}%
\pgfpathlineto{\pgfqpoint{1.777330in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{2.748407in}}%
\pgfpathlineto{\pgfqpoint{1.786232in}{2.744482in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{2.740015in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{2.735009in}}%
\pgfpathlineto{\pgfqpoint{1.795133in}{2.729467in}}%
\pgfpathlineto{\pgfqpoint{1.798101in}{2.723395in}}%
\pgfpathlineto{\pgfqpoint{1.801068in}{2.716798in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{2.709681in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{2.693914in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.676153in}}%
\pgfpathlineto{\pgfqpoint{1.821838in}{2.656468in}}%
\pgfpathlineto{\pgfqpoint{1.827772in}{2.634949in}}%
\pgfpathlineto{\pgfqpoint{1.833707in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{2.586846in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.560525in}}%
\pgfpathlineto{\pgfqpoint{1.851510in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{1.860411in}{2.489314in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{2.443705in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{2.380739in}}%
\pgfpathlineto{\pgfqpoint{1.910853in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{2.176079in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{1.934591in}{2.105301in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{2.079314in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{2.054899in}}%
\pgfpathlineto{\pgfqpoint{1.952394in}{2.032205in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{1.964262in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{1.970197in}{1.975781in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.968240in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{1.949094in}}%
\pgfpathlineto{\pgfqpoint{1.985033in}{1.943913in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.939351in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{1.935416in}}%
\pgfpathlineto{\pgfqpoint{1.993934in}{1.932117in}}%
\pgfpathlineto{\pgfqpoint{1.996901in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{1.927447in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.926084in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{1.925372in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{1.925893in}}%
\pgfpathlineto{\pgfqpoint{2.014704in}{1.927123in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.928994in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{1.934642in}}%
\pgfpathlineto{\pgfqpoint{2.026573in}{1.938409in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.947800in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{2.041409in}{1.966445in}}%
\pgfpathlineto{\pgfqpoint{2.044376in}{1.973851in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.981840in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{2.056245in}{2.009225in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{2.030215in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{2.078209in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{2.104903in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{2.133159in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{2.100752in}{2.209407in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{2.258062in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{2.459818in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.508511in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{2.555123in}}%
\pgfpathlineto{\pgfqpoint{2.168997in}{2.584733in}}%
\pgfpathlineto{\pgfqpoint{2.174932in}{2.612965in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{2.186800in}{2.664623in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.708829in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{2.727793in}}%
\pgfpathlineto{\pgfqpoint{2.207571in}{2.736439in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{2.744512in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{2.752001in}}%
\pgfpathlineto{\pgfqpoint{2.216472in}{2.758895in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{2.765186in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{2.770866in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{2.775928in}}%
\pgfpathlineto{\pgfqpoint{2.228341in}{2.780365in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{2.784172in}}%
\pgfpathlineto{\pgfqpoint{2.234275in}{2.787345in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{2.789881in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{2.791776in}}%
\pgfpathlineto{\pgfqpoint{2.243177in}{2.793031in}}%
\pgfpathlineto{\pgfqpoint{2.246144in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.793616in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{2.792949in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{2.791648in}}%
\pgfpathlineto{\pgfqpoint{2.258013in}{2.789715in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{2.263947in}{2.783981in}}%
\pgfpathlineto{\pgfqpoint{2.266914in}{2.780193in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{2.775802in}}%
\pgfpathlineto{\pgfqpoint{2.272848in}{2.770816in}}%
\pgfpathlineto{\pgfqpoint{2.275816in}{2.765244in}}%
\pgfpathlineto{\pgfqpoint{2.278783in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{2.752384in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.745118in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{2.737309in}}%
\pgfpathlineto{\pgfqpoint{2.293619in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{2.700917in}}%
\pgfpathlineto{\pgfqpoint{2.305487in}{2.679841in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{2.632673in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{2.606925in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{2.352962in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{2.367798in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{2.279310in}}%
\pgfpathlineto{\pgfqpoint{2.397470in}{2.234916in}}%
\pgfpathlineto{\pgfqpoint{2.406371in}{2.192292in}}%
\pgfpathlineto{\pgfqpoint{2.415273in}{2.151846in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{2.427141in}{2.101812in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{2.439010in}{2.056701in}}%
\pgfpathlineto{\pgfqpoint{2.444945in}{2.036132in}}%
\pgfpathlineto{\pgfqpoint{2.450879in}{2.016961in}}%
\pgfpathlineto{\pgfqpoint{2.456813in}{1.999238in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.983011in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{1.968314in}}%
\pgfpathlineto{\pgfqpoint{2.474616in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{2.480551in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{2.483518in}{1.938353in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{2.489452in}{1.929053in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{1.924962in}}%
\pgfpathlineto{\pgfqpoint{2.495386in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{1.917867in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{1.914849in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.912176in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{2.510222in}{1.907833in}}%
\pgfpathlineto{\pgfqpoint{2.513190in}{1.906151in}}%
\pgfpathlineto{\pgfqpoint{2.516157in}{1.904786in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{1.903732in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.525058in}{1.902537in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{2.530993in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{2.533960in}{1.902946in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{2.539894in}{1.904618in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{2.545828in}{1.907344in}}%
\pgfpathlineto{\pgfqpoint{2.548796in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{2.557697in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{2.563631in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{2.569566in}{1.927240in}}%
\pgfpathlineto{\pgfqpoint{2.575500in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{1.941371in}}%
\pgfpathlineto{\pgfqpoint{2.587369in}{1.949219in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{1.961815in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{1.975249in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.658581in}{2.061425in}}%
\pgfpathlineto{\pgfqpoint{2.673417in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.114305in}}%
\pgfpathlineto{\pgfqpoint{2.703089in}{2.125942in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{2.720892in}{2.146676in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{2.155883in}}%
\pgfpathlineto{\pgfqpoint{2.738695in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{2.747596in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{2.177126in}}%
\pgfpathlineto{\pgfqpoint{2.759465in}{2.181627in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{2.777268in}{2.192873in}}%
\pgfpathlineto{\pgfqpoint{2.783202in}{2.195873in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{2.198536in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{2.200900in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{2.812874in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.821776in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{2.830677in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{2.866283in}{2.211346in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{2.210396in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{2.205104in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{2.205104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.857712in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704697in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.038504in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{1.083012in}{2.258578in}}%
\pgfpathlineto{\pgfqpoint{1.120101in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{2.259812in}}%
\pgfpathlineto{\pgfqpoint{1.179445in}{2.260885in}}%
\pgfpathlineto{\pgfqpoint{1.201699in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{2.263529in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{2.265425in}}%
\pgfpathlineto{\pgfqpoint{1.268460in}{2.267722in}}%
\pgfpathlineto{\pgfqpoint{1.290714in}{2.270373in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{2.280992in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{2.281786in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{2.281928in}}%
\pgfpathlineto{\pgfqpoint{1.416819in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{1.431655in}{2.280576in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{2.276903in}}%
\pgfpathlineto{\pgfqpoint{1.461326in}{2.275092in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{2.272969in}}%
\pgfpathlineto{\pgfqpoint{1.476162in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{2.267762in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{2.264674in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{2.257552in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.253538in}}%
\pgfpathlineto{\pgfqpoint{1.520670in}{2.249243in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{2.244690in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{2.224502in}}%
\pgfpathlineto{\pgfqpoint{1.587431in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{2.193076in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{2.184027in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{2.180037in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{2.176481in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{2.173416in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{2.170892in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{2.168959in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{2.167657in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{2.167025in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{2.167093in}}%
\pgfpathlineto{\pgfqpoint{1.683864in}{2.167882in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{2.169410in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{2.171681in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{2.174695in}}%
\pgfpathlineto{\pgfqpoint{1.713536in}{2.178440in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{2.182898in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{2.188040in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{2.193829in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{2.214589in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{2.222441in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{2.239121in}}%
\pgfpathlineto{\pgfqpoint{1.802551in}{2.265387in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{2.291150in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{2.299245in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{2.314249in}}%
\pgfpathlineto{\pgfqpoint{1.854477in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{2.327247in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{2.332860in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{2.337827in}}%
\pgfpathlineto{\pgfqpoint{1.884149in}{2.342118in}}%
\pgfpathlineto{\pgfqpoint{1.891567in}{2.345710in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{2.350756in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{2.352212in}}%
\pgfpathlineto{\pgfqpoint{1.921238in}{2.352971in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{1.936074in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{2.351337in}}%
\pgfpathlineto{\pgfqpoint{1.950910in}{2.349610in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{2.347371in}}%
\pgfpathlineto{\pgfqpoint{1.965746in}{2.344673in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.341573in}}%
\pgfpathlineto{\pgfqpoint{1.980582in}{2.338134in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{2.326411in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{2.302205in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{2.295488in}}%
\pgfpathlineto{\pgfqpoint{2.069597in}{2.292565in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{2.289970in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{2.287721in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{2.285831in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{2.284309in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{2.283155in}}%
\pgfpathlineto{\pgfqpoint{2.114105in}{2.282365in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{2.281930in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{2.282062in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{2.282588in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{2.283385in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{2.284424in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{2.287096in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{2.290327in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{2.298936in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{2.301880in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{2.305063in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{2.305716in}}%
\pgfpathlineto{\pgfqpoint{2.277299in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.306327in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{2.306270in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{2.305967in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{2.305417in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{2.304624in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{2.303593in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{2.302333in}}%
\pgfpathlineto{\pgfqpoint{2.336643in}{2.300853in}}%
\pgfpathlineto{\pgfqpoint{2.344061in}{2.299168in}}%
\pgfpathlineto{\pgfqpoint{2.358896in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{2.290671in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{2.285623in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{2.277493in}}%
\pgfpathlineto{\pgfqpoint{2.447912in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.258547in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{2.253693in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{2.249246in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{2.245260in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{2.241774in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{2.238816in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{2.234560in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{2.233285in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{2.232584in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{2.232449in}}%
\pgfpathlineto{\pgfqpoint{2.625942in}{2.232868in}}%
\pgfpathlineto{\pgfqpoint{2.640778in}{2.233820in}}%
\pgfpathlineto{\pgfqpoint{2.655614in}{2.235282in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{2.237224in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{2.239608in}}%
\pgfpathlineto{\pgfqpoint{2.700121in}{2.242389in}}%
\pgfpathlineto{\pgfqpoint{2.714957in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{2.737211in}{2.250648in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{2.266159in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{2.268852in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{2.271013in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{2.272546in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{2.885570in}{2.273195in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{2.272749in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{2.271291in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{2.270289in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{2.270289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.857712in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704697in}{2.258167in}}%
\pgfpathlineto{\pgfqpoint{0.993997in}{2.258011in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{2.257426in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{2.256743in}}%
\pgfpathlineto{\pgfqpoint{1.127519in}{2.255834in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{2.254449in}}%
\pgfpathlineto{\pgfqpoint{1.164609in}{2.253183in}}%
\pgfpathlineto{\pgfqpoint{1.179445in}{2.251572in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{2.243848in}}%
\pgfpathlineto{\pgfqpoint{1.238788in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{2.237771in}}%
\pgfpathlineto{\pgfqpoint{1.253624in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{2.232679in}}%
\pgfpathlineto{\pgfqpoint{1.268460in}{2.229789in}}%
\pgfpathlineto{\pgfqpoint{1.275878in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{1.290714in}{2.219646in}}%
\pgfpathlineto{\pgfqpoint{1.298132in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{1.305550in}{2.211613in}}%
\pgfpathlineto{\pgfqpoint{1.312968in}{2.207215in}}%
\pgfpathlineto{\pgfqpoint{1.320386in}{2.202568in}}%
\pgfpathlineto{\pgfqpoint{1.327804in}{2.197682in}}%
\pgfpathlineto{\pgfqpoint{1.342639in}{2.187242in}}%
\pgfpathlineto{\pgfqpoint{1.357475in}{2.176049in}}%
\pgfpathlineto{\pgfqpoint{1.372311in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{2.140708in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{1.416819in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{1.431655in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{2.112592in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{1.461326in}{2.107884in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{1.476162in}{2.106808in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{2.107878in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{2.110147in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{2.113703in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.124997in}}%
\pgfpathlineto{\pgfqpoint{1.520670in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{2.142312in}}%
\pgfpathlineto{\pgfqpoint{1.535506in}{2.153354in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{1.550342in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{1.565178in}{2.213869in}}%
\pgfpathlineto{\pgfqpoint{1.572595in}{2.233020in}}%
\pgfpathlineto{\pgfqpoint{1.580013in}{2.253689in}}%
\pgfpathlineto{\pgfqpoint{1.587431in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{2.299242in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{2.323903in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{2.349637in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{2.376283in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{2.431564in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{2.543947in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{2.570995in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{2.597101in}}%
\pgfpathlineto{\pgfqpoint{1.683864in}{2.621998in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{2.645422in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{2.686821in}}%
\pgfpathlineto{\pgfqpoint{1.713536in}{2.704305in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{2.719343in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{2.741279in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{2.751446in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{2.741859in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{2.732035in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{2.718880in}}%
\pgfpathlineto{\pgfqpoint{1.795133in}{2.702457in}}%
\pgfpathlineto{\pgfqpoint{1.802551in}{2.682861in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{2.660223in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{2.634708in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{2.606510in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{2.575856in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{2.543002in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{2.508226in}}%
\pgfpathlineto{\pgfqpoint{1.854477in}{2.471834in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{2.395509in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{2.238621in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{2.200662in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{1.921238in}{2.128820in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{2.095635in}}%
\pgfpathlineto{\pgfqpoint{1.936074in}{2.064715in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{2.036365in}}%
\pgfpathlineto{\pgfqpoint{1.950910in}{2.010870in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{1.965746in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{1.980582in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{1.930153in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{2.010254in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.942010in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{2.039925in}{1.988973in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{2.011892in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{2.038128in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{2.067443in}}%
\pgfpathlineto{\pgfqpoint{2.069597in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{2.134202in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{2.249816in}}%
\pgfpathlineto{\pgfqpoint{2.114105in}{2.332960in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{2.499549in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{2.538918in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{2.576603in}}%
\pgfpathlineto{\pgfqpoint{2.166030in}{2.612241in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{2.645493in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{2.676044in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{2.703605in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{2.727922in}}%
\pgfpathlineto{\pgfqpoint{2.203120in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{2.217956in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{2.788844in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{2.795853in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{2.793363in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{2.762678in}}%
\pgfpathlineto{\pgfqpoint{2.277299in}{2.745142in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{2.724256in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{2.700247in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{2.673372in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{2.643907in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{2.612153in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{2.578422in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{2.336643in}{2.506340in}}%
\pgfpathlineto{\pgfqpoint{2.351479in}{2.430333in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{2.240303in}}%
\pgfpathlineto{\pgfqpoint{2.395986in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{2.403404in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{2.137863in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{2.107062in}}%
\pgfpathlineto{\pgfqpoint{2.425658in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{2.051490in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{2.026962in}}%
\pgfpathlineto{\pgfqpoint{2.447912in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{1.984830in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.967310in}}%
\pgfpathlineto{\pgfqpoint{2.470165in}{1.952168in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.939387in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.928927in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{1.920728in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.914714in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{1.910792in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{1.908856in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{1.940122in}}%
\pgfpathlineto{\pgfqpoint{2.574017in}{1.949317in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{1.959273in}}%
\pgfpathlineto{\pgfqpoint{2.588852in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{2.004117in}}%
\pgfpathlineto{\pgfqpoint{2.648196in}{2.063200in}}%
\pgfpathlineto{\pgfqpoint{2.663032in}{2.085551in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{2.106442in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{2.116237in}}%
\pgfpathlineto{\pgfqpoint{2.692704in}{2.125557in}}%
\pgfpathlineto{\pgfqpoint{2.700121in}{2.134378in}}%
\pgfpathlineto{\pgfqpoint{2.707539in}{2.142685in}}%
\pgfpathlineto{\pgfqpoint{2.714957in}{2.150465in}}%
\pgfpathlineto{\pgfqpoint{2.722375in}{2.157712in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{2.164424in}}%
\pgfpathlineto{\pgfqpoint{2.737211in}{2.170604in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{2.176256in}}%
\pgfpathlineto{\pgfqpoint{2.752047in}{2.181390in}}%
\pgfpathlineto{\pgfqpoint{2.759465in}{2.186019in}}%
\pgfpathlineto{\pgfqpoint{2.766883in}{2.190157in}}%
\pgfpathlineto{\pgfqpoint{2.774301in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{2.781719in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{2.796555in}{2.202151in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{2.205706in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{2.206953in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{2.207879in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{2.841062in}{2.208864in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{2.855898in}{2.208859in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.208059in}}%
\pgfpathlineto{\pgfqpoint{2.885570in}{2.206649in}}%
\pgfpathlineto{\pgfqpoint{2.900406in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{2.202688in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{2.202688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{2.840526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{2.840526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.857712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{2.840526in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{2.840526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=2.909970in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle w_f\) at the free surface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.419233in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{1.419233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142355in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142355in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735790in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735790in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329225in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329225in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922659in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922659in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{0.669769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346768in, y=0.636012in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{0.985771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433573in, y=0.952014in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{1.301773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433573in, y=1.268016in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=0.927826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-9}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{0.967292in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.985554in}}%
\pgfpathlineto{\pgfqpoint{0.993997in}{0.985920in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{1.026636in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{1.056307in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.065209in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.103782in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.118618in}{0.989325in}}%
\pgfpathlineto{\pgfqpoint{1.130487in}{0.990331in}}%
\pgfpathlineto{\pgfqpoint{1.151257in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{1.169060in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{1.180929in}{0.996837in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{1.207633in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{1.237305in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.016064in}}%
\pgfpathlineto{\pgfqpoint{1.275878in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{1.284780in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{1.293681in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{1.326320in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{1.338189in}{1.057609in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{1.350057in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{1.355992in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.076311in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{1.082366in}}%
\pgfpathlineto{\pgfqpoint{1.382696in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{1.083776in}}%
\pgfpathlineto{\pgfqpoint{1.388631in}{1.084031in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{1.084003in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{1.400499in}{1.082533in}}%
\pgfpathlineto{\pgfqpoint{1.406434in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{1.073923in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{1.063095in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{1.474679in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.480613in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{1.492482in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{0.991446in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{1.516219in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.534022in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{1.563694in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{1.608202in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{0.690958in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{1.620070in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{1.626005in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{1.643808in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{1.649742in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{1.664578in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{0.596678in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{0.593902in}}%
\pgfpathlineto{\pgfqpoint{1.679414in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{0.596591in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{0.604842in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{1.694250in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{1.715020in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.732823in}{0.726590in}}%
\pgfpathlineto{\pgfqpoint{1.738757in}{0.744448in}}%
\pgfpathlineto{\pgfqpoint{1.741724in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{0.764775in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{0.787967in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.813814in}}%
\pgfpathlineto{\pgfqpoint{1.762495in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{1.786232in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{1.833707in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{1.221716in}}%
\pgfpathlineto{\pgfqpoint{1.851510in}{1.243246in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{1.297909in}}%
\pgfpathlineto{\pgfqpoint{1.875247in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{1.327377in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.340049in}}%
\pgfpathlineto{\pgfqpoint{1.890083in}{1.345773in}}%
\pgfpathlineto{\pgfqpoint{1.893050in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.896017in}{1.355775in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{1.359954in}}%
\pgfpathlineto{\pgfqpoint{1.901952in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{1.904919in}{1.366457in}}%
\pgfpathlineto{\pgfqpoint{1.907886in}{1.368733in}}%
\pgfpathlineto{\pgfqpoint{1.910853in}{1.370353in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{1.371752in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{1.922722in}{1.371127in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{1.370290in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.365246in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{1.961295in}{1.361826in}}%
\pgfpathlineto{\pgfqpoint{1.964262in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{1.970197in}{1.354794in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{1.345345in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{1.339003in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{1.331614in}}%
\pgfpathlineto{\pgfqpoint{1.985033in}{1.323269in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{1.993934in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{2.014704in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{2.026573in}{1.199836in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.182909in}}%
\pgfpathlineto{\pgfqpoint{2.041409in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.159405in}}%
\pgfpathlineto{\pgfqpoint{2.065146in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.116564in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{1.111455in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{1.106796in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.100752in}{1.082245in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{2.112621in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{2.124490in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{2.127457in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{2.130424in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{2.133391in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{2.139326in}{1.073616in}}%
\pgfpathlineto{\pgfqpoint{2.142293in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{1.087992in}}%
\pgfpathlineto{\pgfqpoint{2.171965in}{1.095361in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{1.103274in}}%
\pgfpathlineto{\pgfqpoint{2.186800in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{1.121524in}}%
\pgfpathlineto{\pgfqpoint{2.207571in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{2.216472in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{1.149113in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{2.228341in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{2.234275in}{1.158830in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{1.160367in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{2.243177in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{2.246144in}{1.162859in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{2.263947in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{2.266914in}{1.163986in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{2.272848in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{2.275816in}{1.167146in}}%
\pgfpathlineto{\pgfqpoint{2.278783in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{2.293619in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.181090in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{2.302520in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{2.305487in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{2.308455in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.184903in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{2.326258in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{1.172446in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.163962in}}%
\pgfpathlineto{\pgfqpoint{2.355929in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{2.361864in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{2.367798in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{1.128926in}}%
\pgfpathlineto{\pgfqpoint{2.379667in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{2.385601in}{1.112445in}}%
\pgfpathlineto{\pgfqpoint{2.394503in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{2.412306in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{2.427141in}{1.050098in}}%
\pgfpathlineto{\pgfqpoint{2.444945in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{0.976140in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{0.950077in}}%
\pgfpathlineto{\pgfqpoint{2.510222in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.516157in}{0.929454in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{2.525058in}{0.920712in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{2.530993in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{2.533960in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{0.912700in}}%
\pgfpathlineto{\pgfqpoint{2.539894in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{2.548796in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{2.560664in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{2.563631in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{0.905020in}}%
\pgfpathlineto{\pgfqpoint{2.569566in}{0.903732in}}%
\pgfpathlineto{\pgfqpoint{2.572533in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{2.578467in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{2.587369in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{0.887429in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{2.602205in}{0.882645in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{0.881681in}}%
\pgfpathlineto{\pgfqpoint{2.608139in}{0.881061in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{0.880776in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{0.880799in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{0.881093in}}%
\pgfpathlineto{\pgfqpoint{2.622975in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{2.631876in}{0.884853in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{0.888233in}}%
\pgfpathlineto{\pgfqpoint{2.655614in}{0.891562in}}%
\pgfpathlineto{\pgfqpoint{2.661548in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{2.673417in}{0.899563in}}%
\pgfpathlineto{\pgfqpoint{2.679351in}{0.903342in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{0.907528in}}%
\pgfpathlineto{\pgfqpoint{2.697154in}{0.916546in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{2.720892in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{0.943761in}}%
\pgfpathlineto{\pgfqpoint{2.741662in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{2.786169in}{0.996963in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{1.011915in}}%
\pgfpathlineto{\pgfqpoint{2.809907in}{1.016297in}}%
\pgfpathlineto{\pgfqpoint{2.815841in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{2.821776in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{2.827710in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{2.845513in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{2.851447in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{1.039509in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{2.869250in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{2.875185in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.040589in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{2.904856in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.025783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{0.985766in}}%
\pgfpathlineto{\pgfqpoint{0.967292in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.985523in}}%
\pgfpathlineto{\pgfqpoint{0.991029in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{1.035537in}{0.986801in}}%
\pgfpathlineto{\pgfqpoint{1.050373in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{1.059274in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{1.071143in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{1.094880in}{0.988586in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.989569in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{0.990618in}}%
\pgfpathlineto{\pgfqpoint{1.139388in}{0.992361in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.996379in}}%
\pgfpathlineto{\pgfqpoint{1.177961in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{1.189830in}{1.001696in}}%
\pgfpathlineto{\pgfqpoint{1.201699in}{1.005086in}}%
\pgfpathlineto{\pgfqpoint{1.210600in}{1.007952in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{1.237305in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{1.272911in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{1.281812in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.290714in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{1.302583in}{1.059082in}}%
\pgfpathlineto{\pgfqpoint{1.314451in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.080610in}}%
\pgfpathlineto{\pgfqpoint{1.361926in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{1.370828in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{1.397532in}{1.132080in}}%
\pgfpathlineto{\pgfqpoint{1.403467in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{1.415335in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.140574in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.140934in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{1.140452in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{1.137775in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{1.136452in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{1.459843in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.465777in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{1.474679in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{1.480613in}{1.109955in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{1.492482in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{1.081417in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{1.516219in}{1.042886in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.534022in}{0.994520in}}%
\pgfpathlineto{\pgfqpoint{1.539957in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{1.545891in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{1.563694in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{1.572595in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{1.620070in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.628972in}{0.642890in}}%
\pgfpathlineto{\pgfqpoint{1.637873in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{1.643808in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.649742in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.541593in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{0.515154in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{0.509615in}}%
\pgfpathlineto{\pgfqpoint{1.679414in}{0.504532in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{0.495784in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{0.489003in}}%
\pgfpathlineto{\pgfqpoint{1.694250in}{0.486373in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{1.700184in}{0.482674in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{0.481616in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.709085in}{0.481107in}}%
\pgfpathlineto{\pgfqpoint{1.712053in}{0.481661in}}%
\pgfpathlineto{\pgfqpoint{1.715020in}{0.482758in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{0.484398in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{0.486583in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{0.489313in}}%
\pgfpathlineto{\pgfqpoint{1.726888in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{1.732823in}{0.500764in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{1.738757in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{1.741724in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{0.523548in}}%
\pgfpathlineto{\pgfqpoint{1.747659in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.753593in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{0.604047in}}%
\pgfpathlineto{\pgfqpoint{1.777330in}{0.626781in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.795133in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{1.812937in}{0.789882in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{0.850870in}}%
\pgfpathlineto{\pgfqpoint{1.854477in}{1.005086in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{1.092435in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{1.133215in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.159063in}}%
\pgfpathlineto{\pgfqpoint{1.893050in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{1.207073in}}%
\pgfpathlineto{\pgfqpoint{1.904919in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.910853in}{1.249569in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{1.922722in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{1.934591in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.328801in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{1.339867in}}%
\pgfpathlineto{\pgfqpoint{1.949427in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{1.952394in}{1.349353in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{1.961295in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{1.964262in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{1.970197in}{1.368536in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.370421in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{1.371943in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{1.985033in}{1.374411in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.993934in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{1.996901in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{1.372034in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.370672in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.339753in}}%
\pgfpathlineto{\pgfqpoint{2.041409in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{2.053278in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{1.298230in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{1.260665in}}%
\pgfpathlineto{\pgfqpoint{2.097785in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.127457in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{2.139326in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{2.171965in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{2.189768in}{1.071967in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{1.059643in}}%
\pgfpathlineto{\pgfqpoint{2.207571in}{1.048106in}}%
\pgfpathlineto{\pgfqpoint{2.216472in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{2.234275in}{1.017652in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{2.246144in}{1.006243in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{2.258013in}{0.996416in}}%
\pgfpathlineto{\pgfqpoint{2.263947in}{0.992112in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{2.275816in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{0.981498in}}%
\pgfpathlineto{\pgfqpoint{2.287684in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{2.293619in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{2.305487in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{0.969938in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{2.335159in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{2.347028in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{2.352962in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{2.358896in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{2.364831in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{2.370765in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{2.379667in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{2.397470in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.998589in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{2.436043in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{2.459780in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{2.483518in}{1.045865in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{2.510222in}{1.059240in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{1.068650in}}%
\pgfpathlineto{\pgfqpoint{2.545828in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{2.563631in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{2.572533in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{2.602205in}{1.075719in}}%
\pgfpathlineto{\pgfqpoint{2.620008in}{1.075244in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{2.658581in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{2.679351in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{2.688253in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{2.697154in}{1.078156in}}%
\pgfpathlineto{\pgfqpoint{2.706056in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{2.714957in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{2.723859in}{1.084445in}}%
\pgfpathlineto{\pgfqpoint{2.732760in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{2.756498in}{1.095763in}}%
\pgfpathlineto{\pgfqpoint{2.792104in}{1.109758in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{2.812874in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{2.821776in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{2.827710in}{1.119982in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{1.121580in}}%
\pgfpathlineto{\pgfqpoint{2.845513in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{2.851447in}{1.121793in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{2.869250in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{2.875185in}{1.117661in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{2.887053in}{1.113295in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{1.110501in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{2.904856in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.092503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704697in}{0.985768in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.985882in}}%
\pgfpathlineto{\pgfqpoint{1.053340in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.120101in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.164609in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{1.179445in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{1.008446in}}%
\pgfpathlineto{\pgfqpoint{1.238788in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{1.253624in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{1.268460in}{1.026319in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.298132in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{1.312968in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{1.342639in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{1.357475in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{1.372311in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{1.416819in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{1.090130in}}%
\pgfpathlineto{\pgfqpoint{1.431655in}{1.088013in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.461326in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{1.476162in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{1.520670in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{0.949619in}}%
\pgfpathlineto{\pgfqpoint{1.535506in}{0.930378in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.910225in}}%
\pgfpathlineto{\pgfqpoint{1.550342in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.565178in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{0.716043in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{0.696934in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{0.626332in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{0.613642in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{1.683864in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{0.621539in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{1.713536in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{0.719924in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{0.772938in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{1.795133in}{0.933076in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{1.036054in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.069602in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{1.102238in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.163612in}}%
\pgfpathlineto{\pgfqpoint{1.854477in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{1.263850in}}%
\pgfpathlineto{\pgfqpoint{1.884149in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{1.891567in}{1.299744in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{1.313735in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.325026in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.921238in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{1.342823in}}%
\pgfpathlineto{\pgfqpoint{1.936074in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.950910in}{1.338093in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{1.965746in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.314680in}}%
\pgfpathlineto{\pgfqpoint{1.980582in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.291321in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.263864in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.204000in}}%
\pgfpathlineto{\pgfqpoint{2.039925in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.161362in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{1.148515in}}%
\pgfpathlineto{\pgfqpoint{2.069597in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{1.115819in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.114105in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{1.079751in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{2.166030in}{1.083522in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{2.203120in}{1.101262in}}%
\pgfpathlineto{\pgfqpoint{2.217956in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{1.113654in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{2.277299in}{1.130022in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{2.336643in}{1.109236in}}%
\pgfpathlineto{\pgfqpoint{2.344061in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{2.351479in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{2.358896in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{2.395986in}{1.051340in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{1.025256in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{2.470165in}{0.966930in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{0.959519in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.952430in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{0.945685in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{0.909359in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{2.574017in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{2.588852in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{2.603688in}{0.894424in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{2.618524in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{2.625942in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{2.633360in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{2.640778in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{2.648196in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{2.655614in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{2.663032in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{0.918122in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{2.692704in}{0.928034in}}%
\pgfpathlineto{\pgfqpoint{2.700121in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{2.707539in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{2.714957in}{0.945480in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{0.958462in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{2.774301in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{2.796555in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{2.841062in}{1.047814in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.855898in}{1.052556in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{2.885570in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{2.900406in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.042151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.982814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704697in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.038504in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{1.060758in}{0.987013in}}%
\pgfpathlineto{\pgfqpoint{1.083012in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{1.120101in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{1.164609in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{1.179445in}{0.999207in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{1.201699in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.007473in}}%
\pgfpathlineto{\pgfqpoint{1.216535in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{1.012927in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.016024in}}%
\pgfpathlineto{\pgfqpoint{1.238788in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{1.253624in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{1.031063in}}%
\pgfpathlineto{\pgfqpoint{1.268460in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{1.275878in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{1.290714in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{1.305550in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.320386in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{1.110258in}}%
\pgfpathlineto{\pgfqpoint{1.372311in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{1.137406in}}%
\pgfpathlineto{\pgfqpoint{1.416819in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{1.140899in}}%
\pgfpathlineto{\pgfqpoint{1.431655in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{1.461326in}{1.129529in}}%
\pgfpathlineto{\pgfqpoint{1.468744in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{1.476162in}{1.114921in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.093675in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{1.520670in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.010168in}}%
\pgfpathlineto{\pgfqpoint{1.535506in}{0.988427in}}%
\pgfpathlineto{\pgfqpoint{1.542924in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{1.550342in}{0.940507in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{1.565178in}{0.887557in}}%
\pgfpathlineto{\pgfqpoint{1.580013in}{0.830954in}}%
\pgfpathlineto{\pgfqpoint{1.617103in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{0.605746in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{0.582211in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.541258in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{0.524340in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.683864in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{1.691282in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{0.483422in}}%
\pgfpathlineto{\pgfqpoint{1.713536in}{0.484957in}}%
\pgfpathlineto{\pgfqpoint{1.720954in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{0.498282in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{1.765462in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{0.645496in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{0.677144in}}%
\pgfpathlineto{\pgfqpoint{1.795133in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{1.802551in}{0.745922in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{0.858140in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{1.117343in}}%
\pgfpathlineto{\pgfqpoint{1.884149in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{1.891567in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{1.208800in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.235095in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{1.259072in}}%
\pgfpathlineto{\pgfqpoint{1.921238in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{1.299736in}}%
\pgfpathlineto{\pgfqpoint{1.936074in}{1.316330in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{1.330418in}}%
\pgfpathlineto{\pgfqpoint{1.950910in}{1.342019in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{1.965746in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{1.980582in}{1.364805in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{1.359994in}}%
\pgfpathlineto{\pgfqpoint{2.010254in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.340540in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.331522in}}%
\pgfpathlineto{\pgfqpoint{2.039925in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.299024in}}%
\pgfpathlineto{\pgfqpoint{2.062179in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{2.077015in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{1.157470in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.151194in}{1.133778in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{1.122487in}}%
\pgfpathlineto{\pgfqpoint{2.166030in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{1.101103in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{1.091031in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{2.203120in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.217956in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{2.225374in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{1.003989in}}%
\pgfpathlineto{\pgfqpoint{2.277299in}{0.999658in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{0.983683in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{0.982693in}}%
\pgfpathlineto{\pgfqpoint{2.336643in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{2.344061in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{2.351479in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{2.358896in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{0.988125in}}%
\pgfpathlineto{\pgfqpoint{2.388568in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{2.395986in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{2.403404in}{0.996003in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{0.999166in}}%
\pgfpathlineto{\pgfqpoint{2.425658in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{1.049054in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{1.056419in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{1.058407in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.060162in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{2.566599in}{1.063016in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{1.065094in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{2.618524in}{1.068114in}}%
\pgfpathlineto{\pgfqpoint{2.640778in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{2.655614in}{1.071013in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{1.072978in}}%
\pgfpathlineto{\pgfqpoint{2.677868in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{2.692704in}{1.077351in}}%
\pgfpathlineto{\pgfqpoint{2.700121in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{2.707539in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{2.714957in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{2.766883in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{2.781719in}{1.110794in}}%
\pgfpathlineto{\pgfqpoint{2.796555in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{1.125316in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{1.126491in}}%
\pgfpathlineto{\pgfqpoint{2.841062in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{2.855898in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{1.121847in}}%
\pgfpathlineto{\pgfqpoint{2.885570in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{2.892988in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{2.900406in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.100169in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.100169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{1.419233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.419233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.419233in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.419233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=1.488678in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle w_f\) at \(\displaystyle 5m\) depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179325in}{1.257840in}}%
\pgfpathlineto{\pgfqpoint{4.064146in}{1.257840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083591in}{1.257840in}}{\pgfqpoint{4.083591in}{1.277285in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{1.809846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083591in}{1.829290in}}{\pgfqpoint{4.064146in}{1.829290in}}%
\pgfpathlineto{\pgfqpoint{3.179325in}{1.829290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.159880in}{1.829290in}}{\pgfqpoint{3.159880in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{3.159880in}{1.277285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.159880in}{1.257840in}}{\pgfqpoint{3.179325in}{1.257840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198769in}{1.756374in}}%
\pgfpathlineto{\pgfqpoint{3.393214in}{1.756374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470992in,y=1.722346in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SeisSol 50m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198769in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{3.393214in}{1.620803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470992in,y=1.586775in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SeisSol 5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198769in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{3.393214in}{1.485232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470992in,y=1.451204in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FD 20m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198769in}{1.349661in}}%
\pgfpathlineto{\pgfqpoint{3.393214in}{1.349661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470992in,y=1.315634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FD 0.625m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loh_plots/loh.tikz <==
\begin{tikzpicture}
\begin{axis}[
  xmin=-1500,xmax=3500,ymin=-500, ymax=2000,
  width  = 6in,
  height = 2.5in,
  xtick = {-1000, 0, 1000, 2000, 3000},
  ytick = {1000, 500, 0},
  y dir = reverse
]
 	\node (0) at (axis cs: -5000,     0) {};
 	\node (1) at (axis cs:  5000,     0) {};
 	\node (2) at (axis cs: -5000, 5000) {};
 	\node (3) at (axis cs:  5000, 5000) {};
 	\node (4) at (axis cs: -5000,  500) {};
 	\node (5) at (axis cs:  5000,  500) {};
 	\node [style=large red dot]   (6)  at (axis cs:    0, 1010) {}; %source
 	\node [style=large green dot] (7)  at (axis cs:    0,     0) {};
 	\node [style=large green dot] (8)  at (axis cs:    0,  250) {};
 	\node [style=large green dot] (9)  at (axis cs:    0,  500) {};
 	\node [style=large green dot] (10) at (axis cs:    0, 1200) {};
 	\node [style=large green dot] (11) at (axis cs:  250,     0) {};
 	\node [style=large green dot] (12) at (axis cs:  250,  250) {};
 	\node [style=large green dot] (13) at (axis cs:  250,  500) {};
 	\node [style=large green dot] (12) at (axis cs:  250, 1200) {};
 	\node [style=large green dot] (17) at (axis cs:  500,     0) {};
 	\node [style=large green dot] (24) at (axis cs:  500,   50) {};
 	\node [style=large green dot] (25) at (axis cs:  500,  100) {};
 	\node [style=large green dot] (26) at (axis cs:  500,  150) {};
 	\node [style=large green dot] (27) at (axis cs:  500,  200) {};
 	\node [style=large green dot] (17) at (axis cs:  500,  250) {};
 	\node [style=large green dot] (17) at (axis cs:  500,  500) {};
 	\node [style=large green dot] (15) at (axis cs:  500, 1200) {};
 	\node [style=large green dot] (16) at (axis cs: 1000,     0) {};
 	\node [style=large green dot] (17) at (axis cs: 1000,  250) {};
 	\node [style=large green dot] (18) at (axis cs: 1000,  500) {};
 	\node [style=large green dot] (19) at (axis cs: 1000, 1200) {};
 	\node [style=large green dot] (20) at (axis cs: 2000,     0) {};
 	\node [style=large green dot] (21) at (axis cs: 2000,  250) {};
 	\node [style=large green dot] (22) at (axis cs: 2000,  500) {};
 	\node [style=large green dot] (23) at (axis cs: 2000, 1200) {};
 	\draw (0.center) to (4.center);
 	\draw (4.center) to (5.center);
 	\draw (5.center) to (1.center);
 	\draw (1.center) to (0.center);
 	\draw (4.center) to (2.center);
 	\draw (2.center) to (3.center);
 	\draw (3.center) to (5.center);
\end{axis}
\end{tikzpicture}


==> figures/loh_plots/misfit_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.815726in}{2.313913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.815726in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.815726in}{2.313913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.313913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460726in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.715726in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.715726in}{2.053419in}}%
\pgfpathlineto{\pgfqpoint{0.460726in}{2.053419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608680in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608680in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont   0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200499in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200499in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont  50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792317in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792317in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384135in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384135in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975953in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975953in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567771in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567771in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088226in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont depth [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{0.501464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308141in, y=0.467707in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{0.740953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=0.707196in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{0.980443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=0.946685in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{1.219932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.186174in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{1.459421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.425663in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{1.698910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.665153in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460726in}{1.938399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.904642in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.244919in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460726in}{0.436419in}}{\pgfqpoint{3.255000in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608680in}{1.979919in}}%
\pgfpathlineto{\pgfqpoint{0.667862in}{1.260368in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{0.786226in}{0.936508in}}%
\pgfpathlineto{\pgfqpoint{0.845408in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{0.904589in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{0.963771in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{1.022953in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{0.555907in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.200499in}{0.663047in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.437226in}{0.536523in}}%
\pgfpathlineto{\pgfqpoint{1.496408in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.555589in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{1.614771in}{0.518057in}}%
\pgfpathlineto{\pgfqpoint{1.673953in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{1.733135in}{0.517515in}}%
\pgfpathlineto{\pgfqpoint{1.792317in}{0.512609in}}%
\pgfpathlineto{\pgfqpoint{1.851499in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{0.512213in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{2.029044in}{0.511795in}}%
\pgfpathlineto{\pgfqpoint{2.088226in}{0.514146in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{0.512139in}}%
\pgfpathlineto{\pgfqpoint{2.206589in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{2.265771in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.324953in}{0.515429in}}%
\pgfpathlineto{\pgfqpoint{2.384135in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{2.443317in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{2.561680in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{2.620862in}{0.518715in}}%
\pgfpathlineto{\pgfqpoint{2.680044in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{2.739226in}{0.512234in}}%
\pgfpathlineto{\pgfqpoint{2.798408in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{2.857589in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{2.916771in}{0.511168in}}%
\pgfpathlineto{\pgfqpoint{2.975953in}{0.511048in}}%
\pgfpathlineto{\pgfqpoint{3.035135in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{3.094317in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{3.153499in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{3.212680in}{0.553341in}}%
\pgfpathlineto{\pgfqpoint{3.271862in}{0.530607in}}%
\pgfpathlineto{\pgfqpoint{3.331044in}{0.537378in}}%
\pgfpathlineto{\pgfqpoint{3.390226in}{0.510869in}}%
\pgfpathlineto{\pgfqpoint{3.449408in}{0.510657in}}%
\pgfpathlineto{\pgfqpoint{3.508589in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{3.567771in}{0.509919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460726in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.460726in}{2.053419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715726in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.715726in}{2.053419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460726in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.715726in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460726in}{2.053419in}}%
\pgfpathlineto{\pgfqpoint{3.715726in}{2.053419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088226in,y=2.136753in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont envelope misfit of \(\displaystyle w_f\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loh_plots/misfit_matrix_em.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.285680in}{3.440494in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.440494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.780000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.400000in,height=1.400000in]{figures/loh_plots/misfit_matrix_em-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=3.263333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont envelope misfit of \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{3.180000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.145455in}{1.780000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.145455in}{1.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.401667in,height=1.400000in]{figures/loh_plots/misfit_matrix_em-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545455in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=3.040000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=2.760000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=2.480000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=2.200000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=1.920000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=3.263333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont envelope misfit of \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.400000in,height=1.400000in]{figures/loh_plots/misfit_matrix_em-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.583333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont envelope misfit of \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.145455in}{0.100000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.145455in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.401667in,height=1.400000in]{figures/loh_plots/misfit_matrix_em-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145455in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 199}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 161}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=1.360000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=1.080000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=0.800000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=0.520000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285455in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565455in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125455in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405455in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845455in,y=1.583333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont envelope misfit of \(\displaystyle w_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.747955in}{0.870000in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.870000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748333in}{0.870494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.076667in,height=1.540000in]{figures/loh_plots/misfit_matrix_em-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=0.836242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{1.178000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=1.144242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{1.486000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=1.452242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{1.794000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=1.760242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{2.102000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=2.068242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824955in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922177in, y=2.376242in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088458in,y=1.640000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.870000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loh_plots/solid_velocities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.132202in}{2.087131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.132202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.132202in}{2.087131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.087131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{1.826637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696167in}{1.357712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696167in,y=1.260490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252049in}{1.357712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252049in,y=1.260490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807930in}{1.357712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807930in,y=1.260490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363811in}{1.357712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363811in,y=1.260490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919692in}{1.357712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919692in,y=1.260490in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{1.367513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258419in, y=1.333756in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{1.600641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345224in, y=1.566883in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=1.592175in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-5}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.357712in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{1.098625in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{1.125308in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{1.136425in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{1.145319in}{1.603085in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{1.159772in}{1.605797in}}%
\pgfpathlineto{\pgfqpoint{1.165331in}{1.607414in}}%
\pgfpathlineto{\pgfqpoint{1.170890in}{1.609446in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{1.179784in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{1.188678in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{1.193125in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{1.197572in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{1.632772in}}%
\pgfpathlineto{\pgfqpoint{1.206466in}{1.638354in}}%
\pgfpathlineto{\pgfqpoint{1.210913in}{1.644619in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{1.651590in}}%
\pgfpathlineto{\pgfqpoint{1.219808in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{1.228702in}{1.676811in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{1.689114in}}%
\pgfpathlineto{\pgfqpoint{1.239819in}{1.702285in}}%
\pgfpathlineto{\pgfqpoint{1.247602in}{1.721765in}}%
\pgfpathlineto{\pgfqpoint{1.263166in}{1.761187in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{1.774038in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{1.783277in}}%
\pgfpathlineto{\pgfqpoint{1.276507in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{1.279843in}{1.794714in}}%
\pgfpathlineto{\pgfqpoint{1.282066in}{1.797734in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.804907in}}%
\pgfpathlineto{\pgfqpoint{1.293184in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{1.295407in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{1.297631in}{1.804237in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{1.802717in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{1.789624in}}%
\pgfpathlineto{\pgfqpoint{1.310972in}{1.784534in}}%
\pgfpathlineto{\pgfqpoint{1.313196in}{1.778704in}}%
\pgfpathlineto{\pgfqpoint{1.316531in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{1.756824in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{1.326537in}{1.728683in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{1.335431in}{1.682712in}}%
\pgfpathlineto{\pgfqpoint{1.340990in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{1.347660in}{1.608557in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{1.367672in}{1.485406in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{1.375454in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.432048in}}%
\pgfpathlineto{\pgfqpoint{1.382125in}{1.419762in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.412683in}}%
\pgfpathlineto{\pgfqpoint{1.386572in}{1.406539in}}%
\pgfpathlineto{\pgfqpoint{1.388795in}{1.401366in}}%
\pgfpathlineto{\pgfqpoint{1.391019in}{1.397192in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.394040in}}%
\pgfpathlineto{\pgfqpoint{1.395466in}{1.391928in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{1.391266in}}%
\pgfpathlineto{\pgfqpoint{1.397690in}{1.390867in}}%
\pgfpathlineto{\pgfqpoint{1.398801in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{1.399913in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{1.401025in}{1.391251in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{1.391904in}}%
\pgfpathlineto{\pgfqpoint{1.403248in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.395420in}}%
\pgfpathlineto{\pgfqpoint{1.407695in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{1.409919in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.412142in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{1.414366in}{1.415711in}}%
\pgfpathlineto{\pgfqpoint{1.416590in}{1.423086in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{1.426595in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{1.431042in}{1.488877in}}%
\pgfpathlineto{\pgfqpoint{1.436601in}{1.519985in}}%
\pgfpathlineto{\pgfqpoint{1.456613in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{1.464395in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{1.467731in}{1.686759in}}%
\pgfpathlineto{\pgfqpoint{1.471066in}{1.698843in}}%
\pgfpathlineto{\pgfqpoint{1.473289in}{1.705871in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.712029in}}%
\pgfpathlineto{\pgfqpoint{1.477736in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{1.479960in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{1.482183in}{1.724956in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{1.487742in}{1.729041in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.729112in}}%
\pgfpathlineto{\pgfqpoint{1.489966in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.491078in}{1.728506in}}%
\pgfpathlineto{\pgfqpoint{1.492189in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{1.493301in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{1.720797in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.716320in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{1.504419in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{1.697554in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.685410in}}%
\pgfpathlineto{\pgfqpoint{1.513313in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{1.516648in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{1.521095in}{1.634228in}}%
\pgfpathlineto{\pgfqpoint{1.526654in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.553285in}}%
\pgfpathlineto{\pgfqpoint{1.544442in}{1.502973in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{1.557783in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.402871in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.392174in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.384624in}}%
\pgfpathlineto{\pgfqpoint{1.578907in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{1.583354in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{1.379063in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.379585in}}%
\pgfpathlineto{\pgfqpoint{1.590024in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{1.594471in}{1.385476in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{1.388770in}}%
\pgfpathlineto{\pgfqpoint{1.598919in}{1.392676in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{1.604477in}{1.404874in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.426757in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.441093in}}%
\pgfpathlineto{\pgfqpoint{1.623377in}{1.464104in}}%
\pgfpathlineto{\pgfqpoint{1.640054in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.645613in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{1.650060in}{1.553593in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{1.565578in}}%
\pgfpathlineto{\pgfqpoint{1.658954in}{1.576287in}}%
\pgfpathlineto{\pgfqpoint{1.662289in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.665624in}{1.589799in}}%
\pgfpathlineto{\pgfqpoint{1.668960in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{1.672295in}{1.600200in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{1.678965in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{1.682301in}{1.610212in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{1.688971in}{1.613507in}}%
\pgfpathlineto{\pgfqpoint{1.692307in}{1.614270in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.614513in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{1.702312in}{1.613661in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{1.710095in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.714542in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{1.721212in}{1.605133in}}%
\pgfpathlineto{\pgfqpoint{1.733442in}{1.598273in}}%
\pgfpathlineto{\pgfqpoint{1.739001in}{1.595596in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{1.591436in}}%
\pgfpathlineto{\pgfqpoint{1.756789in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{1.760124in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{1.591173in}}%
\pgfpathlineto{\pgfqpoint{1.766795in}{1.591728in}}%
\pgfpathlineto{\pgfqpoint{1.770130in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{1.774577in}{1.594166in}}%
\pgfpathlineto{\pgfqpoint{1.779024in}{1.596234in}}%
\pgfpathlineto{\pgfqpoint{1.783471in}{1.598738in}}%
\pgfpathlineto{\pgfqpoint{1.787918in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{1.793477in}{1.605746in}}%
\pgfpathlineto{\pgfqpoint{1.799036in}{1.610316in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{1.627769in}}%
\pgfpathlineto{\pgfqpoint{1.832389in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{1.664579in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.674435in}}%
\pgfpathlineto{\pgfqpoint{1.881306in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{1.886865in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{1.892424in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{1.896871in}{1.684916in}}%
\pgfpathlineto{\pgfqpoint{1.901318in}{1.685973in}}%
\pgfpathlineto{\pgfqpoint{1.904653in}{1.686453in}}%
\pgfpathlineto{\pgfqpoint{1.907988in}{1.686633in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.685985in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.685110in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.683837in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{1.682150in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{1.680033in}}%
\pgfpathlineto{\pgfqpoint{1.931336in}{1.677473in}}%
\pgfpathlineto{\pgfqpoint{1.934671in}{1.674466in}}%
\pgfpathlineto{\pgfqpoint{1.938006in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.941341in}{1.667110in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.661241in}}%
\pgfpathlineto{\pgfqpoint{1.950235in}{1.654641in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{1.647356in}}%
\pgfpathlineto{\pgfqpoint{1.960241in}{1.637392in}}%
\pgfpathlineto{\pgfqpoint{1.965800in}{1.626640in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.610668in}}%
\pgfpathlineto{\pgfqpoint{1.996929in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{2.003600in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.539664in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{2.028059in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{2.032506in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{2.036953in}{1.505110in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{2.046959in}{1.498710in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{2.053629in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{2.056965in}{1.495517in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{1.495234in}}%
\pgfpathlineto{\pgfqpoint{2.066971in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{2.073641in}{1.497764in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.499448in}}%
\pgfpathlineto{\pgfqpoint{2.080312in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.086982in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.090318in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{2.093653in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{1.519403in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.524467in}}%
\pgfpathlineto{\pgfqpoint{2.104770in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{2.109217in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{2.113665in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{2.118112in}{1.559529in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{1.650768in}}%
\pgfpathlineto{\pgfqpoint{2.158135in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.670516in}}%
\pgfpathlineto{\pgfqpoint{2.165917in}{1.676930in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.172588in}{1.687757in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{1.692068in}}%
\pgfpathlineto{\pgfqpoint{2.179259in}{1.695593in}}%
\pgfpathlineto{\pgfqpoint{2.181482in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{1.699027in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{1.700190in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{1.700982in}}%
\pgfpathlineto{\pgfqpoint{2.190376in}{1.701402in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.701451in}}%
\pgfpathlineto{\pgfqpoint{2.194823in}{1.701133in}}%
\pgfpathlineto{\pgfqpoint{2.197047in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{2.199270in}{1.699416in}}%
\pgfpathlineto{\pgfqpoint{2.201494in}{1.698033in}}%
\pgfpathlineto{\pgfqpoint{2.203717in}{1.696315in}}%
\pgfpathlineto{\pgfqpoint{2.207053in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{2.210388in}{1.689281in}}%
\pgfpathlineto{\pgfqpoint{2.213723in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{2.217058in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{2.221506in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{2.233735in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{2.255970in}{1.605967in}}%
\pgfpathlineto{\pgfqpoint{2.260417in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{2.264864in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{2.272647in}{1.582221in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{1.578850in}}%
\pgfpathlineto{\pgfqpoint{2.279317in}{1.575971in}}%
\pgfpathlineto{\pgfqpoint{2.282652in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{2.285988in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{1.570299in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{1.569367in}}%
\pgfpathlineto{\pgfqpoint{2.295994in}{1.568883in}}%
\pgfpathlineto{\pgfqpoint{2.299329in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.569150in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{2.309335in}{1.570834in}}%
\pgfpathlineto{\pgfqpoint{2.313782in}{1.572592in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{2.323788in}{1.577847in}}%
\pgfpathlineto{\pgfqpoint{2.332682in}{1.583330in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{2.350470in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{2.356029in}{1.596588in}}%
\pgfpathlineto{\pgfqpoint{2.361588in}{1.598890in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{1.600738in}}%
\pgfpathlineto{\pgfqpoint{2.372705in}{1.602121in}}%
\pgfpathlineto{\pgfqpoint{2.378264in}{1.603071in}}%
\pgfpathlineto{\pgfqpoint{2.383823in}{1.603643in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{1.603929in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{2.407170in}{1.603326in}}%
\pgfpathlineto{\pgfqpoint{2.434964in}{1.601385in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{1.601258in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{1.601504in}}%
\pgfpathlineto{\pgfqpoint{2.466093in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{2.474987in}{1.602962in}}%
\pgfpathlineto{\pgfqpoint{2.484993in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{2.498334in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{2.515011in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{2.545028in}{1.614889in}}%
\pgfpathlineto{\pgfqpoint{2.552811in}{1.615679in}}%
\pgfpathlineto{\pgfqpoint{2.560593in}{1.616069in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.616045in}}%
\pgfpathlineto{\pgfqpoint{2.573934in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.614962in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.596169in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{2.605064in}{1.609824in}}%
\pgfpathlineto{\pgfqpoint{2.617293in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{2.662875in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{2.675105in}{1.589511in}}%
\pgfpathlineto{\pgfqpoint{2.687334in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{1.584915in}}%
\pgfpathlineto{\pgfqpoint{2.706234in}{1.583605in}}%
\pgfpathlineto{\pgfqpoint{2.714016in}{1.582814in}}%
\pgfpathlineto{\pgfqpoint{2.721799in}{1.582420in}}%
\pgfpathlineto{\pgfqpoint{2.728469in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{2.735140in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.741810in}{1.583599in}}%
\pgfpathlineto{\pgfqpoint{2.748481in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{2.755151in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.762934in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{2.770716in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{2.779610in}{1.594304in}}%
\pgfpathlineto{\pgfqpoint{2.790728in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{2.819634in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{2.829640in}{1.614681in}}%
\pgfpathlineto{\pgfqpoint{2.838534in}{1.617548in}}%
\pgfpathlineto{\pgfqpoint{2.846316in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.621099in}}%
\pgfpathlineto{\pgfqpoint{2.859657in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{2.866328in}{1.622806in}}%
\pgfpathlineto{\pgfqpoint{2.871887in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{2.877445in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.883004in}{1.622299in}}%
\pgfpathlineto{\pgfqpoint{2.888563in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{2.894122in}{1.620155in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{1.618546in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{1.616178in}}%
\pgfpathlineto{\pgfqpoint{2.913022in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.610259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.357712in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{1.098625in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.126420in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{1.137537in}{1.602225in}}%
\pgfpathlineto{\pgfqpoint{1.145319in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{1.159772in}{1.605799in}}%
\pgfpathlineto{\pgfqpoint{1.165331in}{1.607413in}}%
\pgfpathlineto{\pgfqpoint{1.170890in}{1.609447in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{1.179784in}{1.613783in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.188678in}{1.619787in}}%
\pgfpathlineto{\pgfqpoint{1.193125in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.197572in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{1.206466in}{1.638360in}}%
\pgfpathlineto{\pgfqpoint{1.210913in}{1.644624in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{1.219808in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.667720in}}%
\pgfpathlineto{\pgfqpoint{1.228702in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{1.689122in}}%
\pgfpathlineto{\pgfqpoint{1.239819in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.247602in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{1.263166in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{1.783312in}}%
\pgfpathlineto{\pgfqpoint{1.276507in}{1.789450in}}%
\pgfpathlineto{\pgfqpoint{1.279843in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.282066in}{1.797770in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{1.802390in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.804920in}}%
\pgfpathlineto{\pgfqpoint{1.293184in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.295407in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{1.297631in}{1.804256in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{1.802737in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.800529in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{1.797617in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{1.789626in}}%
\pgfpathlineto{\pgfqpoint{1.310972in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{1.313196in}{1.778700in}}%
\pgfpathlineto{\pgfqpoint{1.316531in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{1.756823in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{1.743496in}}%
\pgfpathlineto{\pgfqpoint{1.326537in}{1.728670in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{1.335431in}{1.682673in}}%
\pgfpathlineto{\pgfqpoint{1.340990in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.347660in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{1.367672in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{1.375454in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.382125in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{1.386572in}{1.406501in}}%
\pgfpathlineto{\pgfqpoint{1.388795in}{1.401331in}}%
\pgfpathlineto{\pgfqpoint{1.391019in}{1.397161in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{1.395466in}{1.391905in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{1.397690in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{1.398801in}{1.390714in}}%
\pgfpathlineto{\pgfqpoint{1.399913in}{1.390844in}}%
\pgfpathlineto{\pgfqpoint{1.401025in}{1.391237in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{1.391892in}}%
\pgfpathlineto{\pgfqpoint{1.403248in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.395414in}}%
\pgfpathlineto{\pgfqpoint{1.407695in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{1.409919in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{1.412142in}{1.409224in}}%
\pgfpathlineto{\pgfqpoint{1.414366in}{1.415722in}}%
\pgfpathlineto{\pgfqpoint{1.416590in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.450046in}}%
\pgfpathlineto{\pgfqpoint{1.426595in}{1.465867in}}%
\pgfpathlineto{\pgfqpoint{1.431042in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{1.436601in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{1.456613in}{1.635205in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.657665in}}%
\pgfpathlineto{\pgfqpoint{1.464395in}{1.672984in}}%
\pgfpathlineto{\pgfqpoint{1.467731in}{1.686770in}}%
\pgfpathlineto{\pgfqpoint{1.471066in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{1.473289in}{1.705869in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{1.477736in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{1.479960in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{1.482183in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{1.728119in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.487742in}{1.729004in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.729072in}}%
\pgfpathlineto{\pgfqpoint{1.489966in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{1.491078in}{1.728460in}}%
\pgfpathlineto{\pgfqpoint{1.492189in}{1.727783in}}%
\pgfpathlineto{\pgfqpoint{1.493301in}{1.726859in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{1.720735in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{1.504419in}{1.704583in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{1.513313in}{1.671528in}}%
\pgfpathlineto{\pgfqpoint{1.516648in}{1.656301in}}%
\pgfpathlineto{\pgfqpoint{1.521095in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{1.526654in}{1.604042in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{1.544442in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{1.473590in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{1.557783in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.402755in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{1.387915in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.578907in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{1.583354in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{1.590024in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.594471in}{1.385515in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{1.598919in}{1.392758in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{1.604477in}{1.405011in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.426965in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.441347in}}%
\pgfpathlineto{\pgfqpoint{1.623377in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.640054in}{1.523096in}}%
\pgfpathlineto{\pgfqpoint{1.645613in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{1.650060in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{1.566055in}}%
\pgfpathlineto{\pgfqpoint{1.658954in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.662289in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{1.665624in}{1.590232in}}%
\pgfpathlineto{\pgfqpoint{1.668960in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{1.672295in}{1.600579in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{1.604599in}}%
\pgfpathlineto{\pgfqpoint{1.678965in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.682301in}{1.610457in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.613279in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{1.697865in}{1.614364in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{1.613801in}}%
\pgfpathlineto{\pgfqpoint{1.704536in}{1.612874in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.611165in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.609030in}}%
\pgfpathlineto{\pgfqpoint{1.720101in}{1.605316in}}%
\pgfpathlineto{\pgfqpoint{1.733442in}{1.597684in}}%
\pgfpathlineto{\pgfqpoint{1.739001in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{1.593175in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.591774in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.590454in}}%
\pgfpathlineto{\pgfqpoint{1.759012in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.762348in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{1.765683in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{1.769018in}{1.591879in}}%
\pgfpathlineto{\pgfqpoint{1.773465in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.777912in}{1.595411in}}%
\pgfpathlineto{\pgfqpoint{1.782359in}{1.597883in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{1.600770in}}%
\pgfpathlineto{\pgfqpoint{1.792365in}{1.604886in}}%
\pgfpathlineto{\pgfqpoint{1.797924in}{1.609468in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{1.816824in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{1.832389in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{1.649652in}}%
\pgfpathlineto{\pgfqpoint{1.850177in}{1.657061in}}%
\pgfpathlineto{\pgfqpoint{1.859071in}{1.663926in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{1.669478in}}%
\pgfpathlineto{\pgfqpoint{1.873524in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{1.683002in}}%
\pgfpathlineto{\pgfqpoint{1.895759in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{1.900206in}{1.685704in}}%
\pgfpathlineto{\pgfqpoint{1.904653in}{1.686380in}}%
\pgfpathlineto{\pgfqpoint{1.907988in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.685024in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{1.679966in}}%
\pgfpathlineto{\pgfqpoint{1.931336in}{1.677414in}}%
\pgfpathlineto{\pgfqpoint{1.934671in}{1.674416in}}%
\pgfpathlineto{\pgfqpoint{1.938006in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{1.941341in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.950235in}{1.654613in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{1.960241in}{1.637407in}}%
\pgfpathlineto{\pgfqpoint{1.965800in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{1.996929in}{1.562036in}}%
\pgfpathlineto{\pgfqpoint{2.003600in}{1.549386in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.530829in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{2.028059in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{2.032506in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{2.036953in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{1.502503in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{2.046959in}{1.498570in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{2.053629in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{2.056965in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.495054in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{1.495111in}}%
\pgfpathlineto{\pgfqpoint{2.066971in}{1.495559in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{2.073641in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.499385in}}%
\pgfpathlineto{\pgfqpoint{2.080312in}{1.501537in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{1.504153in}}%
\pgfpathlineto{\pgfqpoint{2.086982in}{1.507245in}}%
\pgfpathlineto{\pgfqpoint{2.090318in}{1.510826in}}%
\pgfpathlineto{\pgfqpoint{2.093653in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.104770in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{2.109217in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{2.113665in}{1.549777in}}%
\pgfpathlineto{\pgfqpoint{2.119223in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{2.124782in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{2.132565in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{2.150353in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{2.155912in}{1.656094in}}%
\pgfpathlineto{\pgfqpoint{2.160359in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{2.164806in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{2.168141in}{1.680774in}}%
\pgfpathlineto{\pgfqpoint{2.171476in}{1.686041in}}%
\pgfpathlineto{\pgfqpoint{2.174811in}{1.690575in}}%
\pgfpathlineto{\pgfqpoint{2.178147in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{2.182594in}{1.698107in}}%
\pgfpathlineto{\pgfqpoint{2.184817in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{2.187041in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.191488in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{1.700522in}}%
\pgfpathlineto{\pgfqpoint{2.198158in}{1.699640in}}%
\pgfpathlineto{\pgfqpoint{2.200382in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{2.202606in}{1.696842in}}%
\pgfpathlineto{\pgfqpoint{2.205941in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{2.209276in}{1.690261in}}%
\pgfpathlineto{\pgfqpoint{2.212611in}{1.686010in}}%
\pgfpathlineto{\pgfqpoint{2.215947in}{1.681195in}}%
\pgfpathlineto{\pgfqpoint{2.220394in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{2.224841in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{2.230400in}{1.655528in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.631086in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{2.255970in}{1.606063in}}%
\pgfpathlineto{\pgfqpoint{2.260417in}{1.598755in}}%
\pgfpathlineto{\pgfqpoint{2.264864in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{1.586320in}}%
\pgfpathlineto{\pgfqpoint{2.272647in}{1.582498in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{2.279317in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{2.282652in}{1.573981in}}%
\pgfpathlineto{\pgfqpoint{2.285988in}{1.572128in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{2.295994in}{1.569371in}}%
\pgfpathlineto{\pgfqpoint{2.299329in}{1.569314in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.569644in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{1.570324in}}%
\pgfpathlineto{\pgfqpoint{2.309335in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.313782in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{2.323788in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{2.332682in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.590418in}}%
\pgfpathlineto{\pgfqpoint{2.350470in}{1.594032in}}%
\pgfpathlineto{\pgfqpoint{2.356029in}{1.596648in}}%
\pgfpathlineto{\pgfqpoint{2.361588in}{1.598840in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{2.372705in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.378264in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{2.383823in}{1.603304in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{1.603297in}}%
\pgfpathlineto{\pgfqpoint{2.409393in}{1.602539in}}%
\pgfpathlineto{\pgfqpoint{2.428293in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{1.600935in}}%
\pgfpathlineto{\pgfqpoint{2.457199in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{1.602227in}}%
\pgfpathlineto{\pgfqpoint{2.477211in}{1.603428in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{1.605301in}}%
\pgfpathlineto{\pgfqpoint{2.503893in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.613715in}}%
\pgfpathlineto{\pgfqpoint{2.545028in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.552811in}{1.615790in}}%
\pgfpathlineto{\pgfqpoint{2.560593in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{2.573934in}{1.615595in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{1.613589in}}%
\pgfpathlineto{\pgfqpoint{2.596169in}{1.611953in}}%
\pgfpathlineto{\pgfqpoint{2.605064in}{1.609710in}}%
\pgfpathlineto{\pgfqpoint{2.617293in}{1.606191in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{1.592978in}}%
\pgfpathlineto{\pgfqpoint{2.676216in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{2.688446in}{1.586519in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{1.584614in}}%
\pgfpathlineto{\pgfqpoint{2.707346in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{2.715128in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{2.721799in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{2.728469in}{1.582114in}}%
\pgfpathlineto{\pgfqpoint{2.735140in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{2.741810in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{2.748481in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{2.755151in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{2.769604in}{1.590416in}}%
\pgfpathlineto{\pgfqpoint{2.778498in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{2.789616in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{2.827416in}{1.614422in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{2.842981in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{2.849651in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{1.622024in}}%
\pgfpathlineto{\pgfqpoint{2.862992in}{1.622812in}}%
\pgfpathlineto{\pgfqpoint{2.868551in}{1.623128in}}%
\pgfpathlineto{\pgfqpoint{2.874110in}{1.623116in}}%
\pgfpathlineto{\pgfqpoint{2.879669in}{1.622760in}}%
\pgfpathlineto{\pgfqpoint{2.885228in}{1.622052in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{1.620987in}}%
\pgfpathlineto{\pgfqpoint{2.896345in}{1.619568in}}%
\pgfpathlineto{\pgfqpoint{2.901904in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{2.915245in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.610235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{1.357712in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{1.219808in}{1.600813in}}%
\pgfpathlineto{\pgfqpoint{1.229813in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.240931in}{1.600752in}}%
\pgfpathlineto{\pgfqpoint{1.254272in}{1.601038in}}%
\pgfpathlineto{\pgfqpoint{1.267613in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{1.294296in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{1.316531in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{1.326537in}{1.600518in}}%
\pgfpathlineto{\pgfqpoint{1.339878in}{1.600241in}}%
\pgfpathlineto{\pgfqpoint{1.354331in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{1.366560in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{1.403248in}{1.600540in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.547777in}{1.599147in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{1.593360in}{1.600942in}}%
\pgfpathlineto{\pgfqpoint{1.613371in}{1.602834in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{1.604789in}}%
\pgfpathlineto{\pgfqpoint{1.645613in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{1.605489in}}%
\pgfpathlineto{\pgfqpoint{1.667848in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{1.674518in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{1.683412in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{1.726771in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{1.734554in}{1.594675in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{1.750118in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{1.764571in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{1.797924in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{1.852400in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{1.901318in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{1.910212in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.919106in}{1.599805in}}%
\pgfpathlineto{\pgfqpoint{1.960241in}{1.600794in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{1.601153in}}%
\pgfpathlineto{\pgfqpoint{1.994706in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{1.599221in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{1.599271in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{1.599756in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.120335in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{2.128117in}{1.602865in}}%
\pgfpathlineto{\pgfqpoint{2.149241in}{1.602091in}}%
\pgfpathlineto{\pgfqpoint{2.157023in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{2.174811in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{2.205941in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.211500in}{1.597006in}}%
\pgfpathlineto{\pgfqpoint{2.237070in}{1.598998in}}%
\pgfpathlineto{\pgfqpoint{2.244853in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{2.262641in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{1.605394in}}%
\pgfpathlineto{\pgfqpoint{2.300441in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{2.314894in}{1.605414in}}%
\pgfpathlineto{\pgfqpoint{2.323788in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{2.332682in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.357141in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{2.368258in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{2.374929in}{1.598135in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{1.596395in}}%
\pgfpathlineto{\pgfqpoint{2.402723in}{1.594755in}}%
\pgfpathlineto{\pgfqpoint{2.408282in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{2.413840in}{1.594628in}}%
\pgfpathlineto{\pgfqpoint{2.422734in}{1.595370in}}%
\pgfpathlineto{\pgfqpoint{2.431629in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{2.443858in}{1.596792in}}%
\pgfpathlineto{\pgfqpoint{2.449417in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{2.457199in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{2.476099in}{1.602475in}}%
\pgfpathlineto{\pgfqpoint{2.483881in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{2.494999in}{1.603951in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.521681in}{1.604725in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{2.542805in}{1.602804in}}%
\pgfpathlineto{\pgfqpoint{2.567264in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{2.577269in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{2.588387in}{1.599320in}}%
\pgfpathlineto{\pgfqpoint{2.599505in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.633969in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{2.648422in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{2.670658in}{1.601196in}}%
\pgfpathlineto{\pgfqpoint{2.679552in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{2.706234in}{1.598843in}}%
\pgfpathlineto{\pgfqpoint{2.720687in}{1.597760in}}%
\pgfpathlineto{\pgfqpoint{2.738475in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{2.754040in}{1.597196in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{2.770716in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{2.806293in}{1.604420in}}%
\pgfpathlineto{\pgfqpoint{2.816298in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{2.825192in}{1.605838in}}%
\pgfpathlineto{\pgfqpoint{2.832975in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{2.840757in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{2.851875in}{1.604506in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{1.601212in}}%
\pgfpathlineto{\pgfqpoint{2.897457in}{1.600760in}}%
\pgfpathlineto{\pgfqpoint{2.917469in}{1.600428in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.600402in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{1.600402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{1.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.357712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=1.909970in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{0.905344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696167in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696167in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252049in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252049in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807930in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807930in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363811in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363811in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919692in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919692in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{0.458133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346768in, y=0.424375in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{0.625633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433573in, y=0.591876in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586159in}{0.793134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433573in, y=0.759376in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=0.670882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-5}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.099737in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{1.125308in}{0.624922in}}%
\pgfpathlineto{\pgfqpoint{1.137537in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{0.623308in}}%
\pgfpathlineto{\pgfqpoint{1.154214in}{0.622139in}}%
\pgfpathlineto{\pgfqpoint{1.160884in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.619247in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{1.177561in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{1.182008in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{0.610095in}}%
\pgfpathlineto{\pgfqpoint{1.190902in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{1.195349in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{1.199796in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{1.213137in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{1.217584in}{0.577480in}}%
\pgfpathlineto{\pgfqpoint{1.222031in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{1.227590in}{0.560939in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{1.239819in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{1.248713in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{1.265390in}{0.484113in}}%
\pgfpathlineto{\pgfqpoint{1.269837in}{0.476331in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{1.276507in}{0.466668in}}%
\pgfpathlineto{\pgfqpoint{1.279843in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{1.282066in}{0.461011in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{0.458413in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{0.457842in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.457794in}}%
\pgfpathlineto{\pgfqpoint{1.293184in}{0.458297in}}%
\pgfpathlineto{\pgfqpoint{1.295407in}{0.459374in}}%
\pgfpathlineto{\pgfqpoint{1.297631in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{0.463335in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{0.466255in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{0.469821in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{0.474044in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{1.310972in}{0.484490in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.494082in}}%
\pgfpathlineto{\pgfqpoint{1.317643in}{0.505165in}}%
\pgfpathlineto{\pgfqpoint{1.320978in}{0.517696in}}%
\pgfpathlineto{\pgfqpoint{1.324313in}{0.531612in}}%
\pgfpathlineto{\pgfqpoint{1.328760in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.574798in}}%
\pgfpathlineto{\pgfqpoint{1.338766in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{1.369895in}{0.789240in}}%
\pgfpathlineto{\pgfqpoint{1.374343in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{1.377678in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{1.387684in}{0.861514in}}%
\pgfpathlineto{\pgfqpoint{1.389907in}{0.867237in}}%
\pgfpathlineto{\pgfqpoint{1.392131in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{1.394354in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{1.398801in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{1.401025in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{1.403248in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{1.406584in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.411031in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{1.415478in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{1.417701in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{1.426595in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{1.434378in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{1.439937in}{0.796996in}}%
\pgfpathlineto{\pgfqpoint{1.447719in}{0.764562in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.708500in}}%
\pgfpathlineto{\pgfqpoint{1.467731in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.473289in}{0.662056in}}%
\pgfpathlineto{\pgfqpoint{1.477736in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{1.482183in}{0.633412in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{0.620971in}}%
\pgfpathlineto{\pgfqpoint{1.491078in}{0.609820in}}%
\pgfpathlineto{\pgfqpoint{1.494413in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{1.501083in}{0.589337in}}%
\pgfpathlineto{\pgfqpoint{1.504419in}{0.583858in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{1.511089in}{0.574753in}}%
\pgfpathlineto{\pgfqpoint{1.514425in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{1.521095in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{1.524430in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{1.531101in}{0.559792in}}%
\pgfpathlineto{\pgfqpoint{1.534436in}{0.558751in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{1.541107in}{0.557623in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{0.557502in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{0.557836in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{0.558583in}}%
\pgfpathlineto{\pgfqpoint{1.558895in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{1.563342in}{0.561146in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{0.566080in}}%
\pgfpathlineto{\pgfqpoint{1.580019in}{0.569155in}}%
\pgfpathlineto{\pgfqpoint{1.586689in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.593360in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{0.592218in}}%
\pgfpathlineto{\pgfqpoint{1.626713in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{0.624828in}}%
\pgfpathlineto{\pgfqpoint{1.670071in}{0.638750in}}%
\pgfpathlineto{\pgfqpoint{1.682301in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{1.704536in}{0.662377in}}%
\pgfpathlineto{\pgfqpoint{1.710095in}{0.665179in}}%
\pgfpathlineto{\pgfqpoint{1.714542in}{0.667071in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.668600in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{0.669706in}}%
\pgfpathlineto{\pgfqpoint{1.726771in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.730107in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.733442in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{0.669223in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{1.746783in}{0.666744in}}%
\pgfpathlineto{\pgfqpoint{1.750118in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{1.753454in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{1.756789in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{1.765683in}{0.652100in}}%
\pgfpathlineto{\pgfqpoint{1.770130in}{0.647197in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{1.782359in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{1.795700in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{0.602879in}}%
\pgfpathlineto{\pgfqpoint{1.809042in}{0.596119in}}%
\pgfpathlineto{\pgfqpoint{1.813489in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{1.824606in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.579688in}}%
\pgfpathlineto{\pgfqpoint{1.831277in}{0.578106in}}%
\pgfpathlineto{\pgfqpoint{1.834612in}{0.576966in}}%
\pgfpathlineto{\pgfqpoint{1.837947in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{1.844618in}{0.576210in}}%
\pgfpathlineto{\pgfqpoint{1.847953in}{0.576818in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{1.854624in}{0.579203in}}%
\pgfpathlineto{\pgfqpoint{1.857959in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{0.583712in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{1.903541in}{0.619847in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.623940in}}%
\pgfpathlineto{\pgfqpoint{1.913547in}{0.626803in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{0.629267in}}%
\pgfpathlineto{\pgfqpoint{1.922441in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{1.926888in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{1.931336in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{1.935783in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{1.940230in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.944677in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{1.949124in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{0.634225in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{1.995818in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{2.003600in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.010271in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{2.031394in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{2.085870in}{0.626057in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{0.626668in}}%
\pgfpathlineto{\pgfqpoint{2.104770in}{0.626871in}}%
\pgfpathlineto{\pgfqpoint{2.114776in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{2.124782in}{0.626177in}}%
\pgfpathlineto{\pgfqpoint{2.135900in}{0.625210in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{2.179259in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{2.187041in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{2.194823in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{2.202606in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{2.210388in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{2.218170in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{2.239294in}{0.629062in}}%
\pgfpathlineto{\pgfqpoint{2.254858in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{2.271535in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{2.284876in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{2.291547in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{2.298217in}{0.637100in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{0.636364in}}%
\pgfpathlineto{\pgfqpoint{2.314894in}{0.635106in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{2.359364in}{0.627459in}}%
\pgfpathlineto{\pgfqpoint{2.368258in}{0.626557in}}%
\pgfpathlineto{\pgfqpoint{2.377152in}{0.626011in}}%
\pgfpathlineto{\pgfqpoint{2.387158in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{2.443858in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{2.458311in}{0.628322in}}%
\pgfpathlineto{\pgfqpoint{2.472764in}{0.628186in}}%
\pgfpathlineto{\pgfqpoint{2.490552in}{0.627646in}}%
\pgfpathlineto{\pgfqpoint{2.555034in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.579493in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{2.605064in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{2.646199in}{0.624818in}}%
\pgfpathlineto{\pgfqpoint{2.662875in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{2.680663in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{2.710681in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{2.722910in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{2.735140in}{0.622094in}}%
\pgfpathlineto{\pgfqpoint{2.747369in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{0.623793in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{2.810740in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{2.822969in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{2.836310in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{0.626901in}}%
\pgfpathlineto{\pgfqpoint{2.901904in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.624634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.099737in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{1.125308in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{1.137537in}{0.624208in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{0.623306in}}%
\pgfpathlineto{\pgfqpoint{1.154214in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{1.160884in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.177561in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.182008in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{1.190902in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{1.195349in}{0.603468in}}%
\pgfpathlineto{\pgfqpoint{1.199796in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{0.594807in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{0.589628in}}%
\pgfpathlineto{\pgfqpoint{1.213137in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{1.217584in}{0.577472in}}%
\pgfpathlineto{\pgfqpoint{1.222031in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{1.227590in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{0.550537in}}%
\pgfpathlineto{\pgfqpoint{1.239819in}{0.537150in}}%
\pgfpathlineto{\pgfqpoint{1.248713in}{0.518317in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{1.265390in}{0.484091in}}%
\pgfpathlineto{\pgfqpoint{1.269837in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{0.471134in}}%
\pgfpathlineto{\pgfqpoint{1.276507in}{0.466647in}}%
\pgfpathlineto{\pgfqpoint{1.279843in}{0.462957in}}%
\pgfpathlineto{\pgfqpoint{1.282066in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{0.459462in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{0.457825in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{1.293184in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{1.295407in}{0.459357in}}%
\pgfpathlineto{\pgfqpoint{1.297631in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{0.463321in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{0.466244in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{0.469814in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{1.310972in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.494086in}}%
\pgfpathlineto{\pgfqpoint{1.317643in}{0.505167in}}%
\pgfpathlineto{\pgfqpoint{1.320978in}{0.517697in}}%
\pgfpathlineto{\pgfqpoint{1.324313in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{1.328760in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{1.338766in}{0.605552in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.645007in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{0.759031in}}%
\pgfpathlineto{\pgfqpoint{1.369895in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{1.374343in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.377678in}{0.826216in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.387684in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{1.389907in}{0.867276in}}%
\pgfpathlineto{\pgfqpoint{1.392131in}{0.872173in}}%
\pgfpathlineto{\pgfqpoint{1.394354in}{0.876233in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.398801in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.401025in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.403248in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{1.406584in}{0.883468in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.411031in}{0.879959in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.415478in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.417701in}{0.869124in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{1.426595in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{1.434378in}{0.818761in}}%
\pgfpathlineto{\pgfqpoint{1.439937in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{1.447719in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.708500in}}%
\pgfpathlineto{\pgfqpoint{1.467731in}{0.682290in}}%
\pgfpathlineto{\pgfqpoint{1.473289in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{1.477736in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{1.482183in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{0.620991in}}%
\pgfpathlineto{\pgfqpoint{1.491078in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{1.494413in}{0.602320in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{0.595497in}}%
\pgfpathlineto{\pgfqpoint{1.501083in}{0.589357in}}%
\pgfpathlineto{\pgfqpoint{1.504419in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{1.511089in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{1.514425in}{0.571075in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.521095in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{1.524430in}{0.562985in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.531101in}{0.559777in}}%
\pgfpathlineto{\pgfqpoint{1.534436in}{0.558732in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{0.558015in}}%
\pgfpathlineto{\pgfqpoint{1.541107in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{0.557464in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{0.557783in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{1.558895in}{0.559631in}}%
\pgfpathlineto{\pgfqpoint{1.563342in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{0.563319in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{1.580019in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{1.586689in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{1.593360in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.611148in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{1.625601in}{0.603092in}}%
\pgfpathlineto{\pgfqpoint{1.651171in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{1.667848in}{0.637112in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{1.704536in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{1.710095in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{1.714542in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.668609in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{1.727883in}{0.670308in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{1.734554in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.666151in}}%
\pgfpathlineto{\pgfqpoint{1.751230in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{1.754565in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{1.759012in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{0.649693in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{0.644567in}}%
\pgfpathlineto{\pgfqpoint{1.777912in}{0.637598in}}%
\pgfpathlineto{\pgfqpoint{1.785695in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.802371in}{0.604374in}}%
\pgfpathlineto{\pgfqpoint{1.807930in}{0.597488in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{0.592487in}}%
\pgfpathlineto{\pgfqpoint{1.816824in}{0.588036in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{1.824606in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.579769in}}%
\pgfpathlineto{\pgfqpoint{1.831277in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{1.834612in}{0.577039in}}%
\pgfpathlineto{\pgfqpoint{1.837947in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.844618in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{1.847953in}{0.576862in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{1.854624in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{1.857959in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{0.591594in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{0.597640in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{0.615171in}}%
\pgfpathlineto{\pgfqpoint{1.903541in}{0.619752in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.623842in}}%
\pgfpathlineto{\pgfqpoint{1.913547in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{1.922441in}{0.631204in}}%
\pgfpathlineto{\pgfqpoint{1.926888in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.931336in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{1.935783in}{0.634774in}}%
\pgfpathlineto{\pgfqpoint{1.940230in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{1.944677in}{0.635224in}}%
\pgfpathlineto{\pgfqpoint{1.949124in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{0.634204in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.995818in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{2.003600in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{2.010271in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{2.031394in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{0.621014in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{2.088094in}{0.626161in}}%
\pgfpathlineto{\pgfqpoint{2.098100in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{2.108106in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{2.118112in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{2.128117in}{0.625857in}}%
\pgfpathlineto{\pgfqpoint{2.140347in}{0.624683in}}%
\pgfpathlineto{\pgfqpoint{2.172588in}{0.621305in}}%
\pgfpathlineto{\pgfqpoint{2.181482in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{0.620783in}}%
\pgfpathlineto{\pgfqpoint{2.197047in}{0.621100in}}%
\pgfpathlineto{\pgfqpoint{2.204829in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.212611in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{2.220394in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{2.230400in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{2.262641in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.270423in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{2.277094in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{2.283764in}{0.637381in}}%
\pgfpathlineto{\pgfqpoint{2.290435in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{2.297105in}{0.637237in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{2.313782in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{2.324899in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{2.351582in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{2.361588in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{2.370482in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{2.379376in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.625721in}}%
\pgfpathlineto{\pgfqpoint{2.400499in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.416064in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{2.442746in}{0.627983in}}%
\pgfpathlineto{\pgfqpoint{2.457199in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{2.471652in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{0.627705in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{2.593946in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.628411in}{0.624864in}}%
\pgfpathlineto{\pgfqpoint{2.649534in}{0.624722in}}%
\pgfpathlineto{\pgfqpoint{2.666210in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{2.687334in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{2.709569in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.722910in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{2.735140in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{2.747369in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{2.800734in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{0.627442in}}%
\pgfpathlineto{\pgfqpoint{2.827416in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{2.841869in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{2.861881in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{2.918581in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.624621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586159in}{0.436419in}}{\pgfqpoint{2.444654in}{0.468925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697279in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.256496in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{1.322090in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{1.343213in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.626068in}}%
\pgfpathlineto{\pgfqpoint{1.369895in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{1.494413in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{1.526654in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{0.624967in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{0.624840in}}%
\pgfpathlineto{\pgfqpoint{1.582242in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.624974in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{0.625352in}}%
\pgfpathlineto{\pgfqpoint{1.631160in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{1.642277in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{1.680077in}{0.626539in}}%
\pgfpathlineto{\pgfqpoint{1.690083in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{1.720101in}{0.625683in}}%
\pgfpathlineto{\pgfqpoint{1.730107in}{0.625407in}}%
\pgfpathlineto{\pgfqpoint{1.745671in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{1.754565in}{0.625113in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.784583in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{1.793477in}{0.625892in}}%
\pgfpathlineto{\pgfqpoint{1.804595in}{0.626350in}}%
\pgfpathlineto{\pgfqpoint{1.832389in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{1.849065in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{0.625645in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{2.001377in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{2.021388in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.625598in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{0.625327in}}%
\pgfpathlineto{\pgfqpoint{2.106994in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{2.217058in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{2.238182in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{2.330458in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{2.396052in}{0.624930in}}%
\pgfpathlineto{\pgfqpoint{2.423846in}{0.624847in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{2.515011in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{2.549475in}{0.626180in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{2.609511in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{0.625309in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{2.708457in}{0.626480in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{2.747369in}{0.626412in}}%
\pgfpathlineto{\pgfqpoint{2.762934in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{2.787393in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{2.804069in}{0.624828in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{2.847428in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{2.869663in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{0.626170in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.625496in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{0.625496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.586159in}{0.905344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.905344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586159in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.905344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808486in,y=0.988678in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156755in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{4.064146in}{0.825626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083591in}{0.825626in}}{\pgfqpoint{4.083591in}{0.845070in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{1.242061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083591in}{1.261505in}}{\pgfqpoint{4.064146in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{3.156755in}{1.261505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137311in}{1.261505in}}{\pgfqpoint{3.137311in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{3.137311in}{0.845070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137311in}{0.825626in}}{\pgfqpoint{3.156755in}{0.825626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176200in}{1.188588in}}%
\pgfpathlineto{\pgfqpoint{3.370644in}{1.188588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448422in,y=1.154561in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SeisSol 50m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176200in}{1.053018in}}%
\pgfpathlineto{\pgfqpoint{3.370644in}{1.053018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448422in,y=1.018990in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SeisSol 5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176200in}{0.917447in}}%
\pgfpathlineto{\pgfqpoint{3.370644in}{0.917447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448422in,y=0.883419in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont residual \(\displaystyle \cdot\) 10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loh_plots/wave_form_rec3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.145342in}{3.087131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.145342in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.145342in}{3.087131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.087131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{2.826637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605230in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605230in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113744in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113744in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622259in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622259in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{1.970006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315521in, y=1.936248in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{2.357328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402327in, y=2.323570in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{2.744650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402327in, y=2.710893in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=2.339753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-5}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{1.852869in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605738in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{0.786769in}{2.357471in}}%
\pgfpathlineto{\pgfqpoint{0.801516in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{0.805076in}{2.359876in}}%
\pgfpathlineto{\pgfqpoint{0.808127in}{2.361062in}}%
\pgfpathlineto{\pgfqpoint{0.811178in}{2.362715in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{2.366378in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{0.819823in}{2.371393in}}%
\pgfpathlineto{\pgfqpoint{0.821857in}{2.374693in}}%
\pgfpathlineto{\pgfqpoint{0.823891in}{2.378632in}}%
\pgfpathlineto{\pgfqpoint{0.825925in}{2.383315in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.388842in}}%
\pgfpathlineto{\pgfqpoint{0.829993in}{2.395308in}}%
\pgfpathlineto{\pgfqpoint{0.832027in}{2.402814in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{0.837112in}{2.426825in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{2.441973in}}%
\pgfpathlineto{\pgfqpoint{0.842197in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{0.844740in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{0.847791in}{2.505876in}}%
\pgfpathlineto{\pgfqpoint{0.850842in}{2.535800in}}%
\pgfpathlineto{\pgfqpoint{0.854910in}{2.579770in}}%
\pgfpathlineto{\pgfqpoint{0.868132in}{2.727312in}}%
\pgfpathlineto{\pgfqpoint{0.870674in}{2.749352in}}%
\pgfpathlineto{\pgfqpoint{0.872708in}{2.763623in}}%
\pgfpathlineto{\pgfqpoint{0.874234in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{2.778021in}}%
\pgfpathlineto{\pgfqpoint{0.876776in}{2.780663in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.782115in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{2.782315in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{2.781929in}}%
\pgfpathlineto{\pgfqpoint{0.879827in}{2.781210in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{0.881862in}{2.774883in}}%
\pgfpathlineto{\pgfqpoint{0.882879in}{2.769578in}}%
\pgfpathlineto{\pgfqpoint{0.884404in}{2.758846in}}%
\pgfpathlineto{\pgfqpoint{0.885930in}{2.744709in}}%
\pgfpathlineto{\pgfqpoint{0.887455in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{2.698330in}}%
\pgfpathlineto{\pgfqpoint{0.891523in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{0.894066in}{2.612331in}}%
\pgfpathlineto{\pgfqpoint{0.896608in}{2.553287in}}%
\pgfpathlineto{\pgfqpoint{0.899660in}{2.474022in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{0.913898in}{2.081122in}}%
\pgfpathlineto{\pgfqpoint{0.916441in}{2.026378in}}%
\pgfpathlineto{\pgfqpoint{0.918475in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{0.920509in}{1.960355in}}%
\pgfpathlineto{\pgfqpoint{0.922034in}{1.943479in}}%
\pgfpathlineto{\pgfqpoint{0.923560in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{0.924577in}{1.925801in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{1.922503in}}%
\pgfpathlineto{\pgfqpoint{0.926102in}{1.921674in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{1.921393in}}%
\pgfpathlineto{\pgfqpoint{0.927119in}{1.921659in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{0.929153in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{0.930170in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{0.932713in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.980705in}}%
\pgfpathlineto{\pgfqpoint{0.936273in}{2.014785in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{2.055145in}}%
\pgfpathlineto{\pgfqpoint{0.940849in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{0.944409in}{2.203185in}}%
\pgfpathlineto{\pgfqpoint{0.953562in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{2.497259in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{2.544952in}}%
\pgfpathlineto{\pgfqpoint{0.960681in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{0.962207in}{2.594349in}}%
\pgfpathlineto{\pgfqpoint{0.963732in}{2.608531in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.615502in}}%
\pgfpathlineto{\pgfqpoint{0.965766in}{2.620441in}}%
\pgfpathlineto{\pgfqpoint{0.966783in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{0.967292in}{2.623986in}}%
\pgfpathlineto{\pgfqpoint{0.967800in}{2.624132in}}%
\pgfpathlineto{\pgfqpoint{0.968309in}{2.623761in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{0.969835in}{2.619559in}}%
\pgfpathlineto{\pgfqpoint{0.970852in}{2.614211in}}%
\pgfpathlineto{\pgfqpoint{0.971869in}{2.606865in}}%
\pgfpathlineto{\pgfqpoint{0.973394in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{2.573359in}}%
\pgfpathlineto{\pgfqpoint{0.976954in}{2.542174in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{2.504768in}}%
\pgfpathlineto{\pgfqpoint{0.981530in}{2.450631in}}%
\pgfpathlineto{\pgfqpoint{0.984581in}{2.377476in}}%
\pgfpathlineto{\pgfqpoint{0.990684in}{2.219159in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.105508in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{1.000854in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{1.004922in}{1.934692in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.919851in}}%
\pgfpathlineto{\pgfqpoint{1.007973in}{1.908710in}}%
\pgfpathlineto{\pgfqpoint{1.008990in}{1.903355in}}%
\pgfpathlineto{\pgfqpoint{1.010007in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{1.011024in}{1.897588in}}%
\pgfpathlineto{\pgfqpoint{1.011533in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{1.012041in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{1.013058in}{1.898244in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{1.015092in}{1.904976in}}%
\pgfpathlineto{\pgfqpoint{1.016109in}{1.910479in}}%
\pgfpathlineto{\pgfqpoint{1.017635in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{1.934739in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.956614in}}%
\pgfpathlineto{\pgfqpoint{1.023737in}{1.989137in}}%
\pgfpathlineto{\pgfqpoint{1.026788in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{1.031873in}{2.114923in}}%
\pgfpathlineto{\pgfqpoint{1.037467in}{2.202959in}}%
\pgfpathlineto{\pgfqpoint{1.041027in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{2.290326in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{2.316823in}}%
\pgfpathlineto{\pgfqpoint{1.048654in}{2.334812in}}%
\pgfpathlineto{\pgfqpoint{1.050688in}{2.349923in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{2.362204in}}%
\pgfpathlineto{\pgfqpoint{1.054248in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{1.055773in}{2.375545in}}%
\pgfpathlineto{\pgfqpoint{1.057299in}{2.380065in}}%
\pgfpathlineto{\pgfqpoint{1.058825in}{2.383261in}}%
\pgfpathlineto{\pgfqpoint{1.059842in}{2.384704in}}%
\pgfpathlineto{\pgfqpoint{1.060859in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{1.061876in}{2.386082in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{2.386084in}}%
\pgfpathlineto{\pgfqpoint{1.063910in}{2.385675in}}%
\pgfpathlineto{\pgfqpoint{1.064927in}{2.384890in}}%
\pgfpathlineto{\pgfqpoint{1.066452in}{2.383086in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{2.380636in}}%
\pgfpathlineto{\pgfqpoint{1.070012in}{2.376567in}}%
\pgfpathlineto{\pgfqpoint{1.072554in}{2.370558in}}%
\pgfpathlineto{\pgfqpoint{1.081708in}{2.347889in}}%
\pgfpathlineto{\pgfqpoint{1.083742in}{2.343994in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{2.340865in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{2.339094in}}%
\pgfpathlineto{\pgfqpoint{1.088827in}{2.337863in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{2.337201in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.337087in}}%
\pgfpathlineto{\pgfqpoint{1.092387in}{2.337241in}}%
\pgfpathlineto{\pgfqpoint{1.093404in}{2.337666in}}%
\pgfpathlineto{\pgfqpoint{1.094929in}{2.338817in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{2.342959in}}%
\pgfpathlineto{\pgfqpoint{1.100014in}{2.347013in}}%
\pgfpathlineto{\pgfqpoint{1.102048in}{2.351997in}}%
\pgfpathlineto{\pgfqpoint{1.104591in}{2.359392in}}%
\pgfpathlineto{\pgfqpoint{1.107133in}{2.367930in}}%
\pgfpathlineto{\pgfqpoint{1.110185in}{2.379411in}}%
\pgfpathlineto{\pgfqpoint{1.114761in}{2.398295in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{2.458473in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{1.142729in}{2.506206in}}%
\pgfpathlineto{\pgfqpoint{1.146289in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{1.149340in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{1.151883in}{2.528395in}}%
\pgfpathlineto{\pgfqpoint{1.153917in}{2.531657in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.533562in}}%
\pgfpathlineto{\pgfqpoint{1.156968in}{2.534942in}}%
\pgfpathlineto{\pgfqpoint{1.158493in}{2.535737in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{1.160527in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{1.161545in}{2.535345in}}%
\pgfpathlineto{\pgfqpoint{1.162562in}{2.534569in}}%
\pgfpathlineto{\pgfqpoint{1.163579in}{2.533446in}}%
\pgfpathlineto{\pgfqpoint{1.165104in}{2.531082in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{2.527870in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{2.523774in}}%
\pgfpathlineto{\pgfqpoint{1.169681in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{1.171715in}{2.510645in}}%
\pgfpathlineto{\pgfqpoint{1.173749in}{2.500869in}}%
\pgfpathlineto{\pgfqpoint{1.176291in}{2.486374in}}%
\pgfpathlineto{\pgfqpoint{1.178834in}{2.469473in}}%
\pgfpathlineto{\pgfqpoint{1.181885in}{2.446289in}}%
\pgfpathlineto{\pgfqpoint{1.185445in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{1.190021in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{1.200700in}{2.272540in}}%
\pgfpathlineto{\pgfqpoint{1.204260in}{2.242570in}}%
\pgfpathlineto{\pgfqpoint{1.207311in}{2.219459in}}%
\pgfpathlineto{\pgfqpoint{1.210362in}{2.199052in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{2.184243in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{2.171491in}}%
\pgfpathlineto{\pgfqpoint{1.217990in}{2.160818in}}%
\pgfpathlineto{\pgfqpoint{1.220024in}{2.153766in}}%
\pgfpathlineto{\pgfqpoint{1.222058in}{2.148023in}}%
\pgfpathlineto{\pgfqpoint{1.223583in}{2.144573in}}%
\pgfpathlineto{\pgfqpoint{1.225109in}{2.141862in}}%
\pgfpathlineto{\pgfqpoint{1.226634in}{2.139898in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{1.229177in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{1.230194in}{2.138299in}}%
\pgfpathlineto{\pgfqpoint{1.231211in}{2.138633in}}%
\pgfpathlineto{\pgfqpoint{1.232228in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{1.233245in}{2.140397in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{1.237822in}{2.150015in}}%
\pgfpathlineto{\pgfqpoint{1.239347in}{2.155071in}}%
\pgfpathlineto{\pgfqpoint{1.241381in}{2.163340in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{2.173415in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{1.247992in}{2.202868in}}%
\pgfpathlineto{\pgfqpoint{1.250535in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{1.253586in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{1.256637in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{1.273418in}{2.477633in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{1.279011in}{2.527736in}}%
\pgfpathlineto{\pgfqpoint{1.281045in}{2.541409in}}%
\pgfpathlineto{\pgfqpoint{1.283079in}{2.552266in}}%
\pgfpathlineto{\pgfqpoint{1.284605in}{2.558467in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{1.287148in}{2.564988in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{2.566246in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{2.566732in}}%
\pgfpathlineto{\pgfqpoint{1.289690in}{2.566687in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{2.566026in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{2.564613in}}%
\pgfpathlineto{\pgfqpoint{1.292741in}{2.562461in}}%
\pgfpathlineto{\pgfqpoint{1.293758in}{2.559590in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{1.296809in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{1.298843in}{2.535358in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{2.502238in}}%
\pgfpathlineto{\pgfqpoint{1.306980in}{2.471774in}}%
\pgfpathlineto{\pgfqpoint{1.318675in}{2.368388in}}%
\pgfpathlineto{\pgfqpoint{1.321727in}{2.345990in}}%
\pgfpathlineto{\pgfqpoint{1.324269in}{2.329972in}}%
\pgfpathlineto{\pgfqpoint{1.326303in}{2.319074in}}%
\pgfpathlineto{\pgfqpoint{1.328337in}{2.309965in}}%
\pgfpathlineto{\pgfqpoint{1.330371in}{2.302683in}}%
\pgfpathlineto{\pgfqpoint{1.331897in}{2.298422in}}%
\pgfpathlineto{\pgfqpoint{1.333422in}{2.295176in}}%
\pgfpathlineto{\pgfqpoint{1.334948in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.335965in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{1.336982in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{1.337999in}{2.291194in}}%
\pgfpathlineto{\pgfqpoint{1.339016in}{2.291386in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{2.291928in}}%
\pgfpathlineto{\pgfqpoint{1.341559in}{2.293348in}}%
\pgfpathlineto{\pgfqpoint{1.343084in}{2.295426in}}%
\pgfpathlineto{\pgfqpoint{1.345118in}{2.299076in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{2.303547in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{2.311361in}}%
\pgfpathlineto{\pgfqpoint{1.355797in}{2.327179in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{2.339539in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{2.346751in}}%
\pgfpathlineto{\pgfqpoint{1.365967in}{2.351889in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{2.356110in}}%
\pgfpathlineto{\pgfqpoint{1.370544in}{2.358792in}}%
\pgfpathlineto{\pgfqpoint{1.372578in}{2.360866in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{2.362374in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{2.363381in}}%
\pgfpathlineto{\pgfqpoint{1.378680in}{2.363961in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{2.364182in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{2.364039in}}%
\pgfpathlineto{\pgfqpoint{1.385799in}{2.363520in}}%
\pgfpathlineto{\pgfqpoint{1.389359in}{2.362364in}}%
\pgfpathlineto{\pgfqpoint{1.397495in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{2.358874in}}%
\pgfpathlineto{\pgfqpoint{1.403597in}{2.358614in}}%
\pgfpathlineto{\pgfqpoint{1.407157in}{2.358719in}}%
\pgfpathlineto{\pgfqpoint{1.410717in}{2.359216in}}%
\pgfpathlineto{\pgfqpoint{1.413768in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{1.416819in}{2.361154in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{2.362707in}}%
\pgfpathlineto{\pgfqpoint{1.423429in}{2.364944in}}%
\pgfpathlineto{\pgfqpoint{1.428006in}{2.368301in}}%
\pgfpathlineto{\pgfqpoint{1.433600in}{2.372905in}}%
\pgfpathlineto{\pgfqpoint{1.447330in}{2.384610in}}%
\pgfpathlineto{\pgfqpoint{1.450381in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{1.452923in}{2.387948in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{2.388880in}}%
\pgfpathlineto{\pgfqpoint{1.458008in}{2.389369in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.462077in}{2.389143in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{1.466653in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{1.469196in}{2.385704in}}%
\pgfpathlineto{\pgfqpoint{1.471738in}{2.383599in}}%
\pgfpathlineto{\pgfqpoint{1.474789in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{1.478349in}{2.376399in}}%
\pgfpathlineto{\pgfqpoint{1.482926in}{2.370419in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.358320in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{2.347135in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{2.340050in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{2.329529in}}%
\pgfpathlineto{\pgfqpoint{1.519030in}{2.325882in}}%
\pgfpathlineto{\pgfqpoint{1.522590in}{2.323206in}}%
\pgfpathlineto{\pgfqpoint{1.525641in}{2.321401in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{2.320305in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{2.319629in}}%
\pgfpathlineto{\pgfqpoint{1.532760in}{2.319423in}}%
\pgfpathlineto{\pgfqpoint{1.534794in}{2.319538in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{2.319990in}}%
\pgfpathlineto{\pgfqpoint{1.538862in}{2.320788in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{2.321937in}}%
\pgfpathlineto{\pgfqpoint{1.543439in}{2.323858in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.326303in}}%
\pgfpathlineto{\pgfqpoint{1.548524in}{2.329240in}}%
\pgfpathlineto{\pgfqpoint{1.551575in}{2.333363in}}%
\pgfpathlineto{\pgfqpoint{1.555135in}{2.338900in}}%
\pgfpathlineto{\pgfqpoint{1.559203in}{2.346008in}}%
\pgfpathlineto{\pgfqpoint{1.564796in}{2.356632in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.579543in}{2.384031in}}%
\pgfpathlineto{\pgfqpoint{1.583103in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{1.586663in}{2.394418in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{2.397894in}}%
\pgfpathlineto{\pgfqpoint{1.592256in}{2.400242in}}%
\pgfpathlineto{\pgfqpoint{1.594799in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{2.403020in}}%
\pgfpathlineto{\pgfqpoint{1.598867in}{2.403592in}}%
\pgfpathlineto{\pgfqpoint{1.600901in}{2.403722in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.403392in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.402585in}}%
\pgfpathlineto{\pgfqpoint{1.607003in}{2.401292in}}%
\pgfpathlineto{\pgfqpoint{1.609037in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{2.397244in}}%
\pgfpathlineto{\pgfqpoint{1.613614in}{2.393758in}}%
\pgfpathlineto{\pgfqpoint{1.616156in}{2.389594in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{2.383803in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{2.377303in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{2.377303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{1.852869in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606501in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{0.783210in}{2.357491in}}%
\pgfpathlineto{\pgfqpoint{0.793380in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{2.358520in}}%
\pgfpathlineto{\pgfqpoint{0.802279in}{2.359277in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{2.360483in}}%
\pgfpathlineto{\pgfqpoint{0.808635in}{2.361632in}}%
\pgfpathlineto{\pgfqpoint{0.811178in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{2.365103in}}%
\pgfpathlineto{\pgfqpoint{0.816263in}{2.367624in}}%
\pgfpathlineto{\pgfqpoint{0.818806in}{2.370832in}}%
\pgfpathlineto{\pgfqpoint{0.821348in}{2.374873in}}%
\pgfpathlineto{\pgfqpoint{0.823891in}{2.379912in}}%
\pgfpathlineto{\pgfqpoint{0.826433in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{0.828976in}{2.393711in}}%
\pgfpathlineto{\pgfqpoint{0.831519in}{2.402858in}}%
\pgfpathlineto{\pgfqpoint{0.834061in}{2.413761in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{2.426600in}}%
\pgfpathlineto{\pgfqpoint{0.839146in}{2.441528in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{2.458662in}}%
\pgfpathlineto{\pgfqpoint{0.844231in}{2.478061in}}%
\pgfpathlineto{\pgfqpoint{0.846774in}{2.499712in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{2.536152in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{2.576576in}}%
\pgfpathlineto{\pgfqpoint{0.867115in}{2.716006in}}%
\pgfpathlineto{\pgfqpoint{0.869657in}{2.738387in}}%
\pgfpathlineto{\pgfqpoint{0.872200in}{2.756462in}}%
\pgfpathlineto{\pgfqpoint{0.873471in}{2.763531in}}%
\pgfpathlineto{\pgfqpoint{0.874742in}{2.769102in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{2.773042in}}%
\pgfpathlineto{\pgfqpoint{0.877285in}{2.775225in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{2.775534in}}%
\pgfpathlineto{\pgfqpoint{0.879827in}{2.773861in}}%
\pgfpathlineto{\pgfqpoint{0.881099in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{0.882370in}{2.764205in}}%
\pgfpathlineto{\pgfqpoint{0.883641in}{2.756077in}}%
\pgfpathlineto{\pgfqpoint{0.884913in}{2.745680in}}%
\pgfpathlineto{\pgfqpoint{0.886184in}{2.732985in}}%
\pgfpathlineto{\pgfqpoint{0.887455in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{0.889998in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{0.892540in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{2.581894in}}%
\pgfpathlineto{\pgfqpoint{0.897625in}{2.521333in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.420779in}}%
\pgfpathlineto{\pgfqpoint{0.911610in}{2.142503in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{0.916695in}{2.030653in}}%
\pgfpathlineto{\pgfqpoint{0.919237in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{0.920509in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{0.921780in}{1.958026in}}%
\pgfpathlineto{\pgfqpoint{0.923051in}{1.947300in}}%
\pgfpathlineto{\pgfqpoint{0.924323in}{1.939766in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{0.926865in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{0.929408in}{1.942272in}}%
\pgfpathlineto{\pgfqpoint{0.930679in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{0.931950in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.977524in}}%
\pgfpathlineto{\pgfqpoint{0.934493in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{0.937035in}{2.037985in}}%
\pgfpathlineto{\pgfqpoint{0.939578in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{0.943392in}{2.179533in}}%
\pgfpathlineto{\pgfqpoint{0.953562in}{2.434310in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{2.488562in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{2.571249in}}%
\pgfpathlineto{\pgfqpoint{0.962461in}{2.585425in}}%
\pgfpathlineto{\pgfqpoint{0.963732in}{2.596714in}}%
\pgfpathlineto{\pgfqpoint{0.965004in}{2.605019in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{2.610267in}}%
\pgfpathlineto{\pgfqpoint{0.967546in}{2.612418in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{0.970089in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{0.971360in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{0.972631in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{0.973903in}{2.577180in}}%
\pgfpathlineto{\pgfqpoint{0.975174in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{0.977717in}{2.522207in}}%
\pgfpathlineto{\pgfqpoint{0.980259in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{0.982802in}{2.418509in}}%
\pgfpathlineto{\pgfqpoint{0.986616in}{2.326107in}}%
\pgfpathlineto{\pgfqpoint{0.994243in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{0.998057in}{2.051294in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{1.003142in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{1.004414in}{1.948188in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{1.006956in}{1.923076in}}%
\pgfpathlineto{\pgfqpoint{1.008227in}{1.914265in}}%
\pgfpathlineto{\pgfqpoint{1.009499in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{1.010770in}{1.904184in}}%
\pgfpathlineto{\pgfqpoint{1.012041in}{1.902862in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{1.014584in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{1.015855in}{1.913004in}}%
\pgfpathlineto{\pgfqpoint{1.017126in}{1.920755in}}%
\pgfpathlineto{\pgfqpoint{1.018398in}{1.930484in}}%
\pgfpathlineto{\pgfqpoint{1.020940in}{1.955272in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{1.026025in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{1.029839in}{2.079959in}}%
\pgfpathlineto{\pgfqpoint{1.037467in}{2.199437in}}%
\pgfpathlineto{\pgfqpoint{1.041281in}{2.252645in}}%
\pgfpathlineto{\pgfqpoint{1.043823in}{2.283776in}}%
\pgfpathlineto{\pgfqpoint{1.046366in}{2.310840in}}%
\pgfpathlineto{\pgfqpoint{1.048909in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{1.051451in}{2.351835in}}%
\pgfpathlineto{\pgfqpoint{1.053994in}{2.365757in}}%
\pgfpathlineto{\pgfqpoint{1.055265in}{2.371149in}}%
\pgfpathlineto{\pgfqpoint{1.056536in}{2.375547in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{2.378997in}}%
\pgfpathlineto{\pgfqpoint{1.059079in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{1.060350in}{2.383266in}}%
\pgfpathlineto{\pgfqpoint{1.061621in}{2.384204in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{2.384428in}}%
\pgfpathlineto{\pgfqpoint{1.064164in}{2.384004in}}%
\pgfpathlineto{\pgfqpoint{1.065435in}{2.383002in}}%
\pgfpathlineto{\pgfqpoint{1.066707in}{2.381489in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{2.379536in}}%
\pgfpathlineto{\pgfqpoint{1.070520in}{2.374583in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{2.365541in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{1.081962in}{2.347626in}}%
\pgfpathlineto{\pgfqpoint{1.084505in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{2.341419in}}%
\pgfpathlineto{\pgfqpoint{1.087047in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{2.338956in}}%
\pgfpathlineto{\pgfqpoint{1.089590in}{2.338296in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.338037in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{2.338189in}}%
\pgfpathlineto{\pgfqpoint{1.093404in}{2.338756in}}%
\pgfpathlineto{\pgfqpoint{1.094675in}{2.339739in}}%
\pgfpathlineto{\pgfqpoint{1.095946in}{2.341136in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{2.342940in}}%
\pgfpathlineto{\pgfqpoint{1.098489in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{1.101031in}{2.350669in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{2.357582in}}%
\pgfpathlineto{\pgfqpoint{1.106116in}{2.365697in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{2.379670in}}%
\pgfpathlineto{\pgfqpoint{1.115015in}{2.400511in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{2.454230in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{2.473741in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{2.487193in}}%
\pgfpathlineto{\pgfqpoint{1.140441in}{2.499519in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{2.517096in}}%
\pgfpathlineto{\pgfqpoint{1.149340in}{2.522819in}}%
\pgfpathlineto{\pgfqpoint{1.151883in}{2.527580in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{1.155697in}{2.532496in}}%
\pgfpathlineto{\pgfqpoint{1.156968in}{2.533431in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{2.533965in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{2.534069in}}%
\pgfpathlineto{\pgfqpoint{1.160782in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{2.532867in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{2.531506in}}%
\pgfpathlineto{\pgfqpoint{1.164596in}{2.529603in}}%
\pgfpathlineto{\pgfqpoint{1.165867in}{2.527135in}}%
\pgfpathlineto{\pgfqpoint{1.167138in}{2.524082in}}%
\pgfpathlineto{\pgfqpoint{1.168409in}{2.520429in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{2.511272in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{2.499617in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{2.485496in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{2.450386in}}%
\pgfpathlineto{\pgfqpoint{1.184936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.190021in}{2.372682in}}%
\pgfpathlineto{\pgfqpoint{1.200192in}{2.277696in}}%
\pgfpathlineto{\pgfqpoint{1.204005in}{2.245610in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{2.217184in}}%
\pgfpathlineto{\pgfqpoint{1.210362in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{2.186107in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{2.173731in}}%
\pgfpathlineto{\pgfqpoint{1.217990in}{2.163518in}}%
\pgfpathlineto{\pgfqpoint{1.220532in}{2.155473in}}%
\pgfpathlineto{\pgfqpoint{1.221803in}{2.152262in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{2.149590in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{1.225617in}{2.145860in}}%
\pgfpathlineto{\pgfqpoint{1.226889in}{2.144803in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.144288in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{2.144317in}}%
\pgfpathlineto{\pgfqpoint{1.230702in}{2.144897in}}%
\pgfpathlineto{\pgfqpoint{1.231974in}{2.146032in}}%
\pgfpathlineto{\pgfqpoint{1.233245in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{1.234516in}{2.150003in}}%
\pgfpathlineto{\pgfqpoint{1.235788in}{2.152857in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{2.156303in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{2.165015in}}%
\pgfpathlineto{\pgfqpoint{1.242144in}{2.176218in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{2.189970in}}%
\pgfpathlineto{\pgfqpoint{1.247229in}{2.206293in}}%
\pgfpathlineto{\pgfqpoint{1.249772in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{2.246432in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{2.282451in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{2.322406in}}%
\pgfpathlineto{\pgfqpoint{1.273926in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.496686in}}%
\pgfpathlineto{\pgfqpoint{1.279011in}{2.516421in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{2.532573in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{2.539173in}}%
\pgfpathlineto{\pgfqpoint{1.284096in}{2.544732in}}%
\pgfpathlineto{\pgfqpoint{1.285368in}{2.549220in}}%
\pgfpathlineto{\pgfqpoint{1.286639in}{2.552613in}}%
\pgfpathlineto{\pgfqpoint{1.287910in}{2.554899in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{2.556072in}}%
\pgfpathlineto{\pgfqpoint{1.290453in}{2.556138in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{2.555111in}}%
\pgfpathlineto{\pgfqpoint{1.292995in}{2.553014in}}%
\pgfpathlineto{\pgfqpoint{1.294267in}{2.549878in}}%
\pgfpathlineto{\pgfqpoint{1.295538in}{2.545743in}}%
\pgfpathlineto{\pgfqpoint{1.296809in}{2.540657in}}%
\pgfpathlineto{\pgfqpoint{1.299352in}{2.527860in}}%
\pgfpathlineto{\pgfqpoint{1.301894in}{2.511999in}}%
\pgfpathlineto{\pgfqpoint{1.304437in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{2.462996in}}%
\pgfpathlineto{\pgfqpoint{1.318421in}{2.378477in}}%
\pgfpathlineto{\pgfqpoint{1.320964in}{2.360008in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{2.343553in}}%
\pgfpathlineto{\pgfqpoint{1.326049in}{2.329423in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.331134in}{2.308855in}}%
\pgfpathlineto{\pgfqpoint{1.332405in}{2.305361in}}%
\pgfpathlineto{\pgfqpoint{1.333677in}{2.302518in}}%
\pgfpathlineto{\pgfqpoint{1.334948in}{2.300312in}}%
\pgfpathlineto{\pgfqpoint{1.336219in}{2.298721in}}%
\pgfpathlineto{\pgfqpoint{1.337491in}{2.297723in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{2.297289in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{2.297385in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{2.297977in}}%
\pgfpathlineto{\pgfqpoint{1.342576in}{2.299026in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{2.300491in}}%
\pgfpathlineto{\pgfqpoint{1.345118in}{2.302329in}}%
\pgfpathlineto{\pgfqpoint{1.347661in}{2.306950in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{2.312534in}}%
\pgfpathlineto{\pgfqpoint{1.354017in}{2.321949in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{2.337809in}}%
\pgfpathlineto{\pgfqpoint{1.364188in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{2.350704in}}%
\pgfpathlineto{\pgfqpoint{1.369273in}{2.354550in}}%
\pgfpathlineto{\pgfqpoint{1.371815in}{2.357583in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{2.359824in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{2.361336in}}%
\pgfpathlineto{\pgfqpoint{1.379443in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{1.381986in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{1.384528in}{2.362508in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{2.361950in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{2.360316in}}%
\pgfpathlineto{\pgfqpoint{1.401055in}{2.360112in}}%
\pgfpathlineto{\pgfqpoint{1.404869in}{2.360411in}}%
\pgfpathlineto{\pgfqpoint{1.408683in}{2.361239in}}%
\pgfpathlineto{\pgfqpoint{1.412496in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{1.416310in}{2.364339in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{2.369734in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{1.440465in}{2.380507in}}%
\pgfpathlineto{\pgfqpoint{1.444279in}{2.382858in}}%
\pgfpathlineto{\pgfqpoint{1.448092in}{2.384792in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{2.386459in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{2.386808in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{2.386790in}}%
\pgfpathlineto{\pgfqpoint{1.460805in}{2.386380in}}%
\pgfpathlineto{\pgfqpoint{1.463348in}{2.385569in}}%
\pgfpathlineto{\pgfqpoint{1.465890in}{2.384354in}}%
\pgfpathlineto{\pgfqpoint{1.468433in}{2.382750in}}%
\pgfpathlineto{\pgfqpoint{1.470976in}{2.380781in}}%
\pgfpathlineto{\pgfqpoint{1.474789in}{2.377219in}}%
\pgfpathlineto{\pgfqpoint{1.478603in}{2.373066in}}%
\pgfpathlineto{\pgfqpoint{1.483688in}{2.366905in}}%
\pgfpathlineto{\pgfqpoint{1.501486in}{2.344638in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{2.337589in}}%
\pgfpathlineto{\pgfqpoint{1.512928in}{2.332474in}}%
\pgfpathlineto{\pgfqpoint{1.518013in}{2.327934in}}%
\pgfpathlineto{\pgfqpoint{1.521827in}{2.325021in}}%
\pgfpathlineto{\pgfqpoint{1.525641in}{2.322661in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{2.320635in}}%
\pgfpathlineto{\pgfqpoint{1.533269in}{2.320207in}}%
\pgfpathlineto{\pgfqpoint{1.535811in}{2.320229in}}%
\pgfpathlineto{\pgfqpoint{1.538354in}{2.320738in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{2.321760in}}%
\pgfpathlineto{\pgfqpoint{1.543439in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.325396in}}%
\pgfpathlineto{\pgfqpoint{1.548524in}{2.328001in}}%
\pgfpathlineto{\pgfqpoint{1.551067in}{2.331102in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{2.334658in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{1.562508in}{2.349857in}}%
\pgfpathlineto{\pgfqpoint{1.577764in}{2.378398in}}%
\pgfpathlineto{\pgfqpoint{1.581577in}{2.384471in}}%
\pgfpathlineto{\pgfqpoint{1.585391in}{2.389695in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{2.392625in}}%
\pgfpathlineto{\pgfqpoint{1.590476in}{2.395064in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{2.396973in}}%
\pgfpathlineto{\pgfqpoint{1.595562in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{2.399080in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{2.399227in}}%
\pgfpathlineto{\pgfqpoint{1.603189in}{2.398743in}}%
\pgfpathlineto{\pgfqpoint{1.605732in}{2.397621in}}%
\pgfpathlineto{\pgfqpoint{1.608274in}{2.395860in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{2.393472in}}%
\pgfpathlineto{\pgfqpoint{1.613360in}{2.390480in}}%
\pgfpathlineto{\pgfqpoint{1.615902in}{2.386924in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{1.620987in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{1.620987in}{2.378350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673085in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.852869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113998in,y=2.909970in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{2.826637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976098in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976098in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484612in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484612in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993127in}{1.852869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993127in,y=1.755647in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{1.898775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686389in, y=1.865017in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{2.245619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773195in, y=2.211861in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{2.592463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773195in, y=2.558706in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925780in}{1.852869in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976606in}{2.245619in}}%
\pgfpathlineto{\pgfqpoint{2.158146in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{2.172385in}{2.244146in}}%
\pgfpathlineto{\pgfqpoint{2.176453in}{2.243167in}}%
\pgfpathlineto{\pgfqpoint{2.179504in}{2.242064in}}%
\pgfpathlineto{\pgfqpoint{2.182046in}{2.240805in}}%
\pgfpathlineto{\pgfqpoint{2.184589in}{2.239166in}}%
\pgfpathlineto{\pgfqpoint{2.187131in}{2.237053in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{2.234352in}}%
\pgfpathlineto{\pgfqpoint{2.191708in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{2.193742in}{2.228480in}}%
\pgfpathlineto{\pgfqpoint{2.195776in}{2.224670in}}%
\pgfpathlineto{\pgfqpoint{2.197810in}{2.220170in}}%
\pgfpathlineto{\pgfqpoint{2.199844in}{2.214894in}}%
\pgfpathlineto{\pgfqpoint{2.201878in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{2.204421in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{2.206964in}{2.189052in}}%
\pgfpathlineto{\pgfqpoint{2.209506in}{2.176588in}}%
\pgfpathlineto{\pgfqpoint{2.212049in}{2.162228in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{2.145908in}}%
\pgfpathlineto{\pgfqpoint{2.217642in}{2.123745in}}%
\pgfpathlineto{\pgfqpoint{2.220693in}{2.098941in}}%
\pgfpathlineto{\pgfqpoint{2.224762in}{2.062429in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{2.240017in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.913705in}}%
\pgfpathlineto{\pgfqpoint{2.243577in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{2.245102in}{1.901563in}}%
\pgfpathlineto{\pgfqpoint{2.246119in}{1.899355in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.247645in}{1.897984in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.898074in}}%
\pgfpathlineto{\pgfqpoint{2.248662in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{1.900078in}}%
\pgfpathlineto{\pgfqpoint{2.250696in}{1.902920in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.912405in}}%
\pgfpathlineto{\pgfqpoint{2.254255in}{1.922978in}}%
\pgfpathlineto{\pgfqpoint{2.255781in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.257306in}{1.953352in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.980525in}}%
\pgfpathlineto{\pgfqpoint{2.261375in}{2.013136in}}%
\pgfpathlineto{\pgfqpoint{2.263917in}{2.061142in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{2.269511in}{2.190852in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{2.299656in}}%
\pgfpathlineto{\pgfqpoint{2.282224in}{2.534705in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{2.607746in}}%
\pgfpathlineto{\pgfqpoint{2.287817in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{2.289851in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{2.291885in}{2.727505in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{2.745909in}}%
\pgfpathlineto{\pgfqpoint{2.294937in}{2.760480in}}%
\pgfpathlineto{\pgfqpoint{2.296462in}{2.771131in}}%
\pgfpathlineto{\pgfqpoint{2.297479in}{2.776035in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{2.779183in}}%
\pgfpathlineto{\pgfqpoint{2.299005in}{2.780102in}}%
\pgfpathlineto{\pgfqpoint{2.299513in}{2.780589in}}%
\pgfpathlineto{\pgfqpoint{2.300022in}{2.780646in}}%
\pgfpathlineto{\pgfqpoint{2.300530in}{2.780278in}}%
\pgfpathlineto{\pgfqpoint{2.301039in}{2.779489in}}%
\pgfpathlineto{\pgfqpoint{2.302056in}{2.776670in}}%
\pgfpathlineto{\pgfqpoint{2.303073in}{2.772234in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{2.766237in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{2.754452in}}%
\pgfpathlineto{\pgfqpoint{2.307141in}{2.739529in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{2.715210in}}%
\pgfpathlineto{\pgfqpoint{2.311209in}{2.686482in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{2.645540in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{2.330024in}{2.345766in}}%
\pgfpathlineto{\pgfqpoint{2.333584in}{2.290125in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{2.339177in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{2.341720in}{2.192426in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{2.170460in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{2.348331in}{2.143065in}}%
\pgfpathlineto{\pgfqpoint{2.350365in}{2.132611in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{2.117329in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{2.113326in}}%
\pgfpathlineto{\pgfqpoint{2.357484in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{2.359009in}{2.107766in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{2.106069in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{2.105010in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{2.104627in}}%
\pgfpathlineto{\pgfqpoint{2.366637in}{2.105230in}}%
\pgfpathlineto{\pgfqpoint{2.368163in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{2.369688in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{2.110504in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{2.113827in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{2.378841in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{2.381892in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{2.389520in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{2.395622in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{2.221624in}}%
\pgfpathlineto{\pgfqpoint{2.417488in}{2.258501in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{2.284918in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{2.303094in}}%
\pgfpathlineto{\pgfqpoint{2.434778in}{2.315064in}}%
\pgfpathlineto{\pgfqpoint{2.437829in}{2.322937in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{2.442406in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{2.335249in}}%
\pgfpathlineto{\pgfqpoint{2.445965in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{2.337949in}}%
\pgfpathlineto{\pgfqpoint{2.448508in}{2.338326in}}%
\pgfpathlineto{\pgfqpoint{2.449525in}{2.338422in}}%
\pgfpathlineto{\pgfqpoint{2.450542in}{2.338231in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.453085in}{2.336461in}}%
\pgfpathlineto{\pgfqpoint{2.454610in}{2.334489in}}%
\pgfpathlineto{\pgfqpoint{2.456136in}{2.331804in}}%
\pgfpathlineto{\pgfqpoint{2.457661in}{2.328383in}}%
\pgfpathlineto{\pgfqpoint{2.459695in}{2.322656in}}%
\pgfpathlineto{\pgfqpoint{2.461729in}{2.315621in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{2.305116in}}%
\pgfpathlineto{\pgfqpoint{2.466814in}{2.292900in}}%
\pgfpathlineto{\pgfqpoint{2.469865in}{2.276314in}}%
\pgfpathlineto{\pgfqpoint{2.473934in}{2.251879in}}%
\pgfpathlineto{\pgfqpoint{2.483595in}{2.192737in}}%
\pgfpathlineto{\pgfqpoint{2.486646in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{2.489189in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{2.491223in}{2.157909in}}%
\pgfpathlineto{\pgfqpoint{2.493257in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{2.494783in}{2.148195in}}%
\pgfpathlineto{\pgfqpoint{2.496308in}{2.145527in}}%
\pgfpathlineto{\pgfqpoint{2.497834in}{2.143783in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{2.143134in}}%
\pgfpathlineto{\pgfqpoint{2.499868in}{2.142892in}}%
\pgfpathlineto{\pgfqpoint{2.500885in}{2.143051in}}%
\pgfpathlineto{\pgfqpoint{2.501902in}{2.143603in}}%
\pgfpathlineto{\pgfqpoint{2.502919in}{2.144536in}}%
\pgfpathlineto{\pgfqpoint{2.504444in}{2.146620in}}%
\pgfpathlineto{\pgfqpoint{2.505970in}{2.149476in}}%
\pgfpathlineto{\pgfqpoint{2.507496in}{2.153047in}}%
\pgfpathlineto{\pgfqpoint{2.509530in}{2.158813in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{2.167411in}}%
\pgfpathlineto{\pgfqpoint{2.515123in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{2.520717in}{2.203045in}}%
\pgfpathlineto{\pgfqpoint{2.525802in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{2.528853in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{2.243669in}}%
\pgfpathlineto{\pgfqpoint{2.533938in}{2.250699in}}%
\pgfpathlineto{\pgfqpoint{2.535972in}{2.255368in}}%
\pgfpathlineto{\pgfqpoint{2.538006in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.262022in}}%
\pgfpathlineto{\pgfqpoint{2.541566in}{2.263606in}}%
\pgfpathlineto{\pgfqpoint{2.543092in}{2.264721in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{2.265635in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{2.265484in}}%
\pgfpathlineto{\pgfqpoint{2.549194in}{2.264970in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{2.263785in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{2.262118in}}%
\pgfpathlineto{\pgfqpoint{2.555804in}{2.259506in}}%
\pgfpathlineto{\pgfqpoint{2.559364in}{2.255182in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{2.571568in}{2.240424in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{2.238262in}}%
\pgfpathlineto{\pgfqpoint{2.576654in}{2.236581in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{2.235404in}}%
\pgfpathlineto{\pgfqpoint{2.581230in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{2.583264in}{2.234565in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{2.234642in}}%
\pgfpathlineto{\pgfqpoint{2.588349in}{2.235111in}}%
\pgfpathlineto{\pgfqpoint{2.591400in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{2.237508in}}%
\pgfpathlineto{\pgfqpoint{2.599537in}{2.240344in}}%
\pgfpathlineto{\pgfqpoint{2.606656in}{2.244279in}}%
\pgfpathlineto{\pgfqpoint{2.610724in}{2.246112in}}%
\pgfpathlineto{\pgfqpoint{2.614284in}{2.247297in}}%
\pgfpathlineto{\pgfqpoint{2.617335in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{2.620386in}{2.248182in}}%
\pgfpathlineto{\pgfqpoint{2.623437in}{2.248055in}}%
\pgfpathlineto{\pgfqpoint{2.626488in}{2.247569in}}%
\pgfpathlineto{\pgfqpoint{2.630048in}{2.246577in}}%
\pgfpathlineto{\pgfqpoint{2.633607in}{2.245196in}}%
\pgfpathlineto{\pgfqpoint{2.638184in}{2.243006in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{2.237679in}}%
\pgfpathlineto{\pgfqpoint{2.652422in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{2.655473in}{2.235773in}}%
\pgfpathlineto{\pgfqpoint{2.658016in}{2.235591in}}%
\pgfpathlineto{\pgfqpoint{2.660558in}{2.235795in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.236427in}}%
\pgfpathlineto{\pgfqpoint{2.665644in}{2.237495in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{2.238987in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{2.673780in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{2.677339in}{2.247357in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{2.253937in}}%
\pgfpathlineto{\pgfqpoint{2.688527in}{2.260383in}}%
\pgfpathlineto{\pgfqpoint{2.692086in}{2.263957in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{2.266487in}}%
\pgfpathlineto{\pgfqpoint{2.697680in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{2.269269in}}%
\pgfpathlineto{\pgfqpoint{2.702257in}{2.269817in}}%
\pgfpathlineto{\pgfqpoint{2.704291in}{2.270033in}}%
\pgfpathlineto{\pgfqpoint{2.706325in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{2.269362in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{2.268355in}}%
\pgfpathlineto{\pgfqpoint{2.713952in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{2.717004in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{2.721072in}{2.261583in}}%
\pgfpathlineto{\pgfqpoint{2.731750in}{2.252706in}}%
\pgfpathlineto{\pgfqpoint{2.735310in}{2.250287in}}%
\pgfpathlineto{\pgfqpoint{2.738361in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{2.744463in}{2.246504in}}%
\pgfpathlineto{\pgfqpoint{2.747514in}{2.246041in}}%
\pgfpathlineto{\pgfqpoint{2.750565in}{2.245932in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{2.246201in}}%
\pgfpathlineto{\pgfqpoint{2.758193in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{2.765821in}{2.248727in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{2.250283in}}%
\pgfpathlineto{\pgfqpoint{2.777517in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{2.786670in}{2.251063in}}%
\pgfpathlineto{\pgfqpoint{2.792264in}{2.250502in}}%
\pgfpathlineto{\pgfqpoint{2.798874in}{2.249416in}}%
\pgfpathlineto{\pgfqpoint{2.817689in}{2.246043in}}%
\pgfpathlineto{\pgfqpoint{2.826843in}{2.244860in}}%
\pgfpathlineto{\pgfqpoint{2.834470in}{2.244218in}}%
\pgfpathlineto{\pgfqpoint{2.842607in}{2.243906in}}%
\pgfpathlineto{\pgfqpoint{2.850743in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{2.863964in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{2.869558in}{2.243811in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{2.880745in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{2.898035in}{2.238236in}}%
\pgfpathlineto{\pgfqpoint{2.902103in}{2.237911in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{2.237971in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{2.238368in}}%
\pgfpathlineto{\pgfqpoint{2.913290in}{2.239228in}}%
\pgfpathlineto{\pgfqpoint{2.917358in}{2.240476in}}%
\pgfpathlineto{\pgfqpoint{2.922952in}{2.242633in}}%
\pgfpathlineto{\pgfqpoint{2.934139in}{2.247064in}}%
\pgfpathlineto{\pgfqpoint{2.938716in}{2.248424in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.249255in}}%
\pgfpathlineto{\pgfqpoint{2.946852in}{2.249692in}}%
\pgfpathlineto{\pgfqpoint{2.950920in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.955497in}{2.249405in}}%
\pgfpathlineto{\pgfqpoint{2.960582in}{2.248632in}}%
\pgfpathlineto{\pgfqpoint{2.969227in}{2.246851in}}%
\pgfpathlineto{\pgfqpoint{2.978380in}{2.245052in}}%
\pgfpathlineto{\pgfqpoint{2.984991in}{2.244141in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{2.243619in}}%
\pgfpathlineto{\pgfqpoint{2.993127in}{2.243550in}}%
\pgfpathlineto{\pgfqpoint{2.993127in}{2.243550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925780in}{1.852869in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977369in}{2.245619in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{2.165520in}{2.245027in}}%
\pgfpathlineto{\pgfqpoint{2.170605in}{2.244499in}}%
\pgfpathlineto{\pgfqpoint{2.174419in}{2.243775in}}%
\pgfpathlineto{\pgfqpoint{2.178232in}{2.242618in}}%
\pgfpathlineto{\pgfqpoint{2.180775in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{2.183318in}{2.240082in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{2.238220in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{2.235833in}}%
\pgfpathlineto{\pgfqpoint{2.190945in}{2.232801in}}%
\pgfpathlineto{\pgfqpoint{2.193488in}{2.228989in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{2.224244in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.218403in}}%
\pgfpathlineto{\pgfqpoint{2.201116in}{2.211296in}}%
\pgfpathlineto{\pgfqpoint{2.203658in}{2.202751in}}%
\pgfpathlineto{\pgfqpoint{2.206201in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{2.211286in}{2.166931in}}%
\pgfpathlineto{\pgfqpoint{2.213828in}{2.151209in}}%
\pgfpathlineto{\pgfqpoint{2.216371in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{2.103443in}}%
\pgfpathlineto{\pgfqpoint{2.223999in}{2.069678in}}%
\pgfpathlineto{\pgfqpoint{2.230355in}{2.008656in}}%
\pgfpathlineto{\pgfqpoint{2.235440in}{1.961098in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{1.940011in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{2.241797in}{1.914529in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{1.908198in}}%
\pgfpathlineto{\pgfqpoint{2.244339in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{2.246882in}{1.897514in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{2.249424in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.250696in}{1.901798in}}%
\pgfpathlineto{\pgfqpoint{2.251967in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{2.253238in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.923676in}}%
\pgfpathlineto{\pgfqpoint{2.255781in}{1.935187in}}%
\pgfpathlineto{\pgfqpoint{2.257052in}{1.948862in}}%
\pgfpathlineto{\pgfqpoint{2.259595in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{2.262137in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{2.264680in}{2.075301in}}%
\pgfpathlineto{\pgfqpoint{2.267222in}{2.132634in}}%
\pgfpathlineto{\pgfqpoint{2.271036in}{2.229184in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{2.404619in}}%
\pgfpathlineto{\pgfqpoint{2.282478in}{2.540766in}}%
\pgfpathlineto{\pgfqpoint{2.285020in}{2.602005in}}%
\pgfpathlineto{\pgfqpoint{2.287563in}{2.656286in}}%
\pgfpathlineto{\pgfqpoint{2.290106in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{2.752423in}}%
\pgfpathlineto{\pgfqpoint{2.295191in}{2.763901in}}%
\pgfpathlineto{\pgfqpoint{2.296462in}{2.772640in}}%
\pgfpathlineto{\pgfqpoint{2.297733in}{2.778622in}}%
\pgfpathlineto{\pgfqpoint{2.299005in}{2.781856in}}%
\pgfpathlineto{\pgfqpoint{2.300276in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{2.780234in}}%
\pgfpathlineto{\pgfqpoint{2.302818in}{2.775514in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{2.768312in}}%
\pgfpathlineto{\pgfqpoint{2.305361in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{2.306632in}{2.746960in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{2.717326in}}%
\pgfpathlineto{\pgfqpoint{2.311717in}{2.680764in}}%
\pgfpathlineto{\pgfqpoint{2.314260in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{2.318074in}{2.568956in}}%
\pgfpathlineto{\pgfqpoint{2.328244in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{2.332058in}{2.313545in}}%
\pgfpathlineto{\pgfqpoint{2.334601in}{2.275888in}}%
\pgfpathlineto{\pgfqpoint{2.337143in}{2.242291in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{2.344771in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{2.347313in}{2.148882in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{2.134835in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{2.123898in}}%
\pgfpathlineto{\pgfqpoint{2.354941in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{2.112568in}}%
\pgfpathlineto{\pgfqpoint{2.357484in}{2.109978in}}%
\pgfpathlineto{\pgfqpoint{2.358755in}{2.107918in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{2.106352in}}%
\pgfpathlineto{\pgfqpoint{2.361298in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{2.104573in}}%
\pgfpathlineto{\pgfqpoint{2.363840in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{2.104405in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{2.367654in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{2.370197in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{2.111758in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{2.116365in}}%
\pgfpathlineto{\pgfqpoint{2.377824in}{2.121866in}}%
\pgfpathlineto{\pgfqpoint{2.380367in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{2.384181in}{2.138908in}}%
\pgfpathlineto{\pgfqpoint{2.387995in}{2.150934in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{2.168446in}}%
\pgfpathlineto{\pgfqpoint{2.400708in}{2.196499in}}%
\pgfpathlineto{\pgfqpoint{2.414692in}{2.248235in}}%
\pgfpathlineto{\pgfqpoint{2.423591in}{2.279668in}}%
\pgfpathlineto{\pgfqpoint{2.429947in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{2.312399in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{2.322621in}}%
\pgfpathlineto{\pgfqpoint{2.440117in}{2.328389in}}%
\pgfpathlineto{\pgfqpoint{2.442660in}{2.333095in}}%
\pgfpathlineto{\pgfqpoint{2.443931in}{2.334986in}}%
\pgfpathlineto{\pgfqpoint{2.445203in}{2.336534in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{2.337715in}}%
\pgfpathlineto{\pgfqpoint{2.447745in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{2.449016in}{2.338876in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{2.338810in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{2.452830in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{2.335798in}}%
\pgfpathlineto{\pgfqpoint{2.455373in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{2.456644in}{2.331306in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{2.328292in}}%
\pgfpathlineto{\pgfqpoint{2.460458in}{2.320728in}}%
\pgfpathlineto{\pgfqpoint{2.463001in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{2.299767in}}%
\pgfpathlineto{\pgfqpoint{2.468086in}{2.286719in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{2.264723in}}%
\pgfpathlineto{\pgfqpoint{2.484612in}{2.187040in}}%
\pgfpathlineto{\pgfqpoint{2.487155in}{2.174111in}}%
\pgfpathlineto{\pgfqpoint{2.489698in}{2.163032in}}%
\pgfpathlineto{\pgfqpoint{2.492240in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{2.493511in}{2.150541in}}%
\pgfpathlineto{\pgfqpoint{2.494783in}{2.147588in}}%
\pgfpathlineto{\pgfqpoint{2.496054in}{2.145269in}}%
\pgfpathlineto{\pgfqpoint{2.497325in}{2.143591in}}%
\pgfpathlineto{\pgfqpoint{2.498597in}{2.142557in}}%
\pgfpathlineto{\pgfqpoint{2.499868in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{2.142399in}}%
\pgfpathlineto{\pgfqpoint{2.502410in}{2.143248in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{2.144690in}}%
\pgfpathlineto{\pgfqpoint{2.504953in}{2.146697in}}%
\pgfpathlineto{\pgfqpoint{2.506224in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{2.155784in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{2.513852in}{2.173502in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{2.189326in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{2.221759in}}%
\pgfpathlineto{\pgfqpoint{2.529107in}{2.236051in}}%
\pgfpathlineto{\pgfqpoint{2.531650in}{2.244265in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{2.256850in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{2.261082in}}%
\pgfpathlineto{\pgfqpoint{2.540549in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{2.541820in}{2.263944in}}%
\pgfpathlineto{\pgfqpoint{2.543092in}{2.264880in}}%
\pgfpathlineto{\pgfqpoint{2.544363in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{2.546905in}{2.265860in}}%
\pgfpathlineto{\pgfqpoint{2.548177in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.265161in}}%
\pgfpathlineto{\pgfqpoint{2.551991in}{2.263569in}}%
\pgfpathlineto{\pgfqpoint{2.554533in}{2.261265in}}%
\pgfpathlineto{\pgfqpoint{2.557076in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{2.562161in}{2.251945in}}%
\pgfpathlineto{\pgfqpoint{2.567246in}{2.245458in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{2.241253in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{2.238946in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{2.237108in}}%
\pgfpathlineto{\pgfqpoint{2.578688in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{2.581230in}{2.234942in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{2.234606in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{2.234728in}}%
\pgfpathlineto{\pgfqpoint{2.588858in}{2.235258in}}%
\pgfpathlineto{\pgfqpoint{2.591400in}{2.236134in}}%
\pgfpathlineto{\pgfqpoint{2.595214in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{2.600299in}{2.240863in}}%
\pgfpathlineto{\pgfqpoint{2.606656in}{2.244530in}}%
\pgfpathlineto{\pgfqpoint{2.610470in}{2.246365in}}%
\pgfpathlineto{\pgfqpoint{2.614284in}{2.247730in}}%
\pgfpathlineto{\pgfqpoint{2.616826in}{2.248324in}}%
\pgfpathlineto{\pgfqpoint{2.619369in}{2.248640in}}%
\pgfpathlineto{\pgfqpoint{2.621911in}{2.248668in}}%
\pgfpathlineto{\pgfqpoint{2.624454in}{2.248408in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{2.247868in}}%
\pgfpathlineto{\pgfqpoint{2.630810in}{2.246583in}}%
\pgfpathlineto{\pgfqpoint{2.634624in}{2.244825in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{2.242008in}}%
\pgfpathlineto{\pgfqpoint{2.647337in}{2.237705in}}%
\pgfpathlineto{\pgfqpoint{2.651151in}{2.236001in}}%
\pgfpathlineto{\pgfqpoint{2.653693in}{2.235188in}}%
\pgfpathlineto{\pgfqpoint{2.656236in}{2.234708in}}%
\pgfpathlineto{\pgfqpoint{2.658779in}{2.234613in}}%
\pgfpathlineto{\pgfqpoint{2.661321in}{2.234947in}}%
\pgfpathlineto{\pgfqpoint{2.663864in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{2.666406in}{2.236987in}}%
\pgfpathlineto{\pgfqpoint{2.668949in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{2.671491in}{2.240829in}}%
\pgfpathlineto{\pgfqpoint{2.675305in}{2.244718in}}%
\pgfpathlineto{\pgfqpoint{2.679119in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{2.261701in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{2.267648in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{2.269251in}}%
\pgfpathlineto{\pgfqpoint{2.700731in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{2.703274in}{2.270873in}}%
\pgfpathlineto{\pgfqpoint{2.705816in}{2.270869in}}%
\pgfpathlineto{\pgfqpoint{2.708359in}{2.270343in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{2.269336in}}%
\pgfpathlineto{\pgfqpoint{2.713444in}{2.267908in}}%
\pgfpathlineto{\pgfqpoint{2.717258in}{2.265135in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{2.260706in}}%
\pgfpathlineto{\pgfqpoint{2.729971in}{2.253905in}}%
\pgfpathlineto{\pgfqpoint{2.733784in}{2.250984in}}%
\pgfpathlineto{\pgfqpoint{2.737598in}{2.248623in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{2.742684in}{2.246501in}}%
\pgfpathlineto{\pgfqpoint{2.745226in}{2.245893in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{2.751583in}{2.245570in}}%
\pgfpathlineto{\pgfqpoint{2.755396in}{2.246037in}}%
\pgfpathlineto{\pgfqpoint{2.760482in}{2.247140in}}%
\pgfpathlineto{\pgfqpoint{2.771923in}{2.249926in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{2.250667in}}%
\pgfpathlineto{\pgfqpoint{2.780822in}{2.250892in}}%
\pgfpathlineto{\pgfqpoint{2.784636in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{2.789721in}{2.250342in}}%
\pgfpathlineto{\pgfqpoint{2.796078in}{2.249281in}}%
\pgfpathlineto{\pgfqpoint{2.812604in}{2.246190in}}%
\pgfpathlineto{\pgfqpoint{2.818961in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{2.826588in}{2.244930in}}%
\pgfpathlineto{\pgfqpoint{2.834216in}{2.244827in}}%
\pgfpathlineto{\pgfqpoint{2.844386in}{2.245105in}}%
\pgfpathlineto{\pgfqpoint{2.859642in}{2.245575in}}%
\pgfpathlineto{\pgfqpoint{2.865998in}{2.245318in}}%
\pgfpathlineto{\pgfqpoint{2.871083in}{2.244738in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{2.243790in}}%
\pgfpathlineto{\pgfqpoint{2.882525in}{2.242170in}}%
\pgfpathlineto{\pgfqpoint{2.895238in}{2.238747in}}%
\pgfpathlineto{\pgfqpoint{2.899052in}{2.238101in}}%
\pgfpathlineto{\pgfqpoint{2.902866in}{2.237795in}}%
\pgfpathlineto{\pgfqpoint{2.906679in}{2.237883in}}%
\pgfpathlineto{\pgfqpoint{2.910493in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{2.914307in}{2.239267in}}%
\pgfpathlineto{\pgfqpoint{2.919392in}{2.240938in}}%
\pgfpathlineto{\pgfqpoint{2.927020in}{2.244005in}}%
\pgfpathlineto{\pgfqpoint{2.933376in}{2.246473in}}%
\pgfpathlineto{\pgfqpoint{2.938462in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{2.942275in}{2.248858in}}%
\pgfpathlineto{\pgfqpoint{2.946089in}{2.249343in}}%
\pgfpathlineto{\pgfqpoint{2.949903in}{2.249491in}}%
\pgfpathlineto{\pgfqpoint{2.953717in}{2.249333in}}%
\pgfpathlineto{\pgfqpoint{2.958802in}{2.248736in}}%
\pgfpathlineto{\pgfqpoint{2.965159in}{2.247588in}}%
\pgfpathlineto{\pgfqpoint{2.980414in}{2.244649in}}%
\pgfpathlineto{\pgfqpoint{2.988042in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{2.243330in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{2.243330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043953in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{1.852869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{2.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484867in,y=2.909970in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{1.410187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605230in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605230in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113744in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113744in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622259in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622259in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113998in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{0.615442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227172in, y=0.581685in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{0.906595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313978in, y=0.872837in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554912in}{1.197748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313978in, y=1.163990in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219460in,y=0.923303in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [\(\displaystyle 10^{-9}\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.436419in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605738in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{0.906437in}}%
\pgfpathlineto{\pgfqpoint{0.776599in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{0.779650in}{0.906891in}}%
\pgfpathlineto{\pgfqpoint{0.781176in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{0.782701in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{0.784735in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{0.786769in}{0.905018in}}%
\pgfpathlineto{\pgfqpoint{0.788295in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{0.789820in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{0.793889in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{0.906286in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{0.799482in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.809144in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{0.811178in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{0.813212in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{0.818297in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.822365in}{0.877138in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{0.827450in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{0.829993in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{0.832536in}{0.841284in}}%
\pgfpathlineto{\pgfqpoint{0.836095in}{0.824146in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{0.768143in}}%
\pgfpathlineto{\pgfqpoint{0.852368in}{0.738234in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{0.855927in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{0.857961in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{0.721089in}}%
\pgfpathlineto{\pgfqpoint{0.859487in}{0.721117in}}%
\pgfpathlineto{\pgfqpoint{0.860504in}{0.721739in}}%
\pgfpathlineto{\pgfqpoint{0.861521in}{0.723125in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{0.725315in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{0.864572in}{0.732454in}}%
\pgfpathlineto{\pgfqpoint{0.866098in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{0.867623in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{0.871183in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{0.873217in}{0.815555in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{0.881353in}{0.966491in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{1.095015in}}%
\pgfpathlineto{\pgfqpoint{0.893049in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.271479in}}%
\pgfpathlineto{\pgfqpoint{0.896608in}{1.294885in}}%
\pgfpathlineto{\pgfqpoint{0.898134in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{1.334725in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{1.351580in}}%
\pgfpathlineto{\pgfqpoint{0.903728in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{0.904745in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{0.905253in}{1.365692in}}%
\pgfpathlineto{\pgfqpoint{0.905762in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{0.906270in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{0.907287in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{0.908304in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{0.909321in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{1.326852in}}%
\pgfpathlineto{\pgfqpoint{0.912372in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{0.914406in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{0.916441in}{1.220235in}}%
\pgfpathlineto{\pgfqpoint{0.918475in}{1.167283in}}%
\pgfpathlineto{\pgfqpoint{0.921017in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{0.932204in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{0.934747in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{0.937290in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{0.939324in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{0.941358in}{0.517708in}}%
\pgfpathlineto{\pgfqpoint{0.942883in}{0.498550in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.489226in}}%
\pgfpathlineto{\pgfqpoint{0.944917in}{0.483169in}}%
\pgfpathlineto{\pgfqpoint{0.945426in}{0.481469in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.480682in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480802in}}%
\pgfpathlineto{\pgfqpoint{0.946951in}{0.481806in}}%
\pgfpathlineto{\pgfqpoint{0.947460in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{0.948477in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{0.949494in}{0.497970in}}%
\pgfpathlineto{\pgfqpoint{0.951020in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{0.953562in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{0.955088in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{0.956613in}{0.592272in}}%
\pgfpathlineto{\pgfqpoint{0.958139in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{0.960173in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{0.963732in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{0.975937in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{0.978479in}{1.209396in}}%
\pgfpathlineto{\pgfqpoint{0.980513in}{1.249197in}}%
\pgfpathlineto{\pgfqpoint{0.982547in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{0.985090in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{1.316558in}}%
\pgfpathlineto{\pgfqpoint{0.987124in}{1.321039in}}%
\pgfpathlineto{\pgfqpoint{0.987633in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.988141in}{1.323102in}}%
\pgfpathlineto{\pgfqpoint{0.988650in}{1.323266in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{0.989667in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{0.990684in}{1.318592in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{0.992718in}{1.305954in}}%
\pgfpathlineto{\pgfqpoint{0.993735in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.278148in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{1.213815in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{1.011024in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{1.014584in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{1.017126in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{1.019669in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{1.021703in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{1.023737in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{1.025263in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.026788in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{1.027805in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{1.029839in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.031873in}{0.649060in}}%
\pgfpathlineto{\pgfqpoint{1.032382in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{1.034924in}{0.655930in}}%
\pgfpathlineto{\pgfqpoint{1.035941in}{0.660726in}}%
\pgfpathlineto{\pgfqpoint{1.037467in}{0.669911in}}%
\pgfpathlineto{\pgfqpoint{1.039501in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{1.044586in}{0.731859in}}%
\pgfpathlineto{\pgfqpoint{1.047129in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.053739in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{1.055773in}{0.855568in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{0.883802in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{1.064927in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.066452in}{0.929317in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.070012in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.071537in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{1.073063in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.075097in}{0.948550in}}%
\pgfpathlineto{\pgfqpoint{1.076114in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{1.077131in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{1.079674in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.081708in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{1.083742in}{0.934310in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{1.094929in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{1.100523in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{1.105608in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{1.114761in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{1.116287in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{1.117812in}{0.837430in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{0.837457in}}%
\pgfpathlineto{\pgfqpoint{1.120863in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{1.122897in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{0.843930in}}%
\pgfpathlineto{\pgfqpoint{1.133068in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{1.138153in}{0.853622in}}%
\pgfpathlineto{\pgfqpoint{1.141204in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.149340in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{1.151374in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.896881in}}%
\pgfpathlineto{\pgfqpoint{1.160019in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{1.163070in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.171715in}{0.976447in}}%
\pgfpathlineto{\pgfqpoint{1.176800in}{1.007833in}}%
\pgfpathlineto{\pgfqpoint{1.179851in}{1.024827in}}%
\pgfpathlineto{\pgfqpoint{1.182394in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{1.184428in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{1.186462in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{1.187987in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{1.058048in}}%
\pgfpathlineto{\pgfqpoint{1.190530in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{1.191547in}{1.059849in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{1.060078in}}%
\pgfpathlineto{\pgfqpoint{1.193581in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{1.194598in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{1.195615in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{1.196632in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{1.198158in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{1.199683in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{1.044757in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{1.211379in}{1.000615in}}%
\pgfpathlineto{\pgfqpoint{1.214430in}{0.985383in}}%
\pgfpathlineto{\pgfqpoint{1.221549in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{1.227143in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{1.232737in}{0.890123in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{1.240364in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{1.250535in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{0.739845in}}%
\pgfpathlineto{\pgfqpoint{1.259179in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{0.715671in}}%
\pgfpathlineto{\pgfqpoint{1.263247in}{0.713956in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{1.264773in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.265281in}{0.713432in}}%
\pgfpathlineto{\pgfqpoint{1.266298in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{1.268333in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{1.269858in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{1.272909in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{1.274435in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.279011in}{0.789043in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{1.286639in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{1.292741in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{1.296301in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{1.298843in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{1.020685in}}%
\pgfpathlineto{\pgfqpoint{1.302403in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{1.303929in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{1.305454in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{1.306980in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{1.308505in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{1.310031in}{1.050077in}}%
\pgfpathlineto{\pgfqpoint{1.311048in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.312065in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{1.050735in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{1.315624in}{1.044455in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.038505in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{1.322235in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{1.325286in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{1.330371in}{0.956448in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.338508in}{0.903650in}}%
\pgfpathlineto{\pgfqpoint{1.341050in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{1.343084in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{1.345118in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.869067in}}%
\pgfpathlineto{\pgfqpoint{1.348678in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{0.863308in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.352237in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.354271in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{1.355289in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{1.356814in}{0.863224in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{0.868743in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{1.365459in}{0.875924in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.372069in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{0.896777in}}%
\pgfpathlineto{\pgfqpoint{1.377155in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{1.379697in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{1.382240in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{1.386816in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{1.388850in}{0.912307in}}%
\pgfpathlineto{\pgfqpoint{1.390376in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{0.912715in}}%
\pgfpathlineto{\pgfqpoint{1.393936in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{1.395970in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{1.415293in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{1.422412in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{1.425464in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{1.430549in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{1.434617in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{1.437668in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{1.440210in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{0.893047in}}%
\pgfpathlineto{\pgfqpoint{1.445296in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{1.450381in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{1.452923in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{1.455974in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{1.461568in}{0.909453in}}%
\pgfpathlineto{\pgfqpoint{1.469196in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{1.472755in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.475806in}{0.924607in}}%
\pgfpathlineto{\pgfqpoint{1.478349in}{0.926272in}}%
\pgfpathlineto{\pgfqpoint{1.480892in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{1.483434in}{0.928340in}}%
\pgfpathlineto{\pgfqpoint{1.486485in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{1.490045in}{0.929058in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{1.497164in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{1.501741in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{1.505809in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{1.516996in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.519539in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{1.522590in}{0.917262in}}%
\pgfpathlineto{\pgfqpoint{1.526149in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.529200in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.532760in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{1.550050in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.556152in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{1.558694in}{0.877945in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{0.875699in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{1.574458in}{0.877493in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{0.879097in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{0.881162in}}%
\pgfpathlineto{\pgfqpoint{1.583612in}{0.883712in}}%
\pgfpathlineto{\pgfqpoint{1.586663in}{0.886733in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{1.592765in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{0.899625in}}%
\pgfpathlineto{\pgfqpoint{1.600392in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{1.605478in}{0.915722in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{1.616156in}{0.934535in}}%
\pgfpathlineto{\pgfqpoint{1.618699in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{1.620733in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{0.941967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.436419in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606501in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{0.776853in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{0.790837in}{0.905824in}}%
\pgfpathlineto{\pgfqpoint{0.794651in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{0.802279in}{0.903253in}}%
\pgfpathlineto{\pgfqpoint{0.804822in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{0.812449in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{0.814992in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{0.817534in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{0.820077in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{0.822620in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{0.825162in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{0.827705in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{0.830247in}{0.854836in}}%
\pgfpathlineto{\pgfqpoint{0.832790in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{0.835332in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{0.839146in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{0.844231in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.756018in}}%
\pgfpathlineto{\pgfqpoint{0.851859in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{0.731869in}}%
\pgfpathlineto{\pgfqpoint{0.855673in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{0.723403in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{0.859487in}{0.718474in}}%
\pgfpathlineto{\pgfqpoint{0.860758in}{0.717608in}}%
\pgfpathlineto{\pgfqpoint{0.862029in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{0.863301in}{0.719598in}}%
\pgfpathlineto{\pgfqpoint{0.864572in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{0.865843in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{0.867115in}{0.733293in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{0.741030in}}%
\pgfpathlineto{\pgfqpoint{0.869657in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{0.870928in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{0.873471in}{0.789068in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{0.881099in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{0.884913in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{0.893812in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{0.896354in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.304896in}}%
\pgfpathlineto{\pgfqpoint{0.903982in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{0.905253in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{1.319719in}}%
\pgfpathlineto{\pgfqpoint{0.907796in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{1.313218in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{0.911610in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{0.912881in}{1.278128in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{1.259854in}}%
\pgfpathlineto{\pgfqpoint{0.916695in}{1.214157in}}%
\pgfpathlineto{\pgfqpoint{0.919237in}{1.157533in}}%
\pgfpathlineto{\pgfqpoint{0.921780in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.982061in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.755682in}}%
\pgfpathlineto{\pgfqpoint{0.935764in}{0.688842in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{0.940849in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{0.943392in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.528322in}}%
\pgfpathlineto{\pgfqpoint{0.947206in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{0.948477in}{0.522210in}}%
\pgfpathlineto{\pgfqpoint{0.949748in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{0.951020in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{0.952291in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{0.953562in}{0.553514in}}%
\pgfpathlineto{\pgfqpoint{0.954833in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.637164in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{0.965004in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{0.975174in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{0.977717in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{0.980259in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{0.982802in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{1.257291in}}%
\pgfpathlineto{\pgfqpoint{0.986616in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{0.990429in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{1.272841in}}%
\pgfpathlineto{\pgfqpoint{0.992972in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{0.994243in}{1.256934in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{0.999328in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.001871in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.014584in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.017126in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{1.019669in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{1.022212in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{1.024754in}{0.720819in}}%
\pgfpathlineto{\pgfqpoint{1.026025in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{1.027297in}{0.701827in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.029839in}{0.691047in}}%
\pgfpathlineto{\pgfqpoint{1.031111in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.032382in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.034924in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{1.036196in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{1.037467in}{0.702635in}}%
\pgfpathlineto{\pgfqpoint{1.038738in}{0.709847in}}%
\pgfpathlineto{\pgfqpoint{1.041281in}{0.727596in}}%
\pgfpathlineto{\pgfqpoint{1.043823in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.047637in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.055265in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{1.060350in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.065435in}{0.928413in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{1.069249in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{1.070520in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{1.073063in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{0.951084in}}%
\pgfpathlineto{\pgfqpoint{1.075606in}{0.951367in}}%
\pgfpathlineto{\pgfqpoint{1.076877in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{1.081962in}{0.943446in}}%
\pgfpathlineto{\pgfqpoint{1.084505in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{1.087047in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{1.101031in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{1.106116in}{0.856205in}}%
\pgfpathlineto{\pgfqpoint{1.108659in}{0.849675in}}%
\pgfpathlineto{\pgfqpoint{1.111202in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.115015in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{1.116287in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{1.117558in}{0.837300in}}%
\pgfpathlineto{\pgfqpoint{1.118829in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{1.120101in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{1.121372in}{0.836572in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{1.125186in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{1.130271in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{1.137899in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{1.141712in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{1.149340in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{1.151883in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.886558in}}%
\pgfpathlineto{\pgfqpoint{1.156968in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{1.165867in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{0.967785in}}%
\pgfpathlineto{\pgfqpoint{1.177308in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{1.179851in}{1.017438in}}%
\pgfpathlineto{\pgfqpoint{1.182394in}{1.028902in}}%
\pgfpathlineto{\pgfqpoint{1.184936in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{1.045523in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{1.190021in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{1.191293in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{1.193835in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{1.195106in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{1.197649in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{1.198920in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{1.200192in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{1.035105in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{1.234516in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{1.251043in}{0.785951in}}%
\pgfpathlineto{\pgfqpoint{1.254857in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{1.261213in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{1.262485in}{0.737741in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{0.735942in}}%
\pgfpathlineto{\pgfqpoint{1.265027in}{0.735079in}}%
\pgfpathlineto{\pgfqpoint{1.266298in}{0.735193in}}%
\pgfpathlineto{\pgfqpoint{1.267570in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{1.268841in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.270112in}{0.741676in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.751209in}}%
\pgfpathlineto{\pgfqpoint{1.273926in}{0.757510in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{1.279011in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{1.285368in}{0.851175in}}%
\pgfpathlineto{\pgfqpoint{1.295538in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{1.300623in}{0.994688in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{1.304437in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{1.305708in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{1.306980in}{1.026182in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{1.029485in}}%
\pgfpathlineto{\pgfqpoint{1.309522in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.310794in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.312065in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{1.313336in}{1.032634in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.317150in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{1.318421in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{1.320964in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{1.327320in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{1.336219in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{0.909943in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{1.346390in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{1.347661in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{0.873784in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{1.351475in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.352746in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{1.354017in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{1.355289in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{1.356560in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.359102in}{0.869345in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{0.870593in}}%
\pgfpathlineto{\pgfqpoint{1.362916in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{1.365459in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{1.370544in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{1.379443in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{1.381986in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{1.384528in}{0.907255in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.401055in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{1.417582in}{0.898703in}}%
\pgfpathlineto{\pgfqpoint{1.422667in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.895360in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{0.895105in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.440465in}{0.895792in}}%
\pgfpathlineto{\pgfqpoint{1.443007in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{1.445550in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{1.448092in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{1.451906in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{1.460805in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{1.468433in}{0.916575in}}%
\pgfpathlineto{\pgfqpoint{1.472247in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{0.922335in}}%
\pgfpathlineto{\pgfqpoint{1.478603in}{0.923678in}}%
\pgfpathlineto{\pgfqpoint{1.481146in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{1.483688in}{0.925404in}}%
\pgfpathlineto{\pgfqpoint{1.486231in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{1.490045in}{0.925928in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{1.498944in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{1.512928in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{0.919502in}}%
\pgfpathlineto{\pgfqpoint{1.520556in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{1.524370in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.531997in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{1.535811in}{0.905337in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.549795in}{0.888972in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.556152in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{1.558694in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{1.563779in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{1.566322in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{0.878282in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.573950in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{1.579035in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{1.581577in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{1.585391in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{1.589205in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{0.903410in}}%
\pgfpathlineto{\pgfqpoint{1.604461in}{0.912791in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.615902in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{1.620987in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.620987in}{0.934692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673085in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113998in,y=1.493520in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle u_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{1.410187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976098in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976098in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484612in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484612in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993127in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993127in,y=0.339197in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484867in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{0.520709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686389in, y=0.486952in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{0.753522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773195in, y=0.719764in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{0.986334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773195in, y=0.952577in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925780in}{1.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773195in, y=1.185389in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925780in}{0.436419in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976606in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{0.753298in}}%
\pgfpathlineto{\pgfqpoint{2.153569in}{0.753649in}}%
\pgfpathlineto{\pgfqpoint{2.156621in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.158655in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{2.164757in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{2.170859in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{2.172893in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{2.174927in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{2.176453in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{2.180012in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.754962in}}%
\pgfpathlineto{\pgfqpoint{2.182555in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{2.184589in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.185606in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{2.187131in}{0.757361in}}%
\pgfpathlineto{\pgfqpoint{2.189165in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{2.190183in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{2.191200in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{2.193742in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{2.194759in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{2.195776in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{2.198319in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{2.200353in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{2.201370in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.202895in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.203912in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.204421in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{2.204929in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{2.205946in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{2.207981in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{2.208489in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{2.208998in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{2.209506in}{0.755229in}}%
\pgfpathlineto{\pgfqpoint{2.210015in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.211032in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.212049in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{2.212557in}{0.759770in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{0.759694in}}%
\pgfpathlineto{\pgfqpoint{2.213574in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{2.214083in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{0.754111in}}%
\pgfpathlineto{\pgfqpoint{2.215608in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{2.217134in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.219168in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{0.684961in}}%
\pgfpathlineto{\pgfqpoint{2.220693in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{2.221202in}{0.680793in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{2.222219in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{2.225270in}{0.702722in}}%
\pgfpathlineto{\pgfqpoint{2.225779in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{2.226796in}{0.706679in}}%
\pgfpathlineto{\pgfqpoint{2.227304in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{2.227813in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{2.228830in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{2.230355in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{2.232389in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{2.233915in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{2.235440in}{0.643253in}}%
\pgfpathlineto{\pgfqpoint{2.236966in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.244594in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.551767in}}%
\pgfpathlineto{\pgfqpoint{2.246628in}{0.546514in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{2.249170in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{2.250187in}{0.531828in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{0.524196in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{2.254255in}{0.499427in}}%
\pgfpathlineto{\pgfqpoint{2.254764in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{2.255272in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{2.255781in}{0.497814in}}%
\pgfpathlineto{\pgfqpoint{2.256289in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{2.257306in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{2.258832in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{0.520562in}}%
\pgfpathlineto{\pgfqpoint{2.259849in}{0.522088in}}%
\pgfpathlineto{\pgfqpoint{2.260358in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{0.521388in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{0.516943in}}%
\pgfpathlineto{\pgfqpoint{2.262900in}{0.512949in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.513089in}}%
\pgfpathlineto{\pgfqpoint{2.263917in}{0.515833in}}%
\pgfpathlineto{\pgfqpoint{2.264426in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{2.264934in}{0.532355in}}%
\pgfpathlineto{\pgfqpoint{2.265951in}{0.567182in}}%
\pgfpathlineto{\pgfqpoint{2.266968in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{2.271036in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{2.271545in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{2.272053in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{2.272562in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{0.896831in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{2.274596in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{2.276630in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{2.277139in}{0.809261in}}%
\pgfpathlineto{\pgfqpoint{2.277647in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{2.278156in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{2.278664in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{2.279681in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.283241in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{2.284258in}{1.033620in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{2.287817in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{2.288834in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{2.290360in}{1.147493in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.246183in}}%
\pgfpathlineto{\pgfqpoint{2.294937in}{1.262796in}}%
\pgfpathlineto{\pgfqpoint{2.295954in}{1.273729in}}%
\pgfpathlineto{\pgfqpoint{2.296971in}{1.280674in}}%
\pgfpathlineto{\pgfqpoint{2.302564in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{2.303073in}{1.310776in}}%
\pgfpathlineto{\pgfqpoint{2.303581in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{2.304598in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{2.305107in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.306124in}{1.297592in}}%
\pgfpathlineto{\pgfqpoint{2.307141in}{1.283752in}}%
\pgfpathlineto{\pgfqpoint{2.310700in}{1.227796in}}%
\pgfpathlineto{\pgfqpoint{2.312226in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{2.313243in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{2.314260in}{1.185248in}}%
\pgfpathlineto{\pgfqpoint{2.315277in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{2.316294in}{1.118459in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{2.319345in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.320871in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{2.322396in}{0.752884in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.743495in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{0.740049in}}%
\pgfpathlineto{\pgfqpoint{2.323922in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.325447in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{2.326973in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{2.327990in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{2.328498in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{2.329007in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{2.333584in}{0.722120in}}%
\pgfpathlineto{\pgfqpoint{2.334601in}{0.708664in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{0.705682in}}%
\pgfpathlineto{\pgfqpoint{2.335618in}{0.704908in}}%
\pgfpathlineto{\pgfqpoint{2.336126in}{0.705934in}}%
\pgfpathlineto{\pgfqpoint{2.337143in}{0.711333in}}%
\pgfpathlineto{\pgfqpoint{2.338669in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{2.339177in}{0.721898in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{2.340194in}{0.722644in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{0.719012in}}%
\pgfpathlineto{\pgfqpoint{2.342737in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{2.343245in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{0.722190in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{2.345279in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{2.348331in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{2.351382in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.357484in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{1.100382in}}%
\pgfpathlineto{\pgfqpoint{2.364603in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{2.366129in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.367654in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.348726in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{2.373248in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{2.374265in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{2.374773in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{2.379858in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{2.381892in}{1.255965in}}%
\pgfpathlineto{\pgfqpoint{2.383927in}{1.244328in}}%
\pgfpathlineto{\pgfqpoint{2.384944in}{1.236113in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{2.387486in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{2.394097in}{1.079535in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.402742in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{2.405793in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{2.410369in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{2.412403in}{0.678202in}}%
\pgfpathlineto{\pgfqpoint{2.414946in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{2.416471in}{0.624067in}}%
\pgfpathlineto{\pgfqpoint{2.417997in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{2.420031in}{0.551346in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{2.423082in}{0.490437in}}%
\pgfpathlineto{\pgfqpoint{2.423591in}{0.485223in}}%
\pgfpathlineto{\pgfqpoint{2.424099in}{0.481966in}}%
\pgfpathlineto{\pgfqpoint{2.424608in}{0.480682in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{0.481283in}}%
\pgfpathlineto{\pgfqpoint{2.425625in}{0.483590in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{0.492178in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{0.519590in}}%
\pgfpathlineto{\pgfqpoint{2.430201in}{0.526100in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{2.431218in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{2.431727in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.432235in}{0.526844in}}%
\pgfpathlineto{\pgfqpoint{2.434778in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.435287in}{0.518077in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{0.518110in}}%
\pgfpathlineto{\pgfqpoint{2.436304in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{2.436812in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{2.437829in}{0.524453in}}%
\pgfpathlineto{\pgfqpoint{2.440880in}{0.540048in}}%
\pgfpathlineto{\pgfqpoint{2.442406in}{0.545141in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{2.445457in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{2.446982in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{2.456136in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{2.462746in}{0.651087in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{2.469865in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{2.471391in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{0.681442in}}%
\pgfpathlineto{\pgfqpoint{2.473425in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{2.474442in}{0.683173in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{0.683440in}}%
\pgfpathlineto{\pgfqpoint{2.477493in}{0.683038in}}%
\pgfpathlineto{\pgfqpoint{2.478510in}{0.682237in}}%
\pgfpathlineto{\pgfqpoint{2.479527in}{0.681013in}}%
\pgfpathlineto{\pgfqpoint{2.481053in}{0.678412in}}%
\pgfpathlineto{\pgfqpoint{2.482578in}{0.675037in}}%
\pgfpathlineto{\pgfqpoint{2.484612in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{2.487155in}{0.661729in}}%
\pgfpathlineto{\pgfqpoint{2.489698in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{2.493257in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{2.501902in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{2.505461in}{0.588128in}}%
\pgfpathlineto{\pgfqpoint{2.508513in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{2.510038in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{2.511055in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{0.572184in}}%
\pgfpathlineto{\pgfqpoint{2.513598in}{0.571058in}}%
\pgfpathlineto{\pgfqpoint{2.517157in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{0.568949in}}%
\pgfpathlineto{\pgfqpoint{2.518174in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{2.518683in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{2.519191in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{2.520208in}{0.572484in}}%
\pgfpathlineto{\pgfqpoint{2.521225in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{2.522751in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{2.526311in}{0.602784in}}%
\pgfpathlineto{\pgfqpoint{2.527328in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{2.528345in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{0.607414in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.607997in}}%
\pgfpathlineto{\pgfqpoint{2.531904in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{2.532921in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{2.533938in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{2.535972in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.544109in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{2.558347in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{2.562924in}{0.817085in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{0.827220in}}%
\pgfpathlineto{\pgfqpoint{2.566992in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{2.569026in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.848146in}}%
\pgfpathlineto{\pgfqpoint{2.571568in}{0.858318in}}%
\pgfpathlineto{\pgfqpoint{2.574619in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{2.575636in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{2.576654in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{2.577162in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{2.578179in}{0.887043in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{2.583264in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{2.584790in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{2.587332in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{2.587841in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{2.588349in}{0.865895in}}%
\pgfpathlineto{\pgfqpoint{2.589366in}{0.864663in}}%
\pgfpathlineto{\pgfqpoint{2.590383in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{2.591909in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{2.599537in}{0.837363in}}%
\pgfpathlineto{\pgfqpoint{2.601062in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{2.602588in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.607164in}{0.798135in}}%
\pgfpathlineto{\pgfqpoint{2.610724in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.772139in}}%
\pgfpathlineto{\pgfqpoint{2.616318in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{2.617843in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{2.618860in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{0.724219in}}%
\pgfpathlineto{\pgfqpoint{2.620894in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{2.621911in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{2.622928in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{0.581459in}}%
\pgfpathlineto{\pgfqpoint{2.628013in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{2.628522in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{2.629539in}{0.571271in}}%
\pgfpathlineto{\pgfqpoint{2.630556in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{2.633099in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{2.633607in}{0.603995in}}%
\pgfpathlineto{\pgfqpoint{2.634116in}{0.603997in}}%
\pgfpathlineto{\pgfqpoint{2.634624in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{2.635133in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{2.636150in}{0.589426in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{2.640726in}{0.540103in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{2.643269in}{0.532172in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{2.645303in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.518337in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{2.649880in}{0.503379in}}%
\pgfpathlineto{\pgfqpoint{2.650897in}{0.500952in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{0.500379in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{2.652422in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{0.501543in}}%
\pgfpathlineto{\pgfqpoint{2.657507in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{0.509780in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{0.514719in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{0.519406in}}%
\pgfpathlineto{\pgfqpoint{2.663610in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{2.666661in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{2.669712in}{0.564121in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{2.671746in}{0.580906in}}%
\pgfpathlineto{\pgfqpoint{2.672763in}{0.596844in}}%
\pgfpathlineto{\pgfqpoint{2.674288in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{2.677339in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{2.678356in}{0.720393in}}%
\pgfpathlineto{\pgfqpoint{2.678865in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{2.679373in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{2.679882in}{0.725936in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{2.681408in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{2.683442in}{0.695547in}}%
\pgfpathlineto{\pgfqpoint{2.683950in}{0.692583in}}%
\pgfpathlineto{\pgfqpoint{2.684459in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{2.684967in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{2.685476in}{0.692685in}}%
\pgfpathlineto{\pgfqpoint{2.685984in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{2.687001in}{0.705590in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.746383in}}%
\pgfpathlineto{\pgfqpoint{2.691578in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{2.692595in}{0.756332in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{2.696154in}{0.766314in}}%
\pgfpathlineto{\pgfqpoint{2.697680in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{2.699714in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{2.700731in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{2.701748in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{2.702765in}{0.792784in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{2.705816in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.710393in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{2.712427in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{2.713952in}{0.791123in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.785230in}}%
\pgfpathlineto{\pgfqpoint{2.718021in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{2.720055in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{2.721072in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{2.722089in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{2.723106in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{2.724631in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.728699in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{2.729716in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{2.730225in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{0.729114in}}%
\pgfpathlineto{\pgfqpoint{2.731242in}{0.729622in}}%
\pgfpathlineto{\pgfqpoint{2.732259in}{0.731671in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{0.736477in}}%
\pgfpathlineto{\pgfqpoint{2.734802in}{0.737166in}}%
\pgfpathlineto{\pgfqpoint{2.735310in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{2.735819in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{2.736327in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{0.735002in}}%
\pgfpathlineto{\pgfqpoint{2.738870in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.740395in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.722660in}}%
\pgfpathlineto{\pgfqpoint{2.743446in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{2.748531in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{2.750057in}{0.719791in}}%
\pgfpathlineto{\pgfqpoint{2.751074in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{2.752091in}{0.719429in}}%
\pgfpathlineto{\pgfqpoint{2.753108in}{0.719813in}}%
\pgfpathlineto{\pgfqpoint{2.755142in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{2.757685in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{2.760736in}{0.724964in}}%
\pgfpathlineto{\pgfqpoint{2.762770in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.768363in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{2.772432in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{2.775991in}{0.741662in}}%
\pgfpathlineto{\pgfqpoint{2.778534in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{2.779551in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{0.748127in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{2.782602in}{0.748093in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{2.787179in}{0.746669in}}%
\pgfpathlineto{\pgfqpoint{2.788704in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{2.793281in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{2.795315in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{2.797857in}{0.748999in}}%
\pgfpathlineto{\pgfqpoint{2.801417in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{2.803451in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{2.810062in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{2.817181in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{2.821758in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{2.824300in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.825826in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{2.827351in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{2.830911in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{2.833962in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{2.836504in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{2.848709in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{0.752695in}}%
\pgfpathlineto{\pgfqpoint{2.857354in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{2.862439in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{2.871083in}{0.764515in}}%
\pgfpathlineto{\pgfqpoint{2.874643in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{0.767431in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.880237in}{0.772061in}}%
\pgfpathlineto{\pgfqpoint{2.881254in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{2.882271in}{0.773318in}}%
\pgfpathlineto{\pgfqpoint{2.883288in}{0.773390in}}%
\pgfpathlineto{\pgfqpoint{2.884813in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{2.887356in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{2.888881in}{0.771786in}}%
\pgfpathlineto{\pgfqpoint{2.890407in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{2.893967in}{0.772822in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{0.772732in}}%
\pgfpathlineto{\pgfqpoint{2.898035in}{0.772075in}}%
\pgfpathlineto{\pgfqpoint{2.906171in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{2.908713in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{2.912782in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{2.915833in}{0.762934in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{2.920918in}{0.758499in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.924986in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{2.926003in}{0.755513in}}%
\pgfpathlineto{\pgfqpoint{2.927020in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{2.928546in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{2.931597in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{2.932614in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{0.742771in}}%
\pgfpathlineto{\pgfqpoint{2.935665in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{2.937699in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{2.938716in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{2.939733in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{2.940750in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{2.942275in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{2.944309in}{0.742986in}}%
\pgfpathlineto{\pgfqpoint{2.945835in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{2.947361in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{2.950412in}{0.741540in}}%
\pgfpathlineto{\pgfqpoint{2.952446in}{0.740759in}}%
\pgfpathlineto{\pgfqpoint{2.955497in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{2.957531in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{2.967193in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{2.968718in}{0.739176in}}%
\pgfpathlineto{\pgfqpoint{2.971769in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{2.973295in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{0.740874in}}%
\pgfpathlineto{\pgfqpoint{2.976346in}{0.741269in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{2.978380in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{2.979906in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{2.982448in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{2.983465in}{0.756598in}}%
\pgfpathlineto{\pgfqpoint{2.984482in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{2.984991in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{2.986008in}{0.756989in}}%
\pgfpathlineto{\pgfqpoint{2.989059in}{0.754128in}}%
\pgfpathlineto{\pgfqpoint{2.989567in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{2.990076in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{2.992110in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.993127in}{0.758086in}}%
\pgfpathlineto{\pgfqpoint{2.993127in}{0.758086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925780in}{0.436419in}}{\pgfqpoint{1.118172in}{0.973768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977369in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{0.753700in}}%
\pgfpathlineto{\pgfqpoint{2.165520in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{2.173147in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{2.176961in}{0.756719in}}%
\pgfpathlineto{\pgfqpoint{2.180775in}{0.758344in}}%
\pgfpathlineto{\pgfqpoint{2.183318in}{0.759754in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{2.190945in}{0.766193in}}%
\pgfpathlineto{\pgfqpoint{2.193488in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.772832in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.776939in}}%
\pgfpathlineto{\pgfqpoint{2.202387in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{2.206201in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{2.216371in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{2.218914in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{0.820515in}}%
\pgfpathlineto{\pgfqpoint{2.221456in}{0.821889in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{2.223999in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{2.225270in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{2.226541in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{2.227813in}{0.821305in}}%
\pgfpathlineto{\pgfqpoint{2.229084in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{2.230355in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{0.812942in}}%
\pgfpathlineto{\pgfqpoint{2.232898in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{2.235440in}{0.796963in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{2.249424in}{0.670166in}}%
\pgfpathlineto{\pgfqpoint{2.258323in}{0.562448in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{0.535884in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{2.264680in}{0.504738in}}%
\pgfpathlineto{\pgfqpoint{2.265951in}{0.497330in}}%
\pgfpathlineto{\pgfqpoint{2.267222in}{0.491654in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{0.487834in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.485979in}}%
\pgfpathlineto{\pgfqpoint{2.271036in}{0.486177in}}%
\pgfpathlineto{\pgfqpoint{2.272308in}{0.488495in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{2.274850in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{0.508492in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{2.278664in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{2.283749in}{0.603789in}}%
\pgfpathlineto{\pgfqpoint{2.286292in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{2.290106in}{0.723061in}}%
\pgfpathlineto{\pgfqpoint{2.297733in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{2.300276in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{2.302818in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{2.305361in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{2.306632in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{2.307904in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{2.310446in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{2.311717in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{2.314260in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{2.315531in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{2.318074in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{2.319345in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{2.320616in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{2.323159in}{0.988246in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{2.334601in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{2.337143in}{0.863064in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{2.340957in}{0.840266in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{0.834719in}}%
\pgfpathlineto{\pgfqpoint{2.343500in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{2.344771in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.824543in}}%
\pgfpathlineto{\pgfqpoint{2.347313in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{2.348585in}{0.822989in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{2.351127in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{0.827537in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.838432in}}%
\pgfpathlineto{\pgfqpoint{2.358755in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{2.370197in}{0.888623in}}%
\pgfpathlineto{\pgfqpoint{2.371468in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{2.374011in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.376553in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{2.377824in}{0.893825in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{2.380367in}{0.889883in}}%
\pgfpathlineto{\pgfqpoint{2.381638in}{0.886856in}}%
\pgfpathlineto{\pgfqpoint{2.382910in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{2.387995in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.390537in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{2.394351in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{2.407064in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{0.727328in}}%
\pgfpathlineto{\pgfqpoint{2.413420in}{0.715628in}}%
\pgfpathlineto{\pgfqpoint{2.415963in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{2.418506in}{0.696710in}}%
\pgfpathlineto{\pgfqpoint{2.421048in}{0.689637in}}%
\pgfpathlineto{\pgfqpoint{2.423591in}{0.684218in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{0.682137in}}%
\pgfpathlineto{\pgfqpoint{2.426133in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{2.427405in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{2.428676in}{0.678418in}}%
\pgfpathlineto{\pgfqpoint{2.429947in}{0.678014in}}%
\pgfpathlineto{\pgfqpoint{2.431218in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.432490in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{0.679251in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{2.436304in}{0.682047in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{2.440117in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{2.442660in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{2.445203in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.447745in}{0.711663in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{0.726272in}}%
\pgfpathlineto{\pgfqpoint{2.463001in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{0.781101in}}%
\pgfpathlineto{\pgfqpoint{2.468086in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{2.470628in}{0.793718in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.797206in}}%
\pgfpathlineto{\pgfqpoint{2.474442in}{0.798151in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{2.476985in}{0.798369in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{2.479527in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{2.480799in}{0.794450in}}%
\pgfpathlineto{\pgfqpoint{2.482070in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{2.485884in}{0.781748in}}%
\pgfpathlineto{\pgfqpoint{2.488426in}{0.772673in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{2.494783in}{0.744818in}}%
\pgfpathlineto{\pgfqpoint{2.502410in}{0.709434in}}%
\pgfpathlineto{\pgfqpoint{2.504953in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{2.507496in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{2.510038in}{0.682570in}}%
\pgfpathlineto{\pgfqpoint{2.512581in}{0.676940in}}%
\pgfpathlineto{\pgfqpoint{2.513852in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{2.515123in}{0.673241in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{2.518937in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{2.520208in}{0.671731in}}%
\pgfpathlineto{\pgfqpoint{2.521480in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{2.522751in}{0.673790in}}%
\pgfpathlineto{\pgfqpoint{2.524022in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.677538in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{2.532921in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{2.555804in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{2.558347in}{0.776811in}}%
\pgfpathlineto{\pgfqpoint{2.560890in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{2.563432in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{2.565975in}{0.788531in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{0.790675in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.578688in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{2.581230in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{0.789160in}}%
\pgfpathlineto{\pgfqpoint{2.587587in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{0.781812in}}%
\pgfpathlineto{\pgfqpoint{2.599028in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{0.770151in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{2.613012in}{0.759050in}}%
\pgfpathlineto{\pgfqpoint{2.616826in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{2.620640in}{0.747098in}}%
\pgfpathlineto{\pgfqpoint{2.624454in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{2.629539in}{0.730162in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.707116in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{2.647337in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{2.649880in}{0.693409in}}%
\pgfpathlineto{\pgfqpoint{2.652422in}{0.690822in}}%
\pgfpathlineto{\pgfqpoint{2.654965in}{0.688960in}}%
\pgfpathlineto{\pgfqpoint{2.657507in}{0.687873in}}%
\pgfpathlineto{\pgfqpoint{2.658779in}{0.687632in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{0.687595in}}%
\pgfpathlineto{\pgfqpoint{2.661321in}{0.687766in}}%
\pgfpathlineto{\pgfqpoint{2.662592in}{0.688143in}}%
\pgfpathlineto{\pgfqpoint{2.663864in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{2.666406in}{0.690507in}}%
\pgfpathlineto{\pgfqpoint{2.668949in}{0.693074in}}%
\pgfpathlineto{\pgfqpoint{2.671491in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{2.674034in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{2.676577in}{0.704950in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{2.685476in}{0.724215in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{2.696917in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{2.699460in}{0.754349in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{0.758460in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{2.707087in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{2.709630in}{0.766594in}}%
\pgfpathlineto{\pgfqpoint{2.712173in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{2.714715in}{0.768268in}}%
\pgfpathlineto{\pgfqpoint{2.717258in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{2.719800in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{2.724885in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{2.728699in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{2.745226in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{2.752854in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{2.755396in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{2.757939in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{2.760482in}{0.741214in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{2.768109in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{2.774466in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{2.783365in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{2.788450in}{0.749678in}}%
\pgfpathlineto{\pgfqpoint{2.793535in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{2.798620in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{2.803705in}{0.751121in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{2.824046in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{2.831674in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{2.839301in}{0.750447in}}%
\pgfpathlineto{\pgfqpoint{2.846929in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{2.854557in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{2.860913in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{2.868541in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{2.879982in}{0.758822in}}%
\pgfpathlineto{\pgfqpoint{2.885068in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{2.888881in}{0.760128in}}%
\pgfpathlineto{\pgfqpoint{2.892695in}{0.760166in}}%
\pgfpathlineto{\pgfqpoint{2.896509in}{0.759855in}}%
\pgfpathlineto{\pgfqpoint{2.900323in}{0.759212in}}%
\pgfpathlineto{\pgfqpoint{2.905408in}{0.757933in}}%
\pgfpathlineto{\pgfqpoint{2.914307in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{2.920664in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{2.925749in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{2.930834in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{2.935919in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{2.942275in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{2.957531in}{0.751207in}}%
\pgfpathlineto{\pgfqpoint{2.974058in}{0.751718in}}%
\pgfpathlineto{\pgfqpoint{2.980414in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{2.986770in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{0.754479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043953in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925780in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{3.043953in}{1.410187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484867in,y=1.493520in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont \(\displaystyle w_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192465in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{4.077286in}{1.393411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096731in}{1.393411in}}{\pgfqpoint{4.096731in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{4.096731in}{1.674275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096731in}{1.693720in}}{\pgfqpoint{4.077286in}{1.693720in}}%
\pgfpathlineto{\pgfqpoint{3.192465in}{1.693720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.173020in}{1.693720in}}{\pgfqpoint{3.173020in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{1.412856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.173020in}{1.393411in}}{\pgfqpoint{3.192465in}{1.393411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211909in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{3.406354in}{1.620803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484132in,y=1.586775in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SeisSol 50m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.211909in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{3.406354in}{1.485232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484132in,y=1.451204in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FD 20m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance/roofline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.926452in}{2.303111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.926452in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.926452in}{2.303111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.303111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.826452in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.826452in}{2.042617in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{2.042617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657730in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657730in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260452in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260452in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863175in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863175in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465897in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465897in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068619in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068619in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671341in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671341in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198952in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Arithmetic Intensity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{0.462233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418867in, y=0.428475in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{0.859523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=0.825765in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.256813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.223055in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.654103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.620346in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.234117in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont GFlop/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.425617in}}{\pgfqpoint{3.255000in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719406in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{0.724504in}{0.562064in}}%
\pgfpathlineto{\pgfqpoint{0.730023in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{0.735998in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{0.742468in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{0.749472in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{0.765264in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{0.636292in}}%
\pgfpathlineto{\pgfqpoint{0.783775in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{0.794193in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{0.805472in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{0.817684in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{0.830905in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{0.845218in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{0.860715in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{0.877493in}{0.790793in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{0.879184in}}%
\pgfpathlineto{\pgfqpoint{0.959665in}{0.913646in}}%
\pgfpathlineto{\pgfqpoint{0.984621in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{1.011640in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{1.040892in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{1.082436in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{1.133698in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{1.189198in}}%
\pgfpathlineto{\pgfqpoint{1.184161in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{1.314338in}}%
\pgfpathlineto{\pgfqpoint{1.274781in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{1.325783in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{1.381001in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{1.575577in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.651441in}{1.947901in}}%
\pgfpathlineto{\pgfqpoint{1.733576in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{1.822499in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{1.918772in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.023002in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.390292in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.533495in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.688535in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.856390in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{3.038119in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{3.234868in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{3.447879in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{3.678497in}{1.969117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.425617in}}{\pgfqpoint{3.255000in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719406in}{0.499117in}}%
\pgfpathlineto{\pgfqpoint{0.724504in}{0.502165in}}%
\pgfpathlineto{\pgfqpoint{0.730023in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{0.735998in}{0.509039in}}%
\pgfpathlineto{\pgfqpoint{0.742468in}{0.512908in}}%
\pgfpathlineto{\pgfqpoint{0.749472in}{0.517097in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{0.521631in}}%
\pgfpathlineto{\pgfqpoint{0.765264in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{0.531856in}}%
\pgfpathlineto{\pgfqpoint{0.783775in}{0.537611in}}%
\pgfpathlineto{\pgfqpoint{0.794193in}{0.543841in}}%
\pgfpathlineto{\pgfqpoint{0.805472in}{0.550587in}}%
\pgfpathlineto{\pgfqpoint{0.817684in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{0.830905in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{0.845218in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{0.860715in}{0.583623in}}%
\pgfpathlineto{\pgfqpoint{0.877493in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.604520in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{0.959665in}{0.642798in}}%
\pgfpathlineto{\pgfqpoint{0.984621in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{1.011640in}{0.673881in}}%
\pgfpathlineto{\pgfqpoint{1.040892in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{0.753019in}}%
\pgfpathlineto{\pgfqpoint{1.184161in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{1.274781in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{1.325783in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{1.381001in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{1.575577in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{1.651441in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{1.733576in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.822499in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.918772in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.023002in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.390292in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.533495in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.688535in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.856390in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{3.038119in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{3.234868in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{3.447879in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{3.678497in}{1.064986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{2.042617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826452in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.826452in}{2.042617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{3.826452in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{2.042617in}}%
\pgfpathlineto{\pgfqpoint{3.826452in}{2.042617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829119in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{0.884482in}{0.535895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913648in}{0.535895in}}{\pgfqpoint{0.913648in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{0.651482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913648in}{0.680648in}}{\pgfqpoint{0.884482in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{0.829119in}{0.680648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799952in}{0.680648in}}{\pgfqpoint{0.799952in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{0.799952in}{0.565062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799952in}{0.535895in}}{\pgfqpoint{0.829119in}{0.535895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856800in,y=0.608272in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135456in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{1.190819in}{0.646069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.219986in}{0.646069in}}{\pgfqpoint{1.219986in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{1.219986in}{0.761655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.219986in}{0.790822in}}{\pgfqpoint{1.190819in}{0.790822in}}%
\pgfpathlineto{\pgfqpoint{1.135456in}{0.790822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106289in}{0.790822in}}{\pgfqpoint{1.106289in}{0.761655in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{0.675236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106289in}{0.646069in}}{\pgfqpoint{1.135456in}{0.646069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163137in,y=0.718445in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466953in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.522316in}{0.741960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551483in}{0.741960in}}{\pgfqpoint{1.551483in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.857546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551483in}{0.886713in}}{\pgfqpoint{1.522316in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{1.466953in}{0.886713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437787in}{0.886713in}}{\pgfqpoint{1.437787in}{0.857546in}}%
\pgfpathlineto{\pgfqpoint{1.437787in}{0.771127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437787in}{0.741960in}}{\pgfqpoint{1.466953in}{0.741960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494635in,y=0.814336in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175222in}{0.880516in}}%
\pgfpathlineto{\pgfqpoint{2.230585in}{0.880516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259751in}{0.880516in}}{\pgfqpoint{2.259751in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{2.259751in}{0.996102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259751in}{1.025269in}}{\pgfqpoint{2.230585in}{1.025269in}}%
\pgfpathlineto{\pgfqpoint{2.175222in}{1.025269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146055in}{1.025269in}}{\pgfqpoint{2.146055in}{0.996102in}}%
\pgfpathlineto{\pgfqpoint{2.146055in}{0.909683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146055in}{0.880516in}}{\pgfqpoint{2.175222in}{0.880516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202903in,y=0.952892in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004331in}{0.948731in}}%
\pgfpathlineto{\pgfqpoint{3.059694in}{0.948731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.088860in}{0.948731in}}{\pgfqpoint{3.088860in}{0.977898in}}%
\pgfpathlineto{\pgfqpoint{3.088860in}{1.064317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.088860in}{1.093484in}}{\pgfqpoint{3.059694in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{1.093484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.975164in}{1.093484in}}{\pgfqpoint{2.975164in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{0.977898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.975164in}{0.948731in}}{\pgfqpoint{3.004331in}{0.948731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032012in,y=1.021108in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198952in,y=2.125950in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Roofline Model for SeisSol Proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639507in}{1.693697in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{1.693697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227394in}{1.693697in}}{\pgfqpoint{1.227394in}{1.713142in}}%
\pgfpathlineto{\pgfqpoint{1.227394in}{1.974561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227394in}{1.994006in}}{\pgfqpoint{1.207950in}{1.994006in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{1.994006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620063in}{1.994006in}}{\pgfqpoint{0.620063in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{0.620063in}{1.713142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620063in}{1.693697in}}{\pgfqpoint{0.639507in}{1.693697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658952in}{1.921089in}}%
\pgfpathlineto{\pgfqpoint{0.853396in}{1.921089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931174in,y=1.887061in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658952in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{0.853396in}{1.785518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931174in,y=1.751490in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scaling/parallel-efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.297841in}{2.395241in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.297841in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.297841in}{2.395241in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.395241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{2.134747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612404in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875775in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124499in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353648in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602371in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851095in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263497in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{0.679325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308141in, y=0.645567in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{0.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308141in, y=0.877585in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.143361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308141in, y=1.109603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.375379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308141in, y=1.341621in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.607397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.573639in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{1.839415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.805657in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571452in}{2.071433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.037675in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.326247in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont [GFLOP/s per node]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634365in}{0.893812in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{1.146460in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{0.750055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{0.893812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{0.890835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{0.881633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{0.868372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{0.851108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{0.750055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634365in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{1.146460in}{1.214662in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{1.198681in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.149762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{1.231452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{1.226305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{1.214662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{1.215477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{1.198681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{1.149762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634365in}{1.506416in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{1.146460in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{1.465197in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.420826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{1.506416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{1.459945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{1.473576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{1.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{1.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{1.420826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634365in}{1.865436in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{1.805552in}}%
\pgfpathlineto{\pgfqpoint{1.146460in}{1.832745in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{1.800703in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.807014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{1.865436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{1.805552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{1.832745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{1.800703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{1.804647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{1.807014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634365in}{2.054531in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{2.061247in}}%
\pgfpathlineto{\pgfqpoint{1.146460in}{2.028185in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{2.009623in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.999461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571452in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634365in}{2.054531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897736in}{2.061247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146460in}{2.028185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395183in}{2.009623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643906in}{1.972941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892629in}{1.999461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955543in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{0.517747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571452in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263497in,y=2.218081in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont GTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232361in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{2.232361in}{2.134747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295274in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273313in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536685in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785408in, y=0.294490in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014557in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263281in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{0.517747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512004in, y=0.255342in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924406in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{0.679325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{0.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{1.143361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{1.375379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{1.607397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{1.839415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232361in}{2.071433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295274in}{0.762985in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{2.807369in}{0.743620in}}%
\pgfpathlineto{\pgfqpoint{3.056092in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{3.304815in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{3.553538in}{0.591247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295274in}{0.762985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{0.757034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{0.743620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{0.726363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{0.687185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{0.591247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295274in}{1.061528in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.022244in}}%
\pgfpathlineto{\pgfqpoint{2.807369in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{3.056092in}{0.984560in}}%
\pgfpathlineto{\pgfqpoint{3.304815in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{3.553538in}{0.827496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295274in}{1.061528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{1.022244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{1.004721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{0.984560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{0.906424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{0.827496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295274in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{2.807369in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{3.056092in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{3.304815in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{3.553538in}{0.967582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295274in}{1.239835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{1.190267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{1.187102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{1.111952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{1.077717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{0.967582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295274in}{1.485983in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{2.807369in}{1.426761in}}%
\pgfpathlineto{\pgfqpoint{3.056092in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{3.304815in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{3.553538in}{1.149806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295274in}{1.485983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{1.472642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{1.426761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{1.401501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{1.289653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{1.149806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558645in}{1.672095in}}%
\pgfpathlineto{\pgfqpoint{2.807369in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{3.056092in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{3.304815in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{3.553538in}{1.335936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232361in}{0.517747in}}{\pgfqpoint{1.384091in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558645in}{1.672095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807369in}{1.616469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056092in}{1.538178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304815in}{1.486226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553538in}{1.335936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232361in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{2.232361in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616452in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232361in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{0.517747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232361in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{2.134747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924406in,y=2.218081in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont LTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772253in}{0.844110in}}%
\pgfpathlineto{\pgfqpoint{4.229785in}{0.844110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.249229in}{0.844110in}}{\pgfqpoint{4.249229in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{4.249229in}{1.531687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.249229in}{1.551131in}}{\pgfqpoint{4.229785in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{3.772253in}{1.551131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752809in}{1.551131in}}{\pgfqpoint{3.752809in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{3.752809in}{0.863555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752809in}{0.844110in}}{\pgfqpoint{3.772253in}{0.844110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791698in}{1.478214in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{1.478214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888920in}{1.478214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063920in,y=1.444187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791698in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{1.342644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888920in}{1.342644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063920in,y=1.308616in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791698in}{1.207073in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{1.207073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888920in}{1.207073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063920in,y=1.173045in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791698in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{1.071502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888920in}{1.071502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063920in,y=1.037474in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791698in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{0.935931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888920in}{0.935931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063920in,y=0.901903in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{O}\)7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparsity/sparsity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.760556in}{2.066419in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.760556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.760556in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.066419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{1.446667in}{1.446667in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.405556in}{0.320679in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.446667in,height=1.446667in]{figures/sparsity/sparsity-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412511in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412511in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108024in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108024in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803537in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803537in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{1.760390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=1.712165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{1.412634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.364409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{1.064878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.016652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{0.717121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.668896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{0.369365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.321140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852223in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128890in,y=1.850679in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Degree 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213890in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.660556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.660556in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{2.213890in}{1.767346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.213890in}{0.320679in}}{\pgfqpoint{1.446667in}{1.446667in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.213890in}{0.320679in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.446667in,height=1.446667in]{figures/sparsity/sparsity-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215744in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215744in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957625in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957625in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213890in}{1.765491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047223in, y=1.717266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213890in}{1.394551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908333in, y=1.346325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213890in}{1.023611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908333in, y=0.975385in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213890in}{0.652670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908333in, y=0.604445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213890in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.213890in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.660556in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213890in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.660556in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213890in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{3.660556in}{1.767346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937223in,y=1.850679in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Degree 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparsity/sparsity_jacobians.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.662948in}{2.072292in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.662948in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.662948in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.072292in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{0.307948in}{1.628157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.148611in}}{\pgfqpoint{1.479545in}{1.479545in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.307948in}{0.148611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.480000in,height=1.480000in]{figures/sparsity/jacobians-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364854in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364854in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364854in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592476in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592476in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592476in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820098in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820098in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820098in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047721in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047721in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047721in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275343in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275343in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275343in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502966in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502966in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502966in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730588in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730588in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730588in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{1.571251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=1.537493in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{1.343629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=1.309871in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{1.116006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=1.082249in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.888384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=0.854626in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.660761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=0.627004in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.433139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.399381in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.205517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.171759in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.307948in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787494in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047721in,y=1.895132in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont sparstity pattern of \(\displaystyle A+B+C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083403in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.562948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.562948in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{2.083403in}{1.628157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083403in}{0.148611in}}{\pgfqpoint{1.479545in}{1.479545in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.083403in}{0.148611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.480000in,height=1.480000in]{figures/sparsity/jacobians-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140308in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140308in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140308in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367931in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367931in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367931in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595553in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595553in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595553in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823175in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823175in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823175in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050798in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050798in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050798in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278420in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278420in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278420in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506042in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506042in}{1.628157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506042in,y=1.725379in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{1.571251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930817in, y=1.537493in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{1.343629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930817in, y=1.309871in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{1.116006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930817in, y=1.082249in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{0.888384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930817in, y=0.854626in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{0.660761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930817in, y=0.627004in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{0.433139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875455in, y=0.399381in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083403in}{0.205517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875455in, y=0.171759in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083403in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{2.083403in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.562948in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083403in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.562948in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083403in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{3.562948in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823175in,y=1.895132in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont sparsity pattern of \(\displaystyle E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

